RIS-Enabled and Access-Point-Free Simultaneous Radio Localization and Mapping

In the upcoming sixth generation (6G) of wireless communication systems, reconfigurable intelligent surfaces~(RISs) are regarded as one of the promising technological enablers, which can provide programmable signal propagation. Therefore, simultaneous radio localization and mapping(SLAM) with RISs appears as an emerging research direction within the 6G ecosystem. In this paper, we propose a novel framework of RIS-enabled radio SLAM for wireless operation without the intervention of access points (APs). We first design the RIS phase profiles leveraging prior information for the user equipment~(UE), such that they uniformly illuminate the angular sector where the UE is probabilistically located. Second, we modify the marginal Poisson multi-Bernoulli SLAM filter and estimate the UE state and landmarks, which enables efficient mapping of the radio propagation environment. Third, we derive the theoretical Cram\'er-Rao lower bounds on the estimators for the channel parameters and the UE state. We finally evaluate the performance of the proposed method under scenarios with a limited number of transmissions, taking into account the channel coherence time. Our results demonstrate that the RIS enables solving the radio SLAM problem with zero APs, and that the consideration of the Doppler shift contributes to improving the UE speed estimates.

==> Figures/1D_NarAz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89295,0.89629,0.07000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=48mm,
%height=30mm
width=42mm,
height=25mm,
at={(-.5cm,0cm)},
scale only axis,
xmin=20,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={azimuth [$^{\circ}$]},
ymin=-40,
ymax=40,
% ylabel style={font=\color{white!15!black}},
% ylabel={Gain [dB]},
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
20	6.17393823195965\\
20.3015075376884	7.04668680656471\\
20.6030150753769	7.7624490884715\\
20.9045226130653	8.33892310056206\\
21.2060301507538	8.78742526808065\\
21.5075376884422	9.11457032421822\\
21.8090452261307	9.32318897549629\\
22.1105527638191	9.41274496141278\\
22.4120603015075	9.37936042250823\\
22.713567839196	9.21545711052266\\
23.0150753768844	8.90892302790405\\
23.3165829145729	8.441574182907\\
23.6180904522613	7.78642179624148\\
23.9195979899498	6.90269388640507\\
24.2211055276382	5.726186363294\\
24.5226130653266	4.14867170957973\\
24.8241206030151	1.96722805934502\\
25.1256281407035	-1.27164981072883\\
25.427135678392	-6.99788615902094\\
25.7286432160804	-40.2110954758774\\
26.0301507537688	-7.13558065567042\\
26.3316582914573	-0.978601825505052\\
26.6331658291457	2.55677023865127\\
26.9346733668342	4.99201257161968\\
27.2361809045226	6.79559327897692\\
27.5376884422111	8.17224286989943\\
27.8391959798995	9.22774085335453\\
28.1407035175879	10.0216111372129\\
28.4422110552764	10.5881260571646\\
28.7437185929648	10.9457579279996\\
29.0452261306533	11.1015407592518\\
29.3467336683417	11.0526877351616\\
29.6482412060301	10.7862212087124\\
29.9497487437186	10.2764539028504\\
30.251256281407	9.47910635699435\\
30.5527638190955	8.31865210990907\\
30.8542713567839	6.659209658328\\
31.1557788944724	4.22640528611339\\
31.4572864321608	0.331131989811809\\
31.7587939698492	-7.91443302769318\\
32.0603015075377	-11.4299853809842\\
32.3618090452261	-0.404968583419702\\
32.6633165829146	4.28308364797203\\
32.964824120603	7.22177925148475\\
33.2663316582915	9.28067531964473\\
33.5678391959799	10.7792961462535\\
33.8693467336683	11.866743984867\\
34.1708542713568	12.6200182859275\\
34.4723618090452	13.0784551944407\\
34.7738693467337	13.2574182940882\\
35.0753768844221	13.1530759190136\\
35.3768844221105	12.7415907297155\\
35.678391959799	11.972201700844\\
35.9798994974874	10.749166751999\\
36.2814070351759	8.88543281390821\\
36.5829145728643	5.96099037274632\\
36.8844221105528	0.688916508960631\\
37.1859296482412	-20.3140132694796\\
37.4874371859297	-0.531846070377128\\
37.7889447236181	5.98998927946889\\
38.0904522613065	9.60485573023561\\
38.391959798995	12.0096970759287\\
38.6934673366834	13.7018382708087\\
38.9949748743719	14.8894760004219\\
39.2964824120603	15.6719399243976\\
39.5979899497487	16.094677245048\\
39.8994974874372	16.1685151601935\\
40.2010050251256	15.87390954536\\
40.5025125628141	15.1539376841828\\
40.8040201005025	13.8897193323301\\
41.105527638191	11.8298337401006\\
41.4070351758794	8.34298779996948\\
41.7085427135678	0.925224161358187\\
42.0100502512563	-5.19721516524294\\
42.3115577889447	7.28466507140655\\
42.6130653266332	12.2728928613787\\
42.9145728643216	15.3513816316341\\
43.21608040201	17.4675117291671\\
43.5175879396985	18.954937553542\\
43.8190954773869	19.9599728812824\\
44.1206030150754	20.5465350349373\\
44.4221105527638	20.7288709544853\\
44.7236180904523	20.4776133222829\\
45.0251256281407	19.7058063624457\\
45.3266331658292	18.2186140968993\\
45.6281407035176	15.5443887251939\\
45.929648241206	10.1005065792639\\
46.2311557788945	-14.5733946698949\\
46.5326633165829	12.2865237312787\\
46.8341708542714	18.593253817524\\
47.1356783919598	22.447977713149\\
47.4371859296482	25.2231772201052\\
47.7386934673367	27.3610527997528\\
48.0402010050251	29.060783321492\\
48.3417085427136	30.4287760607983\\
48.643216080402	31.5279279668545\\
48.9447236180904	32.3977468765394\\
49.2462311557789	33.0638027719053\\
49.5477386934673	33.542596176424\\
49.8492462311558	33.8442034903528\\
50.1507537688442	33.9737197026415\\
50.4522613065327	33.9319657076492\\
50.7537688442211	33.7156643026094\\
51.0552763819096	33.3171344404302\\
51.356783919598	32.7234233711348\\
51.6582914572864	31.9146267271187\\
51.9597989949749	30.860840762618\\
52.2613065326633	29.5165258569831\\
52.5628140703518	27.8094027578783\\
52.8643216080402	25.6162289165725\\
53.1658291457286	22.7011632165496\\
53.4673366834171	18.5149796574482\\
53.7688442211055	11.13193648307\\
54.070351758794	-3.33652663208233\\
54.3718592964824	12.6684801864029\\
54.6733668341709	17.101970202552\\
54.9748743718593	19.2923842932971\\
55.2763819095477	20.3802436146764\\
55.5778894472362	20.7286404390697\\
55.8793969849246	20.4724854028914\\
56.1809045226131	19.6368824083854\\
56.4824120603015	18.1566248172656\\
56.78391959799	15.8325076728206\\
57.0854271356784	12.1379632241582\\
57.3869346733668	5.14994805836511\\
57.6884422110553	-8.67670387699553\\
57.9899497487437	7.42650370352413\\
58.2914572864322	12.0933520371567\\
58.5929648241206	14.4799154480388\\
58.894472361809	15.7203274526074\\
59.1959798994975	16.1736457568089\\
59.4974874371859	15.966764502487\\
59.7989949748744	15.1075474715922\\
60.1005025125628	13.4917880731953\\
60.4020100502513	10.818026542839\\
60.7035175879397	6.19289180293447\\
61.0050251256281	-5.42404836068295\\
61.3065326633166	-0.659356731644152\\
61.608040201005	7.01606557076428\\
61.9095477386935	10.429808846376\\
62.2110552763819	12.2500337682474\\
62.5125628140703	13.1078518038977\\
62.8140703517588	13.220730917083\\
63.1155778894472	12.6405176060592\\
63.4170854271357	11.2969299409837\\
63.7185929648241	8.93971485072399\\
64.0201005025126	4.83662007837995\\
64.321608040201	-4.45319433430296\\
64.6231155778895	-5.23970743690728\\
64.9246231155779	4.09693678963259\\
65.2261306532663	7.91675345863484\\
65.5276381909548	9.9342092094742\\
65.8291457286432	10.9066480154301\\
66.1306532663316	11.0843291395588\\
66.4321608040201	10.526775142559\\
66.7336683417086	9.15616752877236\\
67.035175879397	6.68816541296451\\
67.3366834170854	2.25067038860931\\
67.6381909547739	-9.03254076605702\\
67.9396984924623	-4.6318341418505\\
68.2412060301507	3.20630491164991\\
68.5427135678392	6.67400188882004\\
68.8442211055276	8.49935677733197\\
69.1457286432161	9.31479052502772\\
69.4472361809045	9.32621893553295\\
69.748743718593	8.55833959085265\\
70.0502512562814	6.8778359787409\\
70.3517587939699	3.85671297053568\\
70.6532663316583	-2.00678458653454\\
70.9547738693467	-34.4188719066451\\
71.2562814070352	-1.85970703391882\\
71.5577889447236	3.53760340275346\\
71.8592964824121	6.22066209622062\\
72.1608040201005	7.5844923033423\\
72.462311557789	8.02933958381527\\
72.7638190954774	7.66924490211881\\
73.0653266331658	6.45177211780856\\
73.3668341708543	4.10787142092772\\
73.6683417085427	-0.216779677335978\\
73.9698492462311	-11.2681243849307\\
74.2713567839196	-7.19889977796254\\
74.572864321608	0.746074557888733\\
74.8743718592965	4.23260042298557\\
75.1758793969849	6.04019492130413\\
75.4773869346734	6.80240380341024\\
75.7788944723618	6.71508044196855\\
76.0804020100502	5.77819253569766\\
76.3819095477387	3.79637406211486\\
76.6834170854271	0.139957347717427\\
76.9849246231156	-7.93434688018027\\
77.286432160804	-12.4549421821361\\
77.5879396984925	-1.49228642885691\\
77.8894472361809	2.63487130668983\\
78.1909547738694	4.75474219256017\\
78.4924623115578	5.7228604305223\\
78.7939698492462	5.79961606843062\\
79.0954773869347	5.01781281666393\\
79.3969849246231	3.2168955986578\\
79.6984924623115	-0.146627175174672\\
80	-7.26220863363136\\
};
\addlegendentry{\footnotesize $|G_t(\bm{\phi})|^2$}

\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	2.00913556755233\\
20.3015075376884	-0.501249785068296\\
20.6030150753769	-4.33229090248096\\
20.9045226130653	-11.9165200638739\\
21.2060301507538	-18.9228593383368\\
21.5075376884422	-6.21744899392843\\
21.8090452261307	-1.22677195341191\\
22.1105527638191	1.91259741651334\\
22.4120603015075	4.17503959033883\\
22.713567839196	5.9100046205881\\
23.0150753768844	7.28197077966081\\
23.3165829145729	8.38036202879584\\
23.6180904522613	9.2580118156564\\
23.9195979899498	9.94746745978858\\
24.2211055276382	10.4687843243921\\
24.5226130653266	10.8335140088093\\
24.8241206030151	11.0467508348263\\
25.1256281407035	11.1080277728919\\
25.427135678392	11.0113695023833\\
25.7286432160804	10.7445221396478\\
26.0301507537688	10.2871027624709\\
26.3316582914573	9.6069753463787\\
26.6331658291457	8.65322215969155\\
26.9346733668342	7.34165990963078\\
27.2361809045226	5.52144845872908\\
27.5376884422111	2.88308169631671\\
27.8391959798995	-1.38558961338867\\
28.1407035175879	-11.2239554366678\\
28.4422110552764	-9.66234102696666\\
28.7437185929648	-0.491033207960186\\
29.0452261306533	3.86365067546586\\
29.3467336683417	6.68639337709675\\
29.6482412060301	8.71297778424884\\
29.9497487437186	10.2284513625387\\
30.251256281407	11.3705550949089\\
30.5527638190955	12.2133572017646\\
30.8542713567839	12.7978171805275\\
31.1557788944724	13.1447066940656\\
31.4572864321608	13.2601775829815\\
31.7587939698492	13.1374132565069\\
32.0603015075377	12.7552569232082\\
32.3618090452261	12.0730916120787\\
32.6633165829146	11.018886527672\\
32.964824120603	9.46119389504258\\
33.2663316582915	7.13403083202871\\
33.5678391959799	3.37423213885256\\
33.8693467336683	-4.5185417897427\\
34.1708542713568	-9.25120126098119\\
34.4723618090452	2.38590520521728\\
34.7738693467337	7.19795110222748\\
35.0753768844221	10.1984718772273\\
35.3768844221105	12.2931516776386\\
35.678391959799	13.8098395335198\\
35.9798994974874	14.8994718885761\\
36.2814070351759	15.6381374577027\\
36.5829145728643	16.0622003372972\\
36.8844221105528	16.1815853222089\\
37.1859296482412	15.983174815822\\
37.4874371859297	15.4268766180138\\
37.7889447236181	14.4314078285776\\
38.0904522613065	12.8368118450657\\
38.391959798995	10.2941915155494\\
38.6934673366834	5.81988956507087\\
38.9949748743719	-6.60068468914602\\
39.2964824120603	1.16967284907554\\
39.5979899497487	9.02854022969962\\
39.8994974874372	13.1051038586031\\
40.2010050251256	15.786887485444\\
40.5025125628141	17.6857870205736\\
40.8040201005025	19.0452498637188\\
41.105527638191	19.978412577788\\
41.4070351758794	20.5360974151031\\
41.7085427135678	20.7295816357787\\
42.0100502512563	20.5348905609989\\
42.3115577889447	19.8827244145962\\
42.6130653266332	18.6238318949828\\
42.9145728643216	16.4229396190086\\
43.21608040201	12.3306826770036\\
43.5175879396985	0.73635534473749\\
43.8190954773869	7.87628256485738\\
44.1206030150754	16.2558908278966\\
44.4221105527638	20.746068643826\\
44.7236180904523	23.8481940556438\\
45.0251256281407	26.199797620582\\
45.3266331658292	28.0619317398939\\
45.6281407035176	29.5669698864746\\
45.929648241206	30.7908180194995\\
46.2311557788945	31.7804414948382\\
46.5326633165829	32.5662337702876\\
46.8341708542714	33.1682192040709\\
47.1356783919598	33.5993982894739\\
47.4371859296482	33.867621037038\\
47.7386934673367	33.9766215528355\\
48.0402010050251	33.9265135409571\\
48.3417085427136	33.7138770715564\\
48.643216080402	33.3314600314796\\
48.9447236180904	32.7674214412733\\
49.2462311557789	32.0039143861533\\
49.5477386934673	31.0145747668647\\
49.8492462311558	29.7599922923175\\
50.1507537688442	28.1790666810119\\
50.4522613065327	26.1709475636239\\
50.7537688442211	23.5519024684872\\
51.0552763819096	19.9287324903157\\
51.356783919598	14.1627747939646\\
51.6582914572864	-2.38071367320691\\
51.9597989949749	9.54139439882823\\
52.2613065326633	15.6760264950084\\
52.5628140703518	18.4988143374667\\
52.8643216080402	19.975557609736\\
53.1658291457286	20.635908066698\\
53.4673366834171	20.6789303030532\\
53.7688442211055	20.1723273305022\\
54.070351758794	19.1012662048197\\
54.3718592964824	17.3612564341198\\
54.6733668341709	14.6836169054312\\
54.9748743718593	10.32930065734\\
55.2763819095477	0.894876878986622\\
55.5778894472362	-0.260932090697509\\
55.8793969849246	9.03817733873836\\
56.1809045226131	12.8115510411001\\
56.4824120603015	14.8293655650193\\
56.78391959799	15.8636930937876\\
57.0854271356784	16.1835617674061\\
57.3869346733668	15.8821027516955\\
57.6884422110553	14.9506879418335\\
57.9899497487437	13.2740802156269\\
58.2914572864322	10.5376560755985\\
58.5929648241206	5.81054824842158\\
58.894472361809	-6.39101977295104\\
59.1959798994975	-0.444210775647207\\
59.4974874371859	6.99645145624635\\
59.7989949748744	10.3691267382451\\
60.1005025125628	12.1917426910912\\
60.4020100502513	13.0762448248253\\
60.7035175879397	13.2378399809471\\
61.0050251256281	12.7335174707742\\
61.3065326633166	11.5079863104443\\
61.608040201005	9.35124329373616\\
61.9095477386935	5.67274744005289\\
62.2110552763819	-1.88682442530563\\
62.5125628140703	-9.68691941990778\\
62.8140703517588	2.86008705915793\\
63.1155778894472	7.24647302175288\\
63.4170854271357	9.54939994054803\\
63.7185929648241	10.7332738184849\\
64.0201005025126	11.1087185502327\\
64.321608040201	10.7704123409517\\
64.6231155778895	9.68270899670864\\
64.9246231155779	7.65098409481482\\
65.2261306532663	4.11089096641444\\
65.5276381909548	-3.15654674170992\\
65.8291457286432	-12.3635481878026\\
66.1306532663316	1.03839788454172\\
66.4321608040201	5.54052876688576\\
66.7336683417086	7.88250322027716\\
67.035175879397	9.06885600933663\\
67.3366834170854	9.41550432883605\\
67.6381909547739	9.01103492226866\\
67.9396984924623	7.80047770027505\\
68.2412060301507	5.53683633590674\\
68.5427135678392	1.47111148913064\\
68.8442211055276	-8.03021091258319\\
69.1457286432161	-7.89139888619906\\
69.4472361809045	1.18806340257476\\
69.748743718593	4.96627257649919\\
70.0502512562814	6.95286582627512\\
70.3517587939699	7.87782254390646\\
70.6532663316583	7.9757169561986\\
70.9547738693467	7.28449750217101\\
71.2562814070352	5.68163748977287\\
71.5577889447236	2.75878474315368\\
71.8592964824121	-2.89965654776199\\
72.1608040201005	-39.3730884220124\\
72.462311557789	-3.36370344478888\\
72.7638190954774	2.22381150025859\\
73.0653266331658	4.9824645029575\\
73.3668341708543	6.39022172439724\\
73.6683417085427	6.86348142226865\\
73.9698492462311	6.52064014461973\\
74.2713567839196	5.30882032511988\\
74.572864321608	2.95241623537675\\
74.8743718592965	-1.43270609943795\\
75.1758793969849	-12.9540399188517\\
75.4773869346734	-7.83918219443916\\
75.7788944723618	-0.124279976095352\\
76.0804020100502	3.30550080379231\\
76.3819095477387	5.08214756553741\\
76.6834170854271	5.817477493247\\
76.9849246231156	5.69827022367002\\
77.286432160804	4.71524565699724\\
77.5879396984925	2.65430133026194\\
77.8894472361809	-1.17674458475318\\
78.1909547738694	-10.0063523139382\\
78.4924623115578	-11.6723843559823\\
78.7939698492462	-1.91109486968492\\
79.0954773869347	1.99592473757326\\
79.3969849246231	4.00895223129692\\
79.6984924623115	4.9000341241304\\
80	4.90375800985953\\
};
\addplot [color=mycolor4, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	1.71708287339129\\
20.3015075376884	-0.354456601424715\\
20.6030150753769	-3.30932168723325\\
20.9045226130653	-8.1619690405094\\
21.2060301507538	-21.3231026991024\\
21.5075376884422	-12.8457077157426\\
21.8090452261307	-5.24814373091368\\
22.1105527638191	-1.25384675931321\\
22.4120603015075	1.44028880423417\\
22.713567839196	3.4391317954487\\
23.0150753768844	4.99170693444427\\
23.3165829145729	6.2237144139159\\
23.6180904522613	7.20627414097282\\
23.9195979899498	7.98228770467369\\
24.2211055276382	8.57826542856344\\
24.5226130653266	9.01017276127232\\
24.8241206030151	9.28644525923448\\
25.1256281407035	9.40946690162451\\
25.427135678392	9.37605353495536\\
25.7286432160804	9.17710539237885\\
26.0301507537688	8.7963157969611\\
26.3316582914573	8.20747767996988\\
26.6331658291457	7.36927579196555\\
26.9346733668342	6.21489225378599\\
27.2361809045226	4.62934371518196\\
27.5376884422111	2.3923657702303\\
27.8391959798995	-1.00382434001057\\
28.1407035175879	-7.2718119822373\\
28.4422110552764	-26.4155547305297\\
28.7437185929648	-5.33383469875372\\
29.0452261306533	0.307671934235032\\
29.3467336683417	3.6404842531694\\
29.6482412060301	5.94390414350011\\
29.9497487437186	7.63570144260723\\
30.251256281407	8.90240456437516\\
30.5527638190955	9.84057795615092\\
30.8542713567839	10.503389965432\\
31.1557788944724	10.919304518031\\
31.4572864321608	11.1002092238967\\
31.7587939698492	11.0445269693353\\
32.0603015075377	10.7370739269526\\
32.3618090452261	10.1455954872569\\
32.6633165829146	9.21201138817577\\
32.964824120603	7.83228691091836\\
33.2663316582915	5.80572400474244\\
33.5678391959799	2.67760911852787\\
33.8693467336683	-2.99832435161562\\
34.1708542713568	-40.3795467398241\\
34.4723618090452	-2.92124424259549\\
34.7738693467337	3.1765837148227\\
35.0753768844221	6.6406788971961\\
35.3768844221105	8.97079304554842\\
35.678391959799	10.6279401167144\\
35.9798994974874	11.8103412511783\\
36.2814070351759	12.6157718810783\\
36.5829145728643	13.0927983062468\\
36.8844221105528	13.2599364248193\\
37.1859296482412	13.1120463941105\\
37.4874371859297	12.6190175890194\\
37.7889447236181	11.7157827861009\\
38.0904522613065	10.2752615141359\\
38.391959798995	8.03323255089884\\
38.6934673366834	4.32286740458926\\
38.9949748743719	-3.59880473412835\\
39.2964824120603	-7.99963904968388\\
39.5979899497487	3.4845510854334\\
39.8994974874372	8.24229436644288\\
40.2010050251256	11.1755063638954\\
40.5025125628141	13.1780586026347\\
40.8040201005025	14.5714471860476\\
41.105527638191	15.4996781643038\\
41.4070351758794	16.0292105965626\\
41.7085427135678	16.1817392648534\\
42.0100502512563	15.9433473426407\\
42.3115577889447	15.259231136987\\
42.6130653266332	14.0088925593207\\
42.9145728643216	11.9318678313492\\
43.21608040201	8.36102346699931\\
43.5175879396985	0.528808097068008\\
43.8190954773869	-3.56965410294242\\
44.1206030150754	7.9297844352472\\
44.4221105527638	12.7591287989947\\
44.7236180904523	15.755473570994\\
45.0251256281407	17.8052370940034\\
45.3266331658292	19.2249091775098\\
45.6281407035176	20.1518367082458\\
45.929648241206	20.6418181210747\\
46.2311557788945	20.6981469991148\\
46.5326633165829	20.2727484927007\\
46.8341708542714	19.2407058098658\\
47.1356783919598	17.3134984683067\\
47.4371859296482	13.7033984227019\\
47.7386934673367	4.58412080660929\\
48.0402010050251	6.27214798399166\\
48.3417085427136	16.0478111305533\\
48.643216080402	20.8771299907233\\
48.9447236180904	24.1317173720633\\
49.2462311557789	26.562825393241\\
49.5477386934673	28.4641876571454\\
49.8492462311558	29.9810500365947\\
50.1507537688442	31.1952810229722\\
50.4522613065327	32.1567921453648\\
50.7537688442211	32.8973496609934\\
51.0552763819096	33.4373757273955\\
51.356783919598	33.789541465657\\
51.6582914572864	33.9607106744767\\
51.9597989949749	33.9529264438622\\
52.2613065326633	33.7637468829159\\
52.5628140703518	33.386027972755\\
52.8643216080402	32.8070948593982\\
53.1658291457286	32.0070561271024\\
53.4673366834171	30.9556915097588\\
53.7688442211055	29.6066445137803\\
54.070351758794	27.8859044473853\\
54.3718592964824	25.666493172256\\
54.6733668341709	22.7033955721092\\
54.9748743718593	18.4179213369047\\
55.2763819095477	10.7089657383468\\
55.5778894472362	-0.88856240618702\\
55.8793969849246	13.1406958257609\\
56.1809045226131	17.3702595298954\\
56.4824120603015	19.4568302571175\\
56.78391959799	20.4618083307093\\
57.0854271356784	20.7273887126799\\
57.3869346733668	20.3768680309357\\
57.6884422110553	19.4227859542402\\
57.9899497487437	17.7783368493203\\
58.2914572864322	15.1937506285358\\
58.5929648241206	10.97536083407\\
58.894472361809	2.06268263891599\\
59.1959798994975	-0.858925732276361\\
59.4974874371859	9.08350900533969\\
59.7989949748744	12.9414406419686\\
60.1005025125628	14.9552344731399\\
60.4020100502513	15.9413715770767\\
60.7035175879397	16.1755743047315\\
61.0050251256281	15.7447799484091\\
61.3065326633166	14.6207483503562\\
61.608040201005	12.6397106346751\\
61.9095477386935	9.34484641928412\\
62.2110552763819	3.15061909296202\\
62.5125628140703	-21.6274680274497\\
62.8140703517588	3.601135783492\\
63.1155778894472	8.79463180601545\\
63.4170854271357	11.3989216936292\\
63.7185929648241	12.7507624212959\\
64.0201005025126	13.2486427583425\\
64.321608040201	13.0246110083633\\
64.6231155778895	12.0722213796267\\
64.9246231155779	10.2422108413525\\
65.2261306532663	7.09599389632552\\
65.5276381909548	1.11512063114805\\
65.8291457286432	-29.5665501195758\\
66.1306532663316	1.22814728328314\\
66.4321608040201	6.5711779712347\\
66.7336683417086	9.23629379508924\\
67.035175879397	10.6113901016421\\
67.3366834170854	11.1016103420905\\
67.6381909547739	10.8342184017584\\
67.9396984924623	9.78660085050035\\
68.2412060301507	7.76726166800808\\
68.5427135678392	4.20146817230039\\
68.8442211055276	-3.22132891960922\\
69.1457286432161	-11.4201523342676\\
69.4472361809045	1.37824964398419\\
69.748743718593	5.77825094591202\\
70.0502512562814	8.04633271202334\\
70.3517587939699	9.15379143507863\\
70.6532663316583	9.4030712622739\\
70.9547738693467	8.86787324074243\\
71.2562814070352	7.465072526254\\
71.5577889447236	4.87452716157577\\
71.8592964824121	0.0611443296587026\\
72.1608040201005	-14.2517068210933\\
72.462311557789	-4.24466133649861\\
72.7638190954774	2.56372055316751\\
73.0653266331658	5.72416668101965\\
73.3668341708543	7.35789965648183\\
73.6683417085427	8.00057633336166\\
73.9698492462311	7.81689454518141\\
74.2713567839196	6.79036538362482\\
74.572864321608	4.70800286419171\\
74.8743718592965	0.895372165175502\\
75.1758793969849	-7.71291909672772\\
75.4773869346734	-10.279120151741\\
75.7788944723618	-0.190158762338626\\
76.0804020100502	3.77340874630227\\
76.3819095477387	5.81651069970951\\
76.6834170854271	6.73794936320871\\
76.9849246231156	6.78372732770237\\
77.286432160804	5.98210068911862\\
77.5879396984925	4.17262706038707\\
77.8894472361809	0.819415549058135\\
78.1909547738694	-6.21124877984971\\
78.4924623115578	-16.2714273000145\\
78.7939698492462	-2.29028523070872\\
79.0954773869347	2.26040384286182\\
79.3969849246231	4.56939697249027\\
79.6984924623115	5.65870126265895\\
80	5.83277672071154\\
};
\addplot [color=mycolor5, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	6.69852754763548\\
20.3015075376884	5.67342922338105\\
20.6030150753769	4.35408923018787\\
20.9045226130653	2.6185250106285\\
21.2060301507538	0.232549703648033\\
21.5075376884422	-3.35229946567875\\
21.8090452261307	-10.0734552394306\\
22.1105527638191	-23.4435228213235\\
22.4120603015075	-6.78668273884318\\
22.713567839196	-1.38585067158232\\
23.0150753768844	1.9069046270904\\
23.3165829145729	4.24540476472907\\
23.6180904522613	6.02134412684234\\
23.9195979899498	7.41418765635854\\
24.2211055276382	8.51986296228978\\
24.5226130653266	9.39430708016721\\
24.8241206030151	10.0715297812087\\
25.1256281407035	10.5721043424849\\
25.427135678392	10.9074351122467\\
25.7286432160804	11.0818786758304\\
26.0301507537688	11.0935749023171\\
26.3316582914573	10.9342891182982\\
26.6331658291457	10.5882130516436\\
26.9346733668342	10.0292851660055\\
27.2361809045226	9.21589977048166\\
27.5376884422111	8.08024475049996\\
27.8391959798995	6.50489116664551\\
28.1407035175879	4.26331671296367\\
28.4422110552764	0.827724125354678\\
28.7437185929648	-5.62592017637934\\
29.0452261306533	-21.3972662960683\\
29.3467336683417	-2.9486610752823\\
29.6482412060301	2.56354438762583\\
29.9497487437186	5.85859443283675\\
30.251256281407	8.14742916069929\\
30.5527638190955	9.83267378610662\\
30.8542713567839	11.0953388376772\\
31.1557788944724	12.029217085584\\
31.4572864321608	12.6856027135365\\
31.7587939698492	13.0912684549697\\
32.0603015075377	13.2561696513115\\
32.3618090452261	13.1761311475944\\
32.6633165829146	12.8320650830146\\
32.964824120603	12.1852950475984\\
33.2663316582915	11.1661400305976\\
33.5678391959799	9.64699995419704\\
33.8693467336683	7.3705247282287\\
34.1708542713568	3.70190294778672\\
34.4723618090452	-3.86042041447473\\
34.7738693467337	-10.1522520476714\\
35.0753768844221	2.25698145509028\\
35.3768844221105	7.18129329426483\\
35.678391959799	10.2242125750636\\
35.9798994974874	12.3375409779107\\
36.2814070351759	13.8604419953131\\
36.5829145728643	14.9476664290913\\
36.8844221105528	15.6765350732633\\
37.1859296482412	16.0833270736796\\
37.4874371859297	16.1768145165964\\
37.7889447236181	15.94137295626\\
38.0904522613065	15.3320784981806\\
38.391959798995	14.2579466219169\\
38.6934673366834	12.5370197475686\\
38.9949748743719	9.75833489298958\\
39.2964824120603	4.66928154863859\\
39.5979899497487	-14.8094898929347\\
39.8994974874372	3.32759490343511\\
40.2010050251256	10.0397610137938\\
40.5025125628141	13.773480284\\
40.8040201005025	16.2761234737216\\
41.105527638191	18.053433818225\\
41.4070351758794	19.3149353124153\\
41.7085427135678	20.1583047940166\\
42.0100502512563	20.6245947211704\\
42.3115577889447	20.7161494293755\\
42.6130653266332	20.3973280042482\\
42.9145728643216	19.5787184650174\\
43.21608040201	18.0675050531639\\
43.5175879396985	15.4053209865931\\
43.8190954773869	10.0870936968856\\
44.1206030150754	-24.3403259980339\\
44.4221105527638	11.6494358554865\\
44.7236180904523	18.088965328248\\
45.0251256281407	21.9907616277761\\
45.3266331658292	24.795579447285\\
45.6281407035176	26.9595548264451\\
45.929648241206	28.6865727453082\\
46.2311557788945	30.0851452312364\\
46.5326633165829	31.2193539882239\\
46.8341708542714	32.129544271838\\
47.1356783919598	32.8420191201125\\
47.4371859296482	33.3740370818077\\
47.7386934673367	33.736548656807\\
48.0402010050251	33.9357257961601\\
48.3417085427136	33.9737740645654\\
48.643216080402	33.8492551608465\\
48.9447236180904	33.5570044040857\\
49.2462311557789	33.0876245414185\\
49.5477386934673	32.4264256538666\\
49.8492462311558	31.5515066778916\\
50.1507537688442	30.4303324499647\\
50.4522613065327	29.0133882705998\\
50.7537688442211	27.2215169456344\\
51.0552763819096	24.9176737618322\\
51.356783919598	21.83249313101\\
51.6582914572864	17.3065221453793\\
51.9597989949749	8.70400252591497\\
52.2613065326633	2.58113925054954\\
52.5628140703518	13.5647911917266\\
52.8643216080402	17.4540025097778\\
53.1658291457286	19.4412092013857\\
53.4673366834171	20.4305498956107\\
53.7688442211055	20.7296334294589\\
54.070351758794	20.4547820518542\\
54.3718592964824	19.6252020172135\\
54.6733668341709	18.177500015787\\
54.9748743718593	15.9252295021599\\
55.2763819095477	12.3881686085762\\
55.5778894472362	5.90916692050581\\
55.8793969849246	-15.4327246001192\\
56.1809045226131	6.60179283441425\\
56.4824120603015	11.6444883672634\\
56.78391959799	14.2023723886285\\
57.0854271356784	15.5683374740617\\
57.3869346733668	16.139913870091\\
57.6884422110553	16.0631130849296\\
57.9899497487437	15.3645822320315\\
58.2914572864322	13.971619307734\\
58.5929648241206	11.6587543373229\\
58.894472361809	7.80551483782995\\
59.1959798994975	-0.122034082741948\\
59.4974874371859	-6.45121181930404\\
59.7989949748744	5.23515897618086\\
60.1005025125628	9.47601720667143\\
60.4020100502513	11.7157789582674\\
60.7035175879397	12.8754885441733\\
61.0050251256281	13.259024908822\\
61.3065326633166	12.965673199909\\
61.608040201005	11.9760382367481\\
61.9095477386935	10.1380966338742\\
62.2110552763819	7.023773149372\\
62.5125628140703	1.18643427409751\\
62.8140703517588	-45.5948699231814\\
63.1155778894472	0.749695581158107\\
63.4170854271357	6.26704897349003\\
63.7185929648241	9.02598217833344\\
64.0201005025126	10.4877590773412\\
64.321608040201	11.0769549355532\\
64.6231155778895	10.9353278542214\\
64.9246231155779	10.062247282073\\
65.2261306532663	8.31501240151692\\
65.5276381909548	5.26988936348749\\
65.8291457286432	-0.52179310490618\\
66.1306532663316	-53.4625220624979\\
66.4321608040201	-0.85001642223483\\
66.7336683417086	4.66885791084536\\
67.035175879397	7.42040290944038\\
67.3366834170854	8.8580929857302\\
67.6381909547739	9.40056238861683\\
67.9396984924623	9.17988253503347\\
68.2412060301507	8.17599256217676\\
68.5427135678392	6.1997955192578\\
68.8442211055276	2.68169144432039\\
69.1457286432161	-4.65879843301718\\
69.4472361809045	-13.1370376006536\\
69.748743718593	-0.135678022432899\\
70.0502512562814	4.31222485051956\\
70.3517587939699	6.61339006898163\\
70.6532663316583	7.74814714602815\\
70.9547738693467	8.02089018951864\\
71.2562814070352	7.50553640856606\\
71.5577889447236	6.1179383690897\\
71.8592964824121	3.53420819224135\\
72.1608040201005	-1.29741339875966\\
72.462311557789	-15.9618640964189\\
72.7638190954774	-5.34646918898397\\
73.0653266331658	1.40068993097481\\
73.3668341708543	4.55368121573923\\
73.6683417085427	6.18925453260641\\
73.9698492462311	6.835344876053\\
74.2713567839196	6.65332389292047\\
74.572864321608	5.62337502321702\\
74.8743718592965	3.52584754936299\\
75.1758793969849	-0.336104398585348\\
75.4773869346734	-9.20909183266815\\
75.7788944723618	-10.8019382546729\\
76.0804020100502	-1.07811506049001\\
76.3819095477387	2.82380091804572\\
76.6834170854271	4.84239992478609\\
76.9849246231156	5.74917727022307\\
77.286432160804	5.78162796786967\\
77.5879396984925	4.96230703914392\\
77.8894472361809	3.12212869597323\\
78.1909547738694	-0.299758146879128\\
78.4924623115578	-7.59263065157211\\
78.7939698492462	-15.8684479042963\\
79.0954773869347	-2.93580237932326\\
79.3969849246231	1.4945196058012\\
79.6984924623115	3.75478587794061\\
80	4.81407350818006\\
};
\addplot [color=mycolor6, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	8.2535700958797\\
20.3015075376884	7.64322344830464\\
20.6030150753769	6.85268919616527\\
20.9045226130653	5.83610145403253\\
21.2060301507538	4.52123219544393\\
21.5075376884422	2.78479868247069\\
21.8090452261307	0.389324461860326\\
22.1105527638191	-3.22434268694224\\
22.4120603015075	-10.0569379970878\\
22.713567839196	-22.3079333304271\\
23.0150753768844	-6.42481337026669\\
23.3165829145729	-1.09338737580447\\
23.6180904522613	2.16849776220886\\
23.9195979899498	4.48528974855009\\
24.2211055276382	6.24184193070721\\
24.5226130653266	7.61505016470647\\
24.8241206030151	8.69952327268709\\
25.1256281407035	9.55030766668716\\
25.427135678392	10.2006442641697\\
25.7286432160804	10.6703033811908\\
26.0301507537688	10.9697362853743\\
26.3316582914573	11.1020709015503\\
26.6331658291457	11.0637683293569\\
26.9346733668342	10.8441857185672\\
27.2361809045226	10.4238885118777\\
27.5376884422111	9.77104646682363\\
27.8391959798995	8.83423719921319\\
28.1407035175879	7.52740709859893\\
28.4422110552764	5.6948224661694\\
28.7437185929648	3.01319318285192\\
29.0452261306533	-1.38289316103885\\
29.3467336683417	-11.9822549634428\\
29.6482412060301	-8.49775595256938\\
29.9497487437186	0.135880811295465\\
30.251256281407	4.36078184333081\\
30.5527638190955	7.11378021615832\\
30.8542713567839	9.0870411587436\\
31.1557788944724	10.5528112951862\\
31.4572864321608	11.6431776648917\\
31.7587939698492	12.4287117272996\\
32.0603015075377	12.9474081584327\\
32.3618090452261	13.2167953707525\\
32.6633165829146	13.2388121406587\\
32.964824120603	13.0005159448878\\
33.2663316582915	12.471032550252\\
33.5678391959799	11.5929486380449\\
33.8693467336683	10.2620492662645\\
34.1708542713568	8.27583653172996\\
34.4723618090452	5.17277184563898\\
34.7738693467337	-0.529378548486136\\
35.0753768844221	-49.3805380947756\\
35.3768844221105	-0.0734598671539288\\
35.678391959799	5.98949839144638\\
35.9798994974874	9.46547655120685\\
36.2814070351759	11.8169262457066\\
36.5829145728643	13.4970467397458\\
36.8844221105528	14.7009091425278\\
37.1859296482412	15.5241576309859\\
37.4874371859297	16.0131491787542\\
37.7889447236181	16.1834227783089\\
38.0904522613065	16.0252088442638\\
38.391959798995	15.5004455888505\\
38.6934673366834	14.5289726882891\\
38.9949748743719	12.9510665633167\\
39.2964824120603	10.4164160502917\\
39.5979899497487	5.93325549057244\\
39.8994974874372	-6.63793641727045\\
40.2010050251256	1.42373401133153\\
40.5025125628141	9.23157891695502\\
40.8040201005025	13.2893849661121\\
41.105527638191	15.9546485520476\\
41.4070351758794	17.8342115399011\\
41.7085427135678	19.1692414613554\\
42.0100502512563	20.0708510910875\\
42.3115577889447	20.5872245945548\\
42.6130653266332	20.7255229859148\\
42.9145728643216	20.454594538156\\
43.21608040201	19.6911688242037\\
43.5175879396985	18.2545249827134\\
43.8190954773869	15.720319929375\\
44.1206030150754	10.7482269537329\\
44.4221105527638	-13.2549610346651\\
44.7236180904523	10.9564624179329\\
45.0251256281407	17.7605430823697\\
45.3266331658292	21.7866671274402\\
45.6281407035176	24.6560249652429\\
45.929648241206	26.8602223147722\\
46.2311557788945	28.6149139367234\\
46.5326633165829	30.0336554974607\\
46.8341708542714	31.1830539762582\\
47.1356783919598	32.1048574972781\\
47.4371859296482	32.8262059867856\\
47.7386934673367	33.3648806533517\\
48.0402010050251	33.7321650028344\\
48.3417085427136	33.9344396065036\\
48.643216080402	33.9740288958325\\
48.9447236180904	33.8495404332318\\
49.2462311557789	33.5557865806655\\
49.5477386934673	33.0832708099101\\
49.8492462311558	32.4171052163393\\
50.1507537688442	31.5350452484262\\
50.4522613065327	30.4039727556767\\
50.7537688442211	28.9733529432865\\
51.0552763819096	27.1621155018686\\
51.356783919598	24.8291991470048\\
51.6582914572864	21.6951465605788\\
51.9597989949749	17.0657384667185\\
52.2613065326633	8.0494748473144\\
52.5628140703518	3.69893422459842\\
52.8643216080402	13.8552520303339\\
53.1658291457286	17.6044250413609\\
53.4673366834171	19.5250797026939\\
53.7688442211055	20.468668777148\\
54.070351758794	20.7284754692417\\
54.3718592964824	20.4141388094372\\
54.6733668341709	19.5394657794996\\
54.9748743718593	18.0335558464146\\
55.2763819095477	15.6942483911286\\
55.5778894472362	11.9939498913613\\
55.8793969849246	5.01339122549047\\
56.1809045226131	-8.8997371035349\\
56.4824120603015	7.27991030866332\\
56.78391959799	11.9704078516045\\
57.0854271356784	14.3848810430126\\
57.3869346733668	15.6612083959362\\
57.6884422110553	16.1614356966735\\
57.9899497487437	16.0170228723723\\
58.2914572864322	15.2442836778803\\
58.5929648241206	13.7570820491387\\
58.894472361809	11.3012444218397\\
59.1959798994975	7.16068097802179\\
59.4974874371859	-1.92144956591426\\
59.7989949748744	-3.66495251631665\\
60.1005025125628	5.97478452633868\\
60.4020100502513	9.85586887168279\\
60.7035175879397	11.9254919738179\\
61.0050251256281	12.970597791296\\
61.3065326633166	13.2579896636678\\
61.608040201005	12.8689849531721\\
61.9095477386935	11.7680123672662\\
62.2110552763819	9.77581358705652\\
62.5125628140703	6.38860509272712\\
62.8140703517588	-0.234612012206014\\
63.1155778894472	-15.4422179763817\\
63.4170854271357	1.95263348823994\\
63.7185929648241	6.82704848656772\\
64.0201005025126	9.33239440605706\\
64.321608040201	10.6375497813996\\
64.6231155778895	11.1024704802089\\
64.9246231155779	10.8419977281767\\
65.2261306532663	9.83443310790034\\
65.5276381909548	7.90433250510068\\
65.8291457286432	4.53880629720453\\
66.1306532663316	-2.17918633208842\\
66.4321608040201	-15.733252448632\\
66.7336683417086	0.511283930018806\\
67.035175879397	5.30227597262916\\
67.3366834170854	7.76299150310035\\
67.6381909547739	9.01923391290734\\
67.9396984924623	9.41604513954866\\
68.2412060301507	9.0537559677025\\
68.5427135678392	7.8853523142098\\
68.8442211055276	5.67496884231542\\
69.1457286432161	1.70688080321662\\
69.4472361809045	-7.36967534714563\\
69.748743718593	-8.5011208748291\\
70.0502512562814	1.0237980397759\\
70.3517587939699	4.89329301081625\\
70.6532663316583	6.92037713422502\\
70.9547738693467	7.86814660230539\\
71.2562814070352	7.98016804330439\\
71.5577889447236	7.29777143331296\\
71.8592964824121	5.69979447776507\\
72.1608040201005	2.77793204735309\\
72.462311557789	-2.88692719452604\\
72.7638190954774	-40.4981333992155\\
73.0653266331658	-3.32036643781282\\
73.3668341708543	2.25500088517595\\
73.6683417085427	5.00513079939486\\
73.9698492462311	6.40335054013224\\
74.2713567839196	6.86442613175149\\
74.572864321608	6.50489327494529\\
74.8743718592965	5.26824591834117\\
75.1758793969849	2.86931468955174\\
75.4773869346734	-1.61388249645688\\
75.7788944723618	-13.7749358681597\\
76.0804020100502	-7.39661854823498\\
76.3819095477387	0.0489391444304488\\
76.6834170854271	3.40096688554087\\
76.9849246231156	5.13194744969019\\
77.286432160804	5.8298104769836\\
77.5879396984925	5.67223059657539\\
77.8894472361809	4.64202701662589\\
78.1909547738694	2.51033232636729\\
78.4924623115578	-1.46456130101672\\
78.7939698492462	-10.9374826171987\\
79.0954773869347	-10.6450578654727\\
79.3969849246231	-1.59117444936987\\
79.6984924623115	2.16209402499692\\
80	4.09496659468584\\
};
\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
20	12.6908363269246\\
20.3015075376884	12.1440158104958\\
20.6030150753769	11.5773547126447\\
20.9045226130653	11.0379728686322\\
21.2060301507538	10.5961012177623\\
21.5075376884422	10.3372173864078\\
21.8090452261307	10.3348965002455\\
22.1105527638191	10.6138684725256\\
22.4120603015075	11.1344378020979\\
22.713567839196	11.8147082391921\\
23.0150753768844	12.5676136006663\\
23.3165829145729	13.3241447497214\\
23.6180904522613	14.0381027323102\\
23.9195979899498	14.6815128397479\\
24.2211055276382	15.238349531781\\
24.5226130653266	15.6995480948914\\
24.8241206030151	16.059694306143\\
25.1256281407035	16.3149969693966\\
25.427135678392	16.4620986294304\\
25.7286432160804	16.4974176286912\\
26.0301507537688	16.4168662639258\\
26.3316582914573	16.2159360904931\\
26.6331658291457	15.8903221424381\\
26.9346733668342	15.4375535404458\\
27.2361809045226	14.8606384718971\\
27.5376884422111	14.1756408971025\\
27.8391959798995	13.4260215162794\\
28.1407035175879	12.704612054991\\
28.4422110552764	12.1699528496952\\
28.7437185929648	12.0123420264004\\
29.0452261306533	12.3373895566469\\
29.3467336683417	13.072490478036\\
29.6482412060301	14.0304576999926\\
29.9497487437186	15.0358073993509\\
30.251256281407	15.9773888220678\\
30.5527638190955	16.7982248388914\\
30.8542713567839	17.472592603336\\
31.1557788944724	17.9896689597651\\
31.4572864321608	18.3445176892583\\
31.7587939698492	18.533593575741\\
32.0603015075377	18.5526678793852\\
32.3618090452261	18.3961747715988\\
32.6633165829146	18.0578753524338\\
32.964824120603	17.5337628138652\\
33.2663316582915	16.8299499921939\\
33.5678391959799	15.9816748147097\\
33.8693467336683	15.0926847828342\\
34.1708542713568	14.3883592961283\\
34.4723618090452	14.1930459113845\\
34.7738693467337	14.6947562329852\\
35.0753768844221	15.7323665096715\\
35.3768844221105	16.9770452472715\\
35.678391959799	18.1853912129561\\
35.9798994974874	19.2389366680555\\
36.2814070351759	20.0922548582474\\
36.5829145728643	20.7309490850164\\
36.8844221105528	21.1506889729041\\
37.1859296482412	21.3481870613718\\
37.4874371859297	21.3176923607983\\
37.7889447236181	21.0504690019503\\
38.0904522613065	20.5376793569293\\
38.391959798995	19.7810849883022\\
38.6934673366834	18.8243804177714\\
38.9949748743719	17.8298368489076\\
39.2964824120603	17.1865566561005\\
39.5979899497487	17.3931875666763\\
39.8994974874372	18.5044563069316\\
40.2010050251256	20.0502671668621\\
40.5025125628141	21.5975975119658\\
40.8040201005025	22.9481142867788\\
41.105527638191	24.0397249288289\\
41.4070351758794	24.859843432615\\
41.7085427135678	25.4075972640767\\
42.0100502512563	25.6798576203147\\
42.3115577889447	25.6662665807233\\
42.6130653266332	25.3485324918195\\
42.9145728643216	24.7064982636589\\
43.21608040201	23.7473799692454\\
43.5175879396985	22.6137566577833\\
43.8190954773869	21.8521582004139\\
44.1206030150754	22.3987403259709\\
44.4221105527638	24.3226254491133\\
44.7236180904523	26.7087779868411\\
45.0251256281407	28.9679753393805\\
45.3266331658292	30.9433397110363\\
45.6281407035176	32.6320839724766\\
45.929648241206	34.0657778743362\\
46.2311557788945	35.2775380689486\\
46.5326633165829	36.2950574761866\\
46.8341708542714	37.140242411376\\
47.1356783919598	37.830271242831\\
47.4371859296482	38.3787584702442\\
47.7386934673367	38.7967442177771\\
48.0402010050251	39.0934970180639\\
48.3417085427136	39.2771755384941\\
48.643216080402	39.3553954033057\\
48.9447236180904	39.3357315651515\\
49.2462311557789	39.2261637450188\\
49.5477386934673	39.0354421672855\\
49.8492462311558	38.7733123781566\\
50.1507537688442	38.4504958902795\\
50.4522613065327	38.0782940661056\\
50.7537688442211	37.6676976458729\\
51.0552763819096	37.2279808018534\\
51.356783919598	36.7649459335275\\
51.6582914572864	36.2792003415965\\
51.9597989949749	35.764949325019\\
52.2613065326633	35.2096580644955\\
52.5628140703518	34.594592411914\\
52.8643216080402	33.8958943055193\\
53.1658291457286	33.0857015443869\\
53.4673366834171	32.1329725154552\\
53.7688442211055	31.0041261250801\\
54.070351758794	29.6645614121534\\
54.3718592964824	28.0846029522866\\
54.6733668341709	26.2606448014103\\
54.9748743718593	24.2803414593399\\
55.2763819095477	22.4695949407141\\
55.5778894472362	21.4534972801534\\
55.8793969849246	21.562974845118\\
56.1809045226131	22.3138014933317\\
56.4824120603015	23.0965037182556\\
56.78391959799	23.6203559815884\\
57.0854271356784	23.7951149973996\\
57.3869346733668	23.5987442832156\\
57.6884422110553	23.024776529266\\
57.9899497487437	22.0708670695692\\
58.2914572864322	20.7549009564215\\
58.5929648241206	19.1796044737786\\
58.894472361809	17.6857944313337\\
59.1959798994975	16.9312107532368\\
59.4974874371859	17.2820252759313\\
59.7989949748744	18.2449302247979\\
60.1005025125628	19.1923091593459\\
60.4020100502513	19.8305788442482\\
60.7035175879397	20.0714525716032\\
61.0050251256281	19.8939372464131\\
61.3065326633166	19.2920576560488\\
61.608040201005	18.2690649915868\\
61.9095477386935	16.8734850314393\\
62.2110552763819	15.3196062248259\\
62.5125628140703	14.1890658972289\\
62.8140703517588	14.1770156654131\\
63.1155778894472	15.1142199432069\\
63.4170854271357	16.2424321572647\\
63.7185929648241	17.1028721609398\\
64.0201005025126	17.5469916713072\\
64.321608040201	17.5405188947769\\
64.6231155778895	17.0759063025777\\
64.9246231155779	16.1540630919169\\
65.2261306532663	14.8145267532208\\
65.5276381909548	13.255766701876\\
65.8291457286432	12.0712621149655\\
66.1306532663316	12.051634053909\\
66.4321608040201	13.066516707997\\
66.7336683417086	14.2842265496622\\
67.035175879397	15.2058884456304\\
67.3366834170854	15.6784376334588\\
67.6381909547739	15.669733153767\\
67.9396984924623	15.1735482230039\\
68.2412060301507	14.1935687395363\\
68.5427135678392	12.7869534599135\\
68.8442211055276	11.2255462255779\\
69.1457286432161	10.2524665935557\\
69.4472361809045	10.6004984379979\\
69.748743718593	11.8202569234216\\
70.0502512562814	13.0476706068264\\
70.3517587939699	13.8854590233222\\
70.6532663316583	14.231650029509\\
70.9547738693467	14.0684139173959\\
71.2562814070352	13.3927512775134\\
71.5577889447236	12.2209455398634\\
71.8592964824121	10.6771254679289\\
72.1608040201005	9.24750948141809\\
72.462311557789	8.88141018635986\\
72.7638190954774	9.82824037708167\\
73.0653266331658	11.1890185523471\\
73.3668341708543	12.280657266202\\
73.6683417085427	12.8876116727347\\
73.9698492462311	12.9679270819655\\
74.2713567839196	12.5156042911642\\
74.572864321608	11.5350535949967\\
74.8743718592965	10.0919106933071\\
75.1758793969849	8.51240287201028\\
75.4773869346734	7.67659817620989\\
75.7788944723618	8.29151704244697\\
76.0804020100502	9.67079427827605\\
76.3819095477387	10.9212852663292\\
76.6834170854271	11.7044380565907\\
76.9849246231156	11.9481026514257\\
77.286432160804	11.6426452378341\\
77.5879396984925	10.7889757644447\\
77.8894472361809	9.42945927815009\\
78.1909547738694	7.81294438575469\\
78.4924623115578	6.73428166057727\\
78.7939698492462	7.11149217995347\\
79.0954773869347	8.47348051660913\\
79.3969849246231	9.81469058567973\\
79.6984924623115	10.7027669318351\\
80	11.0410027352552\\
};
\addlegendentry{\footnotesize $\sum_{t=1}^5 |G_t(\bm{\phi})|^2$}

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
40	-60.2110954758774\\
40	53.9737197026415\\
60	53.9737197026415\\
60	-60.2110954758774\\
40	-60.2110954758774\\
}--cycle;
% \addlegendentry{Uncertainty}
\end{axis}

% \node[rotate=0,fill=white] (BOC6) at (18mm,-6.5mm){azimuth [$^{\circ}$]};
% \node[rotate=90] at (-13mm,15mm){Gain [dB]};
\node[rotate=0,fill=white] (BOC6) at (16mm,-7mm){\small azimuth [$^{\circ}$]};
\node[rotate=90]  at (-13mm,12.5mm){\small  Gain [dB]};
\end{tikzpicture}%

==> Figures/1D_NarEl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.89295,0.89629,0.07000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor6}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor7}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=48mm,
%height=30mm
width=42mm,
height=25mm,
at={(-.5cm,0cm)},
scale only axis,
xmin=-80,
xmax=-20,
ymin=-40,
ymax=40,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-80	-0.513553978344078\\
-79.6984924623116	2.14945204669215\\
-79.3969849246231	3.00723584403056\\
-79.0954773869347	2.39105471353611\\
-78.7939698492462	0.0263521547744858\\
-78.4924623115578	-5.67419981326054\\
-78.1909547738694	-25.1986116445152\\
-77.8894472361809	-4.00307956591172\\
-77.5879396984925	0.934967145595863\\
-77.286432160804	3.07180937429871\\
-76.9849246231156	3.57916351490644\\
-76.6834170854271	2.62941701805022\\
-76.3819095477387	-0.205919726613274\\
-76.0804020100502	-7.20846703550978\\
-75.7788944723618	-14.7026984932704\\
-75.4773869346734	-2.09020379644357\\
-75.1758793969849	2.10453459515571\\
-74.8743718592965	3.91198503358646\\
-74.572864321608	4.19348054508561\\
-74.2713567839196	3.02771544530827\\
-73.9698492462311	-0.121966848829175\\
-73.6683417085427	-8.14817198704242\\
-73.3668341708543	-11.1572541514781\\
-73.0653266331658	-0.76699071634016\\
-72.7638190954774	3.07571157611255\\
-72.462311557789	4.72957506401093\\
-72.1608040201005	4.92048086185554\\
-71.8592964824121	3.68884642876793\\
-71.5577889447236	0.470046450772543\\
-71.2562814070352	-7.75672966131106\\
-70.9547738693467	-10.0546968459615\\
-70.6532663316583	0.059821193778987\\
-70.3517587939699	3.87965274628453\\
-70.0502512562814	5.55719928690468\\
-69.748743718593	5.80650910302614\\
-69.4472361809045	4.68363725510204\\
-69.1457286432161	1.69400789731026\\
-68.8442211055276	-5.6480644592811\\
-68.5427135678392	-11.4637904034692\\
-68.2412060301507	0.321204399209194\\
-67.9396984924623	4.48519514245982\\
-67.6381909547739	6.38456160096081\\
-67.3366834170854	6.85467553276311\\
-67.035175879397	6.02112207435636\\
-66.7336683417085	3.53720997983271\\
-66.4321608040201	-2.23100018036507\\
-66.1306532663317	-21.0343002838605\\
-65.8291457286432	-0.313494465673557\\
-65.5276381909548	4.76037497310813\\
-65.2261306532663	7.13480601336073\\
-64.9246231155779	8.00606004999446\\
-64.6231155778895	7.63194789135025\\
-64.321608040201	5.84917535281426\\
-64.0201005025126	1.76676698953253\\
-63.7185929648241	-10.6132164207648\\
-63.4170854271357	-2.97706079683326\\
-63.1155778894472	4.36520665777687\\
-62.8140703517588	7.62117083675258\\
-62.5125628140703	9.11927924715565\\
-62.2110552763819	9.36815807594905\\
-61.9095477386935	8.40082400247064\\
-61.608040201005	5.82556995509304\\
-61.3065326633166	-0.0673864480278326\\
-61.0050251256281	-16.8961187400861\\
-60.7035175879397	2.33105946398712\\
-60.4020100502513	7.42866761405685\\
-60.1005025125628	9.92688110918471\\
-59.7989949748744	11.0003283648261\\
-59.4974874371859	10.9354336791058\\
-59.1959798994975	9.66257701355704\\
-58.894472361809	6.64647068041097\\
-58.5929648241206	-0.548908813809817\\
-58.2914572864322	-6.86673335910621\\
-57.9899497487437	5.40688909677482\\
-57.6884422110553	9.87896355594847\\
-57.3869346733668	12.165078792654\\
-57.0854271356784	13.1609905375251\\
-56.78391959799	13.0923783979844\\
-56.4824120603015	11.8784809873305\\
-56.1809045226131	9.01415218419379\\
-55.8793969849246	2.32306857373402\\
-55.5778894472362	-6.54939993002398\\
-55.2763819095477	7.30208888090664\\
-54.9748743718593	12.100106923938\\
-54.6733668341708	14.6370598065888\\
-54.3718592964824	15.8993330341434\\
-54.070351758794	16.1569187376624\\
-53.7688442211055	15.3950383862351\\
-53.4673366834171	13.2916448021143\\
-53.1658291457286	8.64240620897772\\
-52.8643216080402	-10.7204324741624\\
-52.5628140703518	7.63771887567941\\
-52.2613065326633	14.2158098924085\\
-51.9597989949749	17.629452656548\\
-51.6582914572864	19.5955141447012\\
-51.356783919598	20.5680634315554\\
-51.0552763819096	20.6579742175724\\
-50.7537688442211	19.758254016515\\
-50.4522613065327	17.4051852217565\\
-50.1507537688442	11.7670038904587\\
-49.8492462311558	-1.94688167460941\\
-49.5477386934673	16.1558566168459\\
-49.2462311557789	22.1060267222942\\
-48.9447236180904	25.7788881842779\\
-48.643216080402	28.3673432976958\\
-48.3417085427136	30.277785290634\\
-48.0402010050251	31.6982328363463\\
-47.7386934673367	32.7301937795347\\
-47.4371859296482	33.4331127512072\\
-47.1356783919598	33.8426979981553\\
-46.8341708542714	33.9793684121433\\
-46.5326633165829	33.8522174201277\\
-46.2311557788945	33.4604948172301\\
-45.929648241206	32.7932528348439\\
-45.6281407035176	31.8269944123968\\
-45.3266331658291	30.5202202895762\\
-45.0251256281407	28.801830637433\\
-44.7236180904523	26.5449007249462\\
-44.4221105527638	23.4981001794815\\
-44.1206030150754	19.05390293962\\
-43.8190954773869	10.9139537124265\\
-43.5175879396985	1.64632733528379\\
-43.21608040201	14.0727093404084\\
-42.9145728643216	17.9925640942421\\
-42.6130653266332	19.8489045107576\\
-42.3115577889447	20.6308034868614\\
-42.0100502512563	20.6590875335116\\
-41.7085427135678	20.041387398043\\
-41.4070351758794	18.7671981620728\\
-41.105527638191	16.7012239749289\\
-40.8040201005025	13.4613262977164\\
-40.5025125628141	7.81413170113063\\
-40.2010050251256	-12.2626212051854\\
-39.8994974874372	5.08156518043353\\
-39.5979899497487	10.9890585575101\\
-39.2964824120603	13.8351674348611\\
-38.9949748743719	15.363692239318\\
-38.6934673366834	16.0695951027888\\
-38.391959798995	16.1430163290919\\
-38.0904522613065	15.6480553359312\\
-37.7889447236181	14.5654272040658\\
-37.4874371859297	12.7794477979638\\
-37.1859296482412	9.987375613864\\
-36.8844221105528	5.31234205749257\\
-36.5829145728643	-6.06816898447858\\
-36.2814070351759	-1.93063853011449\\
-35.9798994974874	5.93264966144193\\
-35.678391959799	9.48992848541644\\
-35.3768844221105	11.5109227001943\\
-35.0753768844221	12.6594978063106\\
-34.7738693467337	13.189468800927\\
-34.4723618090452	13.2099025163726\\
-34.1708542713568	12.7561200409885\\
-33.8693467336683	11.8074464731238\\
-33.5678391959799	10.2757170141962\\
-33.2663316582915	7.94940734386307\\
-32.964824120603	4.29299860060217\\
-32.6633165829146	-2.64315464739138\\
-32.3618090452261	-15.8369517661111\\
-32.0603015075377	0.133464960393042\\
-31.7587939698492	5.04207359325329\\
-31.4572864321608	7.7651593202454\\
-31.1557788944724	9.44310829930993\\
-30.8542713567839	10.4600784406117\\
-30.5527638190955	10.9857530907598\\
-30.251256281407	11.1012889181906\\
-29.9497487437186	10.839809049044\\
-29.6482412060301	10.1993424375961\\
-29.3467336683417	9.14144000653187\\
-29.0452261306533	7.57414585290928\\
-28.7437185929648	5.30087316631153\\
-28.4422110552764	1.85382577447984\\
-28.1407035175879	-4.31721473937841\\
-27.8391959798995	-32.8252614303576\\
-27.5376884422111	-3.98112292666991\\
-27.2361809045226	1.57852133957135\\
-26.9346733668342	4.63907854383262\\
-26.6331658291457	6.59898918638464\\
-26.3316582914573	7.90276127148303\\
-26.0301507537688	8.74681825106677\\
-25.7286432160804	9.23207989818786\\
-25.427135678392	9.41323443982702\\
-25.1256281407035	9.31801381257515\\
-24.8241206030151	8.95498409159364\\
-24.5226130653266	8.31546326601557\\
-24.2211055276382	7.37075544522304\\
-23.9195979899498	6.0629272335882\\
-23.6180904522613	4.2821591954509\\
-23.3165829145729	1.8073380870141\\
-23.0150753768844	-1.88799759022015\\
-22.713567839196	-8.64861362198303\\
-22.4120603015075	-24.0620459818898\\
-22.1105527638191	-6.35599070076131\\
-21.8090452261307	-1.14685274859875\\
-21.5075376884422	1.86997212939792\\
-21.2060301507538	3.89594872371293\\
-20.9045226130653	5.33583493707772\\
-20.6030150753769	6.37552014708336\\
-20.3015075376884	7.11528825542808\\
-20	7.6146113326451\\
};
\addlegendentry{\footnotesize $|G_t(\bm{\phi})|^2$}

\addplot [color=mycolor3, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	3.58223889118\\
-79.6984924623116	2.63802949880829\\
-79.3969849246231	-0.232339050633982\\
-79.0954773869347	-7.4227643153813\\
-78.7939698492462	-13.8663216620063\\
-78.4924623115578	-1.83645400653938\\
-78.1909547738694	2.25015986226049\\
-77.8894472361809	3.97492856728161\\
-77.5879396984925	4.15578711901378\\
-77.286432160804	2.8330581545768\\
-76.9849246231156	-0.642471325945507\\
-76.6834170854271	-10.1098858145568\\
-76.3819095477387	-8.69519274120125\\
-76.0804020100502	0.0227756213988073\\
-75.7788944723618	3.4675854676039\\
-75.4773869346734	4.86498974343493\\
-75.1758793969849	4.79761123407212\\
-74.8743718592965	3.20826678232584\\
-74.572864321608	-0.726138895408326\\
-74.2713567839196	-12.5890032979424\\
-73.9698492462311	-5.95559620006247\\
-73.6683417085427	1.44303775525424\\
-73.3668341708543	4.5518524169691\\
-73.0653266331658	5.77886992435953\\
-72.7638190954774	5.59354060218709\\
-72.462311557789	3.8924853218877\\
-72.1608040201005	-0.221619848991111\\
-71.8592964824121	-13.248303929682\\
-71.5577889447236	-4.52688610068139\\
-71.2562814070352	2.51804458895737\\
-70.9547738693467	5.55119616356461\\
-70.6532663316583	6.76808223219251\\
-70.3517587939699	6.6125479141669\\
-70.0502512562814	4.99030109142393\\
-69.748743718593	1.07613475061873\\
-69.4472361809045	-10.5412298327777\\
-69.1457286432161	-4.3164636497396\\
-68.8442211055276	3.23770405301724\\
-68.5427135678392	6.46942152118197\\
-68.2412060301507	7.85143981888979\\
-67.9396984924623	7.88713677460612\\
-67.6381909547739	6.54541721564851\\
-67.3366834170854	3.19939844467837\\
-67.035175879397	-5.50703441472524\\
-66.7336683417085	-6.10594139911973\\
-66.4321608040201	3.44691575886725\\
-66.1306532663317	7.24249275397972\\
-65.8291457286432	8.99772908043167\\
-65.5276381909548	9.39668797001684\\
-65.2261306532663	8.52087999579902\\
-64.9246231155779	5.99290036201938\\
-64.6231155778895	0.0829479792191137\\
-64.321608040201	-15.9502218324794\\
-64.0201005025126	2.65899817809606\\
-63.7185929648241	7.68403816300224\\
-63.4170854271357	10.1017406822973\\
-63.1155778894472	11.0579376755377\\
-62.8140703517588	10.8091358091351\\
-62.5125628140703	9.21681083109064\\
-62.2110552763819	5.50199913305221\\
-61.9095477386935	-4.8943801726229\\
-61.608040201005	-0.966279028456029\\
-61.3065326633166	7.31416432359686\\
-61.0050251256281	10.9315273936178\\
-60.7035175879397	12.7153874102824\\
-60.4020100502513	13.2600436293032\\
-60.1005025125628	12.6564350437964\\
-59.7989949748744	10.6321517562223\\
-59.4974874371859	6.03514764739595\\
-59.1959798994975	-12.1724242167048\\
-58.894472361809	4.46543844673135\\
-58.5929648241206	10.9365343082051\\
-58.2914572864322	14.0983864808734\\
-57.9899497487437	15.7041138116086\\
-57.6884422110553	16.1824614950024\\
-57.3869346733668	15.572951116211\\
-57.0854271356784	13.5777780570523\\
-56.78391959799	9.00859272750819\\
-56.4824120603015	-10.1228273800025\\
-56.1809045226131	8.00922941853418\\
-55.8793969849246	14.5867664887863\\
-55.5778894472362	17.9579525808908\\
-55.2763819095477	19.8387573959694\\
-54.9748743718593	20.6671988880146\\
-54.6733668341708	20.5165915491492\\
-54.3718592964824	19.1825663029071\\
-54.070351758794	15.8572780704574\\
-53.7688442211055	5.91527409846663\\
-53.4673366834171	10.7208989221357\\
-53.1658291457286	19.8042109376801\\
-52.8643216080402	24.4630952775159\\
-52.5628140703518	27.5568423704772\\
-52.2613065326633	29.7773762486099\\
-51.9597989949749	31.4033508650467\\
-51.6582914572864	32.5740022110639\\
-51.356783919598	33.3669279409397\\
-51.0552763819096	33.8271002387679\\
-50.7537688442211	33.9793862851004\\
-50.4522613065327	33.8341447190172\\
-50.1507537688442	33.3891830850799\\
-49.8492462311558	32.6290571531085\\
-49.5477386934673	31.5213530354679\\
-49.2462311557789	30.0079106750944\\
-48.9447236180904	27.9850418965477\\
-48.643216080402	25.2542549496777\\
-48.3417085427136	21.3711601274449\\
-48.0402010050251	14.9520884542123\\
-47.7386934673367	-12.8709884528546\\
-47.4371859296482	12.4271435573895\\
-47.1356783919598	17.5055657803806\\
-46.8341708542714	19.72144778433\\
-46.5326633165829	20.6225563513889\\
-46.2311557788945	20.6408026457739\\
-45.929648241206	19.9069358722832\\
-45.6281407035176	18.3909946101442\\
-45.3266331658291	15.876923264256\\
-45.0251256281407	11.7022678425602\\
-44.7236180904523	2.92307250916599\\
-44.4221105527638	-0.668004870853508\\
-44.1206030150754	9.44763395839504\\
-43.8190954773869	13.2520554839294\\
-43.5175879396985	15.1711207341954\\
-43.21608040201	16.039962840578\\
-42.9145728643216	16.138493234585\\
-42.6130653266332	15.5520818493332\\
-42.3115577889447	14.2436394253252\\
-42.0100502512563	12.0229206096928\\
-41.7085427135678	8.34266985093393\\
-41.4070351758794	1.08672148228595\\
-41.105527638191	-9.48652096873326\\
-40.8040201005025	4.56499357815471\\
-40.5025125628141	9.09271764339411\\
-40.2010050251256	11.4611619234768\\
-39.8994974874372	12.7251865073089\\
-39.5979899497487	13.2325803639103\\
-39.2964824120603	13.1154278673327\\
-38.9949748743719	12.3984706346491\\
-38.6934673366834	11.0146492594957\\
-38.391959798995	8.75574947566878\\
-38.0904522613065	5.05729648645831\\
-37.7889447236181	-2.2561710971579\\
-37.4874371859297	-12.0725725996011\\
-37.1859296482412	1.64517298981571\\
-36.8844221105528	6.24631072818477\\
-36.5829145728643	8.74767399777852\\
-36.2814070351759	10.1900388939454\\
-35.9798994974874	10.9261071107296\\
-35.678391959799	11.1024581458942\\
-35.3768844221105	10.7718153722065\\
-35.0753768844221	9.92263863134303\\
-34.7738693467337	8.47188564671268\\
-34.4723618090452	6.21079295288683\\
-34.1708542713568	2.60433591245038\\
-33.8693467336683	-4.30488399354789\\
-33.5678391959799	-17.306951936805\\
-33.2663316582915	-1.42513688755713\\
-32.964824120603	3.48495454319152\\
-32.6633165829146	6.20399444461003\\
-32.3618090452261	7.86714909539046\\
-32.0603015075377	8.85590883028027\\
-31.7587939698492	9.33693147127406\\
-31.4572864321608	9.38699077088904\\
-31.1557788944724	9.03225642647033\\
-30.8542713567839	8.25892052725504\\
-30.5527638190955	7.00658845204856\\
-30.251256281407	5.13747025847738\\
-29.9497487437186	2.34022038602012\\
-29.6482412060301	-2.2473936020794\\
-29.3467336683417	-13.1869806904246\\
-29.0452261306533	-9.7247981890078\\
-28.7437185929648	-1.48169211819896\\
-28.4422110552764	2.36110660932229\\
-28.1407035175879	4.70177808283773\\
-27.8391959798995	6.22900833796996\\
-27.5376884422111	7.21438245595806\\
-27.2361809045226	7.78901838093475\\
-26.9346733668342	8.02120861650178\\
-26.6331658291457	7.94446948706286\\
-26.3316582914573	7.56829980496815\\
-26.0301507537688	6.88059946990552\\
-25.7286432160804	5.8434563985067\\
-25.427135678392	4.37920090781228\\
-25.1256281407035	2.33422819620631\\
-24.8241206030151	-0.626248572618238\\
-24.5226130653266	-5.43594707359307\\
-24.2211055276382	-17.4629089427365\\
-23.9195979899498	-11.6854188455578\\
-23.6180904522613	-3.90986521040253\\
-23.3165829145729	-0.106524654617999\\
-23.0150753768844	2.30000945206228\\
-22.713567839196	3.95689671447008\\
-22.4120603015075	5.12701462974798\\
-22.1105527638191	5.94233299997524\\
-21.8090452261307	6.4772023787275\\
-21.5075376884422	6.7760414092665\\
-21.2060301507538	6.8655381656647\\
-20.9045226130653	6.76045866958492\\
-20.6030150753769	6.46632629985442\\
-20.3015075376884	5.98020836023602\\
-20	5.28993398951297\\
};
\addplot [color=mycolor4, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	-0.0624070928215019\\
-79.6984924623116	-5.94053439468303\\
-79.3969849246231	-22.5592765512877\\
-79.0954773869347	-3.72902835358957\\
-78.7939698492462	1.06544072814955\\
-78.4924623115578	3.1276527425448\\
-78.1909547738694	3.56688467604772\\
-77.8894472361809	2.52906779954077\\
-77.5879396984925	-0.465780889787197\\
-77.286432160804	-8.02676661812461\\
-76.9849246231156	-12.8289424605779\\
-76.6834170854271	-1.63610387821456\\
-76.3819095477387	2.32051746610176\\
-76.0804020100502	3.99230634985508\\
-75.7788944723618	4.14913522054132\\
-75.4773869346734	2.82263857103197\\
-75.1758793969849	-0.627116767875577\\
-74.8743718592965	-9.91091996325952\\
-74.572864321608	-9.00339778282432\\
-74.2713567839196	-0.114913674305058\\
-73.9698492462311	3.38633462544203\\
-73.6683417085427	4.83554824898312\\
-73.3668341708543	4.83677129436097\\
-73.0653266331658	3.36048487711412\\
-72.7638190954774	-0.320560544095713\\
-72.462311557789	-10.6460418276298\\
-72.1608040201005	-7.17419288753939\\
-71.8592964824121	0.975669663005476\\
-71.5577889447236	4.31797080845087\\
-71.2562814070352	5.70890290141955\\
-70.9547738693467	5.69671926890879\\
-70.6532663316583	4.24428389689928\\
-70.3517587939699	0.65201800604882\\
-70.0502512562814	-9.16670962205001\\
-69.748743718593	-6.86340042943317\\
-69.4472361809045	1.64857857294618\\
-69.1457286432161	5.12377421129645\\
-68.8442211055276	6.63205205596222\\
-68.5427135678392	6.76284177839244\\
-68.2412060301507	5.52497732708105\\
-67.9396984924623	2.36079446839568\\
-67.6381909547739	-5.59183707051096\\
-67.3366834170854	-8.8097592150944\\
-67.035175879397	1.76500115808312\\
-66.7336683417085	5.74370137742505\\
-66.4321608040201	7.57461786849638\\
-66.1306532663317	8.01677842318509\\
-65.8291457286432	7.17686816431888\\
-65.5276381909548	4.70311229963113\\
-65.2261306532663	-1.03013882997089\\
-64.9246231155779	-20.2274321329915\\
-64.6231155778895	0.866755736942707\\
-64.321608040201	5.99724197122612\\
-64.0201005025126	8.42963996890563\\
-63.7185929648241	9.37216567334912\\
-63.4170854271357	9.09411524117428\\
-63.1155778894472	7.45929856455825\\
-62.8140703517588	3.68181072553938\\
-62.5125628140703	-6.89548749596122\\
-62.2110552763819	-2.71780431331513\\
-61.9095477386935	5.42774212851361\\
-61.608040201005	8.9584834390285\\
-61.3065326633166	10.6551916188617\\
-61.0050251256281	11.1021844792378\\
-60.7035175879397	10.3802297147628\\
-60.4020100502513	8.19250402231705\\
-60.1005025125628	3.27853914260993\\
-59.7989949748744	-19.9469879656385\\
-59.4974874371859	2.56633272708734\\
-59.1959798994975	8.6116591268862\\
-58.894472361809	11.5459469284971\\
-58.5929648241206	12.954454613845\\
-58.2914572864322	13.2276686970262\\
-57.9899497487437	12.3774603916498\\
-57.6884422110553	10.0510035562733\\
-57.3869346733668	4.8182168785857\\
-57.0854271356784	-37.012593313301\\
-56.78391959799	5.5491217711774\\
-56.4824120603015	11.322998873417\\
-56.1809045226131	14.2532112062174\\
-55.8793969849246	15.7500767092726\\
-55.5778894472362	16.1810705306813\\
-55.2763819095477	15.574357427767\\
-54.9748743718593	13.6521040155193\\
-54.6733668341708	9.35080519487877\\
-54.3718592964824	-5.75170314336674\\
-54.070351758794	6.93807101725588\\
-53.7688442211055	13.9980389593546\\
-53.4673366834171	17.5571716717266\\
-53.1658291457286	19.5845119249551\\
-52.8643216080402	20.5748482191679\\
-52.5628140703518	20.6450047914176\\
-52.2613065326633	19.6735797012357\\
-51.9597989949749	17.1335108789921\\
-51.6582914572864	10.789612196067\\
-51.356783919598	3.11994213896691\\
-51.0552763819096	17.2585596729881\\
-50.7537688442211	22.8231461322051\\
-50.4522613065327	26.3352598454243\\
-50.1507537688442	28.8230108919759\\
-49.8492462311558	30.6541865898332\\
-49.5477386934673	32.0026586519439\\
-49.2462311557789	32.9631291821781\\
-48.9447236180904	33.5909166833715\\
-48.643216080402	33.9185807187634\\
-48.3417085427136	33.9635495313138\\
-48.0402010050251	33.7315163740483\\
-47.7386934673367	33.2173193130776\\
-47.4371859296482	32.4036968937679\\
-47.1356783919598	31.2573308549053\\
-46.8341708542714	29.7200810143686\\
-46.5326633165829	27.6895983670063\\
-46.2311557788945	24.9714871954276\\
-45.929648241206	21.1340320692283\\
-45.6281407035176	14.8536440620368\\
-45.3266331658291	-8.74209693638795\\
-45.0251256281407	11.8587577116062\\
-44.7236180904523	17.1470271269758\\
-44.4221105527638	19.492753263452\\
-44.1206030150754	20.5267255410886\\
-43.8190954773869	20.705425194404\\
-43.5175879396985	20.1823271250871\\
-43.21608040201	18.9657800385482\\
-42.9145728643216	16.9276327297755\\
-42.6130653266332	13.6829583742633\\
-42.3115577889447	7.96390526482355\\
-42.0100502512563	-13.7367833986901\\
-41.7085427135678	5.57373630335627\\
-41.4070351758794	11.3363781433345\\
-41.105527638191	14.0956714780963\\
-40.8040201005025	15.5350702697552\\
-40.5025125628141	16.1341514933164\\
-40.2010050251256	16.0713963593828\\
-39.8994974874372	15.3946320799495\\
-39.5979899497487	14.0546199051288\\
-39.2964824120603	11.868633725334\\
-38.9949748743719	8.34056384595954\\
-38.6934673366834	1.68601332534024\\
-38.391959798995	-14.991060213279\\
-38.0904522613065	3.39156775275353\\
-37.7889447236181	8.33547716737024\\
-37.4874371859297	10.9295901376899\\
-37.1859296482412	12.3899627034252\\
-36.8844221105528	13.1083751893624\\
-36.5829145728643	13.2436582539327\\
-36.2814070351759	12.8514379931579\\
-35.9798994974874	11.9171296341203\\
-35.678391959799	10.3466208378075\\
-35.3768844221105	7.90072553835682\\
-35.0753768844221	3.94124008500052\\
-34.7738693467337	-4.16305231569459\\
-34.4723618090452	-9.69436812419548\\
-34.1708542713568	1.70129223531615\\
-33.8693467336683	6.03811833869776\\
-33.5678391959799	8.4834641550284\\
-33.2663316582915	9.95444033289635\\
-32.964824120603	10.7781067839609\\
-32.6633165829146	11.0986029680292\\
-32.3618090452261	10.9784356798138\\
-32.0603015075377	10.4298299446144\\
-31.7587939698492	9.41949431389685\\
-31.4572864321608	7.85206306504909\\
-31.1557788944724	5.51220921705493\\
-30.8542713567839	1.86420069671823\\
-30.5527638190955	-5.02766986627495\\
-30.251256281407	-18.4754298594443\\
-29.9497487437186	-2.26071660076332\\
-29.6482412060301	2.72536364383512\\
-29.3467336683417	5.53177377963124\\
-29.0452261306533	7.30798230167125\\
-28.7437185929648	8.4424785241311\\
-28.4422110552764	9.10953284110866\\
-28.1407035175879	9.39660667703589\\
-27.8391959798995	9.34633864584168\\
-27.5376884422111	8.97206029363713\\
-27.2361809045226	8.26172162744837\\
-26.9346733668342	7.17332076482734\\
-26.6331658291457	5.6181560499287\\
-26.3316582914573	3.41540055148994\\
-26.0301507537688	0.15159878165133\\
-25.7286432160804	-5.44855314404197\\
-25.427135678392	-26.4721740385639\\
-25.1256281407035	-7.397295066617\\
-24.8241206030151	-1.16408387931301\\
-24.5226130653266	2.17117831150483\\
-24.2211055276382	4.32246223968372\\
-23.9195979899498	5.79715464060757\\
-23.6180904522613	6.81432610560859\\
-23.3165829145729	7.48698143329511\\
-23.0150753768844	7.87900841872329\\
-22.713567839196	8.02753920848727\\
-22.4120603015075	7.95285926791263\\
-22.1105527638191	7.66283264224819\\
-21.8090452261307	7.15429697915863\\
-21.5075376884422	6.41210355859846\\
-21.2060301507538	5.40532910539355\\
-20.9045226130653	4.07860150598651\\
-20.6030150753769	2.33268801344076\\
-20.3015075376884	-0.0237214114917492\\
-20	-3.42128199475059\\
};
\addplot [color=mycolor5, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	2.91558946721563\\
-79.6984924623116	1.58599136345214\\
-79.3969849246231	-1.92312709459031\\
-79.0954773869347	-11.5487946148415\\
-78.7939698492462	-9.78073408575381\\
-78.4924623115578	-1.20988984235163\\
-78.1909547738694	2.16404971781594\\
-77.8894472361809	3.48773699649257\\
-77.5879396984925	3.32445903324634\\
-77.286432160804	1.58605022991088\\
-76.9849246231156	-2.6682726770681\\
-76.6834170854271	-16.8578500965172\\
-76.3819095477387	-6.33324514508649\\
-76.0804020100502	0.360915969967039\\
-75.7788944723618	3.20397307621829\\
-75.4773869346734	4.22449421259688\\
-75.1758793969849	3.81165434564684\\
-74.8743718592965	1.7789164625998\\
-74.572864321608	-3.06669045533181\\
-74.2713567839196	-25.0422653967656\\
-73.9698492462311	-4.2535137871759\\
-73.6683417085427	1.57798806457549\\
-73.3668341708543	4.13669024295234\\
-73.0653266331658	4.99828057116781\\
-72.7638190954774	4.4661384715032\\
-72.462311557789	2.30742592323878\\
-72.1608040201005	-2.78358016175531\\
-71.8592964824121	-33.1988153745635\\
-71.5577889447236	-3.07484184809573\\
-71.2562814070352	2.5100811981813\\
-70.9547738693467	5.00488089317656\\
-70.6532663316583	5.8586772005724\\
-70.3517587939699	5.35799699753687\\
-70.0502512562814	3.28547639463102\\
-69.748743718593	-1.55623232759024\\
-69.4472361809045	-23.0749483822722\\
-69.1457286432161	-2.77566697107102\\
-68.8442211055276	3.14446532243142\\
-68.5427135678392	5.80930561785357\\
-68.2412060301507	6.82045308655825\\
-67.9396984924623	6.5151411834031\\
-67.6381909547739	4.75119425114883\\
-67.3366834170854	0.62426777516896\\
-67.035175879397	-12.2266716434224\\
-66.7336683417085	-3.79626916247048\\
-66.4321608040201	3.35135614443612\\
-66.1306532663317	6.48595403670072\\
-65.8291457286432	7.84467416825044\\
-65.5276381909548	7.90359637565479\\
-65.2261306532663	6.64249034714589\\
-64.9246231155779	3.50606341092202\\
-64.6231155778895	-4.25700594107627\\
-64.321608040201	-8.19147679028185\\
-64.0201005025126	2.75538356746983\\
-63.7185929648241	6.85923926194164\\
-63.4170854271357	8.8145346537047\\
-63.1155778894472	9.4161577063183\\
-62.8140703517588	8.81010258075247\\
-62.5125628140703	6.74670888429023\\
-62.2110552763819	2.09332816356431\\
-61.9095477386935	-15.8580855123118\\
-61.608040201005	0.169401802129812\\
-61.3065326633166	6.51113810017983\\
-61.0050251256281	9.48682805498873\\
-60.7035175879397	10.8598309458144\\
-60.4020100502513	11.0456094090544\\
-60.1005025125628	10.0468282488802\\
-59.7989949748744	7.45446329246238\\
-59.4974874371859	1.52105140869168\\
-59.1959798994975	-14.387894059189\\
-58.894472361809	4.20706737499353\\
-58.5929648241206	9.3322146423007\\
-58.2914572864322	11.9037295005432\\
-57.9899497487437	13.0830367095799\\
-57.6884422110553	13.1647332281466\\
-57.3869346733668	12.1078492098647\\
-57.0854271356784	9.47390107957335\\
-56.78391959799	3.43457890087149\\
-56.4824120603015	-10.7053457215456\\
-56.1809045226131	6.69005640607134\\
-55.8793969849246	11.836229188968\\
-55.5778894472362	14.5152841925801\\
-55.2763819095477	15.8574215554195\\
-54.9748743718593	16.1659455271315\\
-54.6733668341708	15.4375493910554\\
-54.3718592964824	13.3540192040571\\
-54.070351758794	8.70693319116964\\
-53.7688442211055	-10.9205706428398\\
-53.4673366834171	7.78067505845058\\
-53.1658291457286	14.3339568558401\\
-52.8643216080402	17.7282673063906\\
-52.5628140703518	19.6677683611455\\
-52.2613065326633	20.6002801593482\\
-51.9597989949749	20.6268681027521\\
-51.6582914572864	19.6176265868621\\
-51.356783919598	17.034909491363\\
-51.0552763819096	10.5929481460539\\
-50.7537688442211	3.42579698507996\\
-50.4522613065327	17.2657868658775\\
-50.1507537688442	22.7905293069194\\
-49.8492462311558	26.2873799239647\\
-49.5477386934673	28.7691921493715\\
-49.2462311557789	30.6000731222605\\
-48.9447236180904	31.9526368640464\\
-48.643216080402	32.9211483810504\\
-48.3417085427136	33.5608822070336\\
-48.0402010050251	33.90461912313\\
-47.7386934673367	33.9702577885956\\
-47.4371859296482	33.7642644923038\\
-47.1356783919598	33.2826843741811\\
-46.8341708542714	32.5101588504001\\
-46.5326633165829	31.4164952673203\\
-46.2311557788945	29.9490443328879\\
-45.929648241206	28.0160974497178\\
-45.6281407035176	25.4470923524196\\
-45.3266331658291	21.8776116610028\\
-45.0251256281407	16.2808148741713\\
-44.7236180904523	2.07853307868396\\
-44.4221105527638	9.94442053139068\\
-44.1206030150754	16.3850815578373\\
-43.8190954773869	19.1113279875142\\
-43.5175879396985	20.3708134344681\\
-43.21608040201	20.7295535203864\\
-42.9145728643216	20.3827100709146\\
-42.6130653266332	19.3694700200321\\
-42.3115577889447	17.6066021292182\\
-42.0100502512563	14.8186964636331\\
-41.7085427135678	10.1859616294115\\
-41.4070351758794	-0.565762385893095\\
-41.105527638191	1.70790677898572\\
-40.8040201005025	9.82988765296619\\
-40.5025125628141	13.2813943892793\\
-40.2010050251256	15.1020734750674\\
-39.8994974874372	15.9825154757978\\
-39.5979899497487	16.1719308615775\\
-39.2964824120603	15.7585278896401\\
-38.9949748743719	14.7348432000985\\
-38.6934673366834	12.9919683063991\\
-38.391959798995	10.232243018311\\
-38.0904522613065	5.58686077776645\\
-37.7889447236181	-5.69618377018185\\
-37.4874371859297	-1.76985962544001\\
-37.1859296482412	6.12649382095395\\
-36.8844221105528	9.66983100831874\\
-36.5829145728643	11.659140296061\\
-36.2814070351759	12.7604556056398\\
-35.9798994974874	13.2256386099898\\
-35.678391959799	13.1590515514985\\
-35.3768844221105	12.5872959577879\\
-35.0753768844221	11.4731013713577\\
-34.7738693467337	9.69319706443122\\
-34.4723618090452	6.9470443784943\\
-34.1708542713568	2.38672849943072\\
-33.8693467336683	-8.44678423192835\\
-33.5678391959799	-5.36469428933731\\
-33.2663316582915	2.86365992143703\\
-32.964824120603	6.59625699788768\\
-32.6633165829146	8.77998957644593\\
-32.3618090452261	10.1058239257288\\
-32.0603015075377	10.8404839392396\\
-31.7587939698492	11.1055820072295\\
-31.4572864321608	10.9539912473217\\
-31.1557788944724	10.3942650106138\\
-30.8542713567839	9.39357677645984\\
-30.5527638190955	7.86219614743817\\
-30.251256281407	5.60177594064135\\
-29.9497487437186	2.13282059700941\\
-29.6482412060301	-4.16371160327077\\
-29.3467336683417	-27.3540842149095\\
-29.0452261306533	-3.33712007740542\\
-28.7437185929648	2.08359407234269\\
-28.4422110552764	5.07011534500202\\
-28.1407035175879	6.96352754324806\\
-27.8391959798995	8.19525016454901\\
-27.5376884422111	8.95576135885722\\
-27.2361809045226	9.34141080623789\\
-26.9346733668342	9.40185255607003\\
-26.6331658291457	9.15808689335091\\
-26.3316582914573	8.60866484584255\\
-26.0301507537688	7.72877876501025\\
-25.7286432160804	6.46156951564018\\
-25.427135678392	4.69463277041149\\
-25.1256281407035	2.19641857530127\\
-24.8241206030151	-1.59716551454289\\
-24.5226130653266	-8.75870340755483\\
-24.2211055276382	-20.0291859930112\\
-23.9195979899498	-5.22140046129471\\
-23.6180904522613	-0.273681399818486\\
-23.3165829145729	2.61896234376474\\
-23.0150753768844	4.55073739333477\\
-22.713567839196	5.90127769083728\\
-22.4120603015075	6.84676492425012\\
-22.1105527638191	7.48215119694919\\
-21.8090452261307	7.86291000751396\\
-21.5075376884422	8.02237046083064\\
-21.2060301507538	7.97974281203062\\
-20.9045226130653	7.74391043584609\\
-20.6030150753769	7.31488986054273\\
-20.3015075376884	6.6835931276899\\
-20	5.82978628144303\\
};
\addplot [color=mycolor6, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	-2.65508688416691\\
-79.6984924623116	-21.9659189732495\\
-79.3969849246231	-4.37191091392231\\
-79.0954773869347	1.6153242800554\\
-78.7939698492462	4.18981131263394\\
-78.4924623115578	5.00527487849951\\
-78.1909547738694	4.35703577835454\\
-77.8894472361809	1.94376023383359\\
-77.5879396984925	-3.91950428985945\\
-77.286432160804	-20.3927143007703\\
-76.9849246231156	-1.61286103504153\\
-76.6834170854271	3.2239211457823\\
-76.3819095477387	5.34306662214635\\
-76.0804020100502	5.85665083419548\\
-75.7788944723618	4.9232485715055\\
-75.4773869346734	2.10692271795244\\
-75.1758793969849	-4.89609067454126\\
-74.8743718592965	-12.15545126721\\
-74.572864321608	0.393330193441216\\
-74.2713567839196	4.6228170663004\\
-73.9698492462311	6.47976890099619\\
-73.6683417085427	6.82234838861388\\
-73.3668341708543	5.73459186850141\\
-73.0653266331658	2.70266837383707\\
-72.7638190954774	-4.99018754704929\\
-72.462311557789	-9.0510571228931\\
-72.1608040201005	1.89263143065335\\
-71.8592964824121	5.89283079716125\\
-71.5577889447236	7.6682527913174\\
-71.2562814070352	7.98334226080675\\
-70.9547738693467	6.90289350981038\\
-70.6532663316583	3.92064039421524\\
-70.3517587939699	-3.56549480495261\\
-70.0502512562814	-8.42560049661859\\
-69.748743718593	2.94744721119275\\
-69.4472361809045	7.06982256135854\\
-69.1457286432161	8.95394560487938\\
-68.8442211055276	9.40024618052024\\
-68.5427135678392	8.50845163852028\\
-68.2412060301507	5.86935995499425\\
-67.9396984924623	-0.494979574787408\\
-67.6381909547739	-11.6230431770633\\
-67.3366834170854	3.44288952829953\\
-67.035175879397	8.13101976483483\\
-66.7336683417085	10.3489870578736\\
-66.4321608040201	11.1029338557227\\
-66.1306532663317	10.5841588676801\\
-65.8291457286432	8.54081317711501\\
-65.5276381909548	3.75077481409801\\
-65.2261306532663	-18.259651712902\\
-64.9246231155779	2.89070005125564\\
-64.6231155778895	8.95302540640381\\
-64.321608040201	11.8207416307312\\
-64.0201005025126	13.0915706531109\\
-63.7185929648241	13.1275051893451\\
-63.4170854271357	11.8587607798081\\
-63.1155778894472	8.66004221376409\\
-62.8140703517588	0.327659891292285\\
-62.5125628140703	-0.879285611423938\\
-62.2110552763819	9.16931568246582\\
-61.9095477386935	13.274182094637\\
-61.608040201005	15.3623586389635\\
-61.3065326633166	16.1606146661265\\
-61.0050251256281	15.8058741222063\\
-60.7035175879397	14.067773670433\\
-60.4020100502513	9.92164182558878\\
-60.1005025125628	-4.6534158202308\\
-59.7989949748744	7.37103586086386\\
-59.4974874371859	14.4912623474386\\
-59.1959798994975	18.0070634103816\\
-58.894472361809	19.9178612409236\\
-58.5929648241206	20.6980663744856\\
-58.2914572864322	20.4044992245521\\
-57.9899497487437	18.7479596081477\\
-57.6884422110553	14.5346738322468\\
-57.3869346733668	-4.84582048043171\\
-57.0854271356784	14.6666885120142\\
-56.78391959799	21.8031215232945\\
-56.4824120603015	25.89426479657\\
-56.1809045226131	28.6805031173727\\
-55.8793969849246	30.6791783096755\\
-55.5778894472362	32.1148053414636\\
-55.2763819095477	33.1031482239025\\
-54.9748743718593	33.7086443844426\\
-54.6733668341708	33.9667779020793\\
-54.3718592964824	33.8936510762227\\
-54.070351758794	33.4896182146077\\
-53.7688442211055	32.7391078794691\\
-53.4673366834171	31.606519772203\\
-53.1658291457286	30.0257171630557\\
-52.8643216080402	27.8752793164788\\
-52.5628140703518	24.9136047705106\\
-52.2613065326633	20.5626422314073\\
-51.9597989949749	12.7123610784805\\
-51.6582914572864	1.05390815776349\\
-51.356783919598	14.7395689843269\\
-51.0552763819096	18.6216904940066\\
-50.7537688442211	20.2737671000057\\
-50.4522613065327	20.7294849658788\\
-50.1507537688442	20.2871444235943\\
-49.8492462311558	18.9865050556163\\
-49.5477386934673	16.6565998061068\\
-49.2462311557789	12.7044898767853\\
-48.9447236180904	4.59707419688976\\
-48.643216080402	-1.80501561076147\\
-48.3417085427136	9.56281213810621\\
-48.0402010050251	13.4954268142828\\
-47.7386934673367	15.3821924585279\\
-47.4371859296482	16.1303270342599\\
-47.1356783919598	16.0225538826602\\
-46.8341708542714	15.1168565336002\\
-46.5326633165829	13.3027056537816\\
-46.2311557788945	10.1843334980836\\
-45.929648241206	4.38201046786611\\
-45.6281407035176	-26.4406371388865\\
-45.3266331658291	3.29050190067795\\
-45.0251256281407	8.79556990169425\\
-44.7236180904523	11.457377742724\\
-44.4221105527638	12.7979286365477\\
-44.1206030150754	13.2558007661947\\
-43.8190954773869	12.9786581350072\\
-43.5175879396985	11.9688678548159\\
-43.21608040201	10.0841474531898\\
-42.9145728643216	6.8945923909364\\
-42.6130653266332	0.906767539015505\\
-42.3115577889447	-33.1853934215497\\
-42.0100502512563	0.813099923320237\\
-41.7085427135678	6.2037302736008\\
-41.4070351758794	8.92479714164705\\
-41.105527638191	10.3946065329868\\
-40.8040201005025	11.0399821748019\\
-40.5025125628141	11.0193476252273\\
-40.2010050251256	10.3668266185875\\
-39.8994974874372	9.01547351948159\\
-39.5979899497487	6.74529145957121\\
-39.2964824120603	2.94293733532282\\
-38.9949748743719	-4.90250588417774\\
-38.6934673366834	-11.3186693229591\\
-38.391959798995	0.53057824335292\\
-38.0904522613065	4.89504853313127\\
-37.7889447236181	7.28850824915565\\
-37.4874371859297	8.64981139347532\\
-37.1859296482412	9.30373656123788\\
-36.8844221105528	9.38197755731761\\
-36.5829145728643	8.92276633152466\\
-36.2814070351759	7.89277002140631\\
-35.9798994974874	6.16598642890926\\
-35.678391959799	3.4260913897507\\
-35.3768844221105	-1.24467663371973\\
-35.0753768844221	-13.1424709705676\\
-34.7738693467337	-7.57262279060433\\
-34.4723618090452	0.12353017943019\\
-34.1708542713568	3.73958153395364\\
-33.8693467336683	5.86721354117338\\
-33.5678391959799	7.14774522392264\\
-33.2663316582915	7.83126839653153\\
-32.964824120603	8.02949249516695\\
-32.6633165829146	7.78548215434711\\
-32.3618090452261	7.09400372767351\\
-32.0603015075377	5.89829876506923\\
-31.7587939698492	4.0595467497522\\
-31.4572864321608	1.25632193843757\\
-31.1557788944724	-3.42044982781778\\
-30.8542713567839	-15.0950645764532\\
-30.5527638190955	-9.97044090933986\\
-30.251256281407	-2.11554416986894\\
-29.9497487437186	1.6186658714451\\
-29.6482412060301	3.88811577310963\\
-29.3467336683417	5.34756491080168\\
-29.0452261306533	6.25716369784027\\
-28.7437185929648	6.74130765057004\\
-28.4422110552764	6.86205348479086\\
-28.1407035175879	6.64514108051748\\
-27.8391959798995	6.08863595179179\\
-27.5376884422111	5.16171804308726\\
-27.2361809045226	3.79261195517506\\
-26.9346733668342	1.83446733492974\\
-26.6331658291457	-1.03485693364377\\
-26.3316582914573	-5.70533608621236\\
-26.0301507537688	-17.023103125576\\
-25.7286432160804	-12.6762888086884\\
-25.427135678392	-4.59060538707587\\
-25.1256281407035	-0.724814756586341\\
-24.8241206030151	1.68992241540235\\
-24.5226130653266	3.3269318107935\\
-24.2211055276382	4.45582698605278\\
-23.9195979899498	5.21013068802608\\
-23.6180904522613	5.66349967967113\\
-23.3165829145729	5.85812273158723\\
-23.0150753768844	5.8169075572921\\
-22.713567839196	5.54883713671063\\
-22.4120603015075	5.05068821152599\\
-22.1105527638191	4.30599689924611\\
-21.8090452261307	3.28073223689825\\
-21.5075376884422	1.9131858723697\\
-21.2060301507538	0.0907741115719318\\
-20.9045226130653	-2.40978936520867\\
-20.6030150753769	-6.1171799477807\\
-20.3015075376884	-12.8820065829117\\
-20	-28.1638806659507\\
};
\addplot [color=mycolor7, line width=1.0pt]
  table[row sep=crcr]{%
-80	8.23160813420094\\
-79.6984924623116	7.14152306037136\\
-79.3969849246231	5.97662665820872\\
-79.0954773869347	5.8653490856741\\
-78.7939698492462	7.03675044245404\\
-78.4924623115578	8.3908070190497\\
-78.1909547738694	9.20560236791329\\
-77.8894472361809	9.28517936389812\\
-77.5879396984925	8.63188008325136\\
-77.286432160804	7.44762493492834\\
-76.9849246231156	6.45940495952715\\
-76.6834170854271	6.75514917504091\\
-76.3819095477387	8.09550853912162\\
-76.0804020100502	9.36581107784639\\
-75.7788944723618	10.0232464526169\\
-75.4773869346734	9.94248157164083\\
-75.1758793969849	9.1574279498501\\
-74.8743718592965	7.94066101212297\\
-74.572864321608	7.14873760326219\\
-74.2713567839196	7.73740527798691\\
-73.9698492462311	9.15324624930918\\
-73.6683417085427	10.3507750074351\\
-73.3668341708543	10.9031940657736\\
-73.0653266331658	10.723879486148\\
-72.7638190954774	9.86683022142154\\
-72.462311557789	8.65316592365735\\
-72.1608040201005	8.00704832405017\\
-71.8592964824121	8.76330745392596\\
-71.5577889447236	10.2151172611582\\
-71.2562814070352	11.3811666306028\\
-70.9547738693467	11.8944509406956\\
-70.6532663316583	11.6856705272302\\
-70.3517587939699	10.8146700060538\\
-70.0502512562814	9.61234415498177\\
-69.748743718593	9.0117433174978\\
-69.4472361809045	9.81733433904714\\
-69.1457286432161	11.2995230637325\\
-68.8442211055276	12.4938244680986\\
-68.5427135678392	13.0439797743884\\
-68.2412060301507	12.8813176482792\\
-67.9396984924623	12.0556723033976\\
-67.6381909547739	10.8616129379807\\
-67.3366834170854	10.1834830774905\\
-67.035175879397	10.9152580161899\\
-66.7336683417085	12.4328654668451\\
-66.4321608040201	13.7264064369327\\
-66.1306532663317	14.398645550356\\
-65.8291457286432	14.3654244679195\\
-65.5276381909548	13.653325682267\\
-65.2261306532663	12.4804794610063\\
-64.9246231155779	11.6106734193559\\
-64.6231155778895	12.113906687988\\
-64.321608040201	13.656539193295\\
-64.0201005025126	15.1289876494708\\
-63.7185929648241	16.0213374732024\\
-63.4170854271357	16.2129231704405\\
-63.1155778894472	15.6994534268557\\
-62.8140703517588	14.6009643929209\\
-62.5125628140703	13.4759141278856\\
-62.2110552763819	13.5428158860949\\
-61.9095477386935	15.0531385765069\\
-61.608040201005	16.8039724912415\\
-61.3065326633166	18.0475087731806\\
-61.0050251256281	18.5888384947311\\
-60.7035175879397	18.3894807842422\\
-60.4020100502513	17.4705834481444\\
-60.1005025125628	16.1115371527693\\
-59.7989949748744	15.464293845293\\
-59.4974874371859	16.7914732089068\\
-59.1959798994975	19.0206705550618\\
-58.894472361809	20.8796842874775\\
-58.5929648241206	22.0151883171633\\
-58.2914572864322	22.3600689760471\\
-57.9899497487437	21.8537679364238\\
-57.6884422110553	20.4334635531019\\
-57.3869346733668	18.5825483769732\\
-57.0854271356784	19.1192318237725\\
-56.78391959799	22.6857631022175\\
-56.4824120603015	26.2085075883414\\
-56.1809045226131	28.9408085432124\\
-55.8793969849246	30.9780713919347\\
-55.5778894472362	32.4547474995192\\
-55.2763819095477	33.4626802357404\\
-54.9748743718593	34.0590449711956\\
-54.6733668341708	34.2781863768835\\
-54.3718592964824	34.1410018813019\\
-54.070351758794	33.6652397764173\\
-53.7688442211055	32.8839623611872\\
-53.4673366834171	31.8857237705973\\
-53.1658291457286	30.8879130519276\\
-52.8643216080402	30.2777946568951\\
-52.5628140703518	30.3909683652057\\
-52.2613065326633	31.1322229735171\\
-51.9597989949749	32.1092566039715\\
-51.6582914572864	33.0206840556927\\
-51.356783919598	33.7428916649929\\
-51.0552763819096	34.261319911296\\
-50.7537688442211	34.6162598948749\\
-50.4522613065327	34.8776259640461\\
-50.1507537688442	35.1280631455108\\
-49.8492462311558	35.4402489748637\\
-49.5477386934673	35.8502651648899\\
-49.2462311557789	36.3442054335861\\
-48.9447236180904	36.8697567592766\\
-48.643216080402	37.3617318168921\\
-48.3417085427136	37.7622434579737\\
-48.0402010050251	38.0282637131259\\
-47.7386934673367	38.1305024603209\\
-47.4371859296482	38.0492090158747\\
-47.1356783919598	37.7699789571048\\
-46.8341708542714	37.2805152922071\\
-46.5326633165829	36.568384383669\\
-46.2311557788945	35.6196861914503\\
-45.929648241206	34.4189366525651\\
-45.6281407035176	32.9515623117547\\
-45.3266331658291	31.2133168733633\\
-45.0251256281407	29.238064513997\\
-44.7236180904523	27.1661400029981\\
-44.4221105527638	25.3469417180254\\
-44.1206030150754	24.2616957662285\\
-43.8190954773869	24.0221657127826\\
-43.5175879396985	24.2043656509377\\
-43.21608040201	24.3619242136177\\
-42.9145728643216	24.2729596992648\\
-42.6130653266332	23.8660423856746\\
-42.3115577889447	23.1405754294946\\
-42.0100502512563	22.1457616280645\\
-41.7085427135678	21.0038356118649\\
-41.4070351758794	19.9501691861776\\
-41.105527638191	19.2947296834047\\
-40.8040201005025	19.1981106112399\\
-40.5025125628141	19.5013718398546\\
-40.2010050251256	19.9027569029556\\
-39.8994974874372	20.1788712600802\\
-39.5979899497487	20.2197197766898\\
-39.2964824120603	19.9859471348701\\
-38.9949748743719	19.4770031212428\\
-38.6934673366834	18.7244491779505\\
-38.391959798995	17.8077343744858\\
-38.0904522613065	16.8847469633168\\
-37.7889447236181	16.1959681473339\\
-37.4874371859297	15.9557024856387\\
-37.1859296482412	16.168624221269\\
-36.8844221105528	16.6285001990867\\
-36.5829145728643	17.1013515956908\\
-36.2814070351759	17.4356958521763\\
-35.9798994974874	17.5586641710922\\
-35.678391959799	17.4437381160943\\
-35.3768844221105	17.089939393778\\
-35.0753768844221	16.5162934047424\\
-34.7738693467337	15.7694443027183\\
-34.4723618090452	14.942519598783\\
-34.1708542713568	14.1933294129062\\
-33.8693467336683	13.7204731300566\\
-33.5678391959799	13.6553773012445\\
-33.2663316582915	13.954160096471\\
-32.964824120603	14.4404289985524\\
-32.6633165829146	14.9347729267774\\
-32.3618090452261	15.319980146958\\
-32.0603015075377	15.5363782676636\\
-31.7587939698492	15.5595948466352\\
-31.4572864321608	15.3846505846878\\
-31.1557788944724	15.0191322586204\\
-30.8542713567839	14.4837395472017\\
-30.5527638190955	13.8192543912492\\
-30.251256281407	13.0986766702417\\
-29.9497487437186	12.4371680209938\\
-29.6482412060301	11.978342867768\\
-29.3467336683417	11.8344142307231\\
-29.0452261306533	12.012513764891\\
-28.7437185929648	12.4115076480758\\
-28.4422110552764	12.8936231029626\\
-28.1407035175879	13.347334374216\\
-27.8391959798995	13.7037807199739\\
-27.5376884422111	13.9274443230835\\
-27.2361809045226	14.0032850089592\\
-26.9346733668342	13.9279308620221\\
-26.6331658291457	13.7053066215709\\
-26.3316582914573	13.3456643655529\\
-26.0301507537688	12.867340316984\\
-25.7286432160804	12.3009392716499\\
-25.427135678392	11.6951551008557\\
-25.1256281407035	11.1210304315798\\
-24.8241206030151	10.6669588187297\\
-24.5226130653266	10.4154769879542\\
-24.2211055276382	10.4067155405964\\
-23.9195979899498	10.6167749344675\\
-23.6180904522613	10.9733564608887\\
-23.3165829145729	11.3922569576461\\
-23.0150753768844	11.8041646458379\\
-22.713567839196	12.1624896351776\\
-22.4120603015075	12.4400555160248\\
-22.1105527638191	12.6230488229229\\
-21.8090452261307	12.7059770615675\\
-21.5075376884422	12.6883853506483\\
-21.2060301507538	12.573054611406\\
-20.9045226130653	12.3652765109277\\
-20.6030150753769	12.0729217135685\\
-20.3015075376884	11.7071445362685\\
-20	11.283613950452\\
};
\addlegendentry{\footnotesize $\sum_{t=1}^5 |G_t(\bm{\phi})|^2$}

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-60	-52.8252614303576\\
-60	53.9793684121433\\
-40	53.9793684121433\\
-40	-52.8252614303576\\
-60	-52.8252614303576\\
}--cycle;
% \addlegendentry{Uncertainty}
\end{axis}

% \node[rotate=0,fill=white] (BOC6) at (18mm,-6.5mm){elevation [$^{\circ}$]};
% \node[rotate=90] at (-13mm,15mm){Gain [dB]};

\node[rotate=0,fill=white] (BOC6) at (16mm,-7mm){\small elevation [$^{\circ}$]};
\node[rotate=90]  at (-13mm,12.5mm){\small  Gain [dB]};
\end{tikzpicture}%

==> Figures/1D_OptAz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12559,0.20724,0.07000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.64914,0.27849,0.07000}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.25925,0.41510,0.07000}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.54465,0.78031,0.07000}%
\definecolor{mycolor8}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor9}{rgb}{0.97600,0.67238,0.07000}%
\definecolor{mycolor10}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor11}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=48mm,
%height=30mm
width=42mm,
height=25mm,
at={(-.5cm,0cm)},
scale only axis,
xmin=20,
xmax=80,
ymin=-40,
ymax=40,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]



\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
20	4.71865651593538\\
20.3015075376884	3.63312140606075\\
20.6030150753769	2.30898737646078\\
20.9045226130653	0.66834198292463\\
21.2060301507538	-1.42302612021905\\
21.5075376884422	-4.22819472556267\\
21.8090452261307	-8.38848012232899\\
22.1105527638191	-16.4263488972006\\
22.4120603015075	-22.9770856999647\\
22.713567839196	-11.0225065166834\\
23.0150753768844	-6.45337759532185\\
23.3165829145729	-3.72722080688766\\
23.6180904522613	-1.89678871826595\\
23.9195979899498	-0.623363846044356\\
24.2211055276382	0.248985844865786\\
24.5226130653266	0.800256704996855\\
24.8241206030151	1.07138093552658\\
25.1256281407035	1.07883796741982\\
25.427135678392	0.819909620307897\\
25.7286432160804	0.272274721714666\\
26.0301507537688	-0.612309592815677\\
26.3316582914573	-1.9247633794829\\
26.6331658291457	-3.84134037618497\\
26.9346733668342	-6.75138985890214\\
27.2361809045226	-11.8041817992316\\
27.5376884422111	-28.042861382748\\
27.8391959798995	-14.5939182713766\\
28.1407035175879	-7.6502302766076\\
28.4422110552764	-3.90554805042649\\
28.7437185929648	-1.41848399491278\\
29.0452261306533	0.35413038415021\\
29.3467336683417	1.63812361636826\\
29.6482412060301	2.54419631169742\\
29.9497487437186	3.12896880374689\\
30.251256281407	3.41769936933377\\
30.5527638190955	3.41273075837682\\
30.8542713567839	3.09438555068391\\
31.1557788944724	2.41495099699267\\
31.4572864321608	1.28121541157338\\
31.7587939698492	-0.49120767229175\\
32.0603015075377	-3.31786625908711\\
32.3618090452261	-8.46964450047534\\
32.6633165829146	-28.7040752949729\\
32.964824120603	-9.65309600755506\\
33.2663316582915	-2.9897788914339\\
33.5678391959799	0.74140574365174\\
33.8693467336683	3.26043894795066\\
34.1708542713568	5.06892685634648\\
34.4723618090452	6.37622001421863\\
34.7738693467337	7.28154333775745\\
35.0753768844221	7.82912454152836\\
35.3768844221105	8.02692297654812\\
35.678391959799	7.84946115111438\\
35.9798994974874	7.22735003863107\\
36.2814070351759	6.01316771212419\\
36.5829145728643	3.8782452050321\\
36.8844221105528	-0.098783599656258\\
37.1859296482412	-11.1607114054796\\
37.4874371859297	-4.90817713804103\\
37.7889447236181	3.73402577215631\\
38.0904522613065	8.35338839201694\\
38.391959798995	11.568061058875\\
38.6934673366834	14.0326806278446\\
38.9949748743719	16.0137724589025\\
39.2964824120603	17.6463745696919\\
39.5979899497487	19.00818721248\\
39.8994974874372	20.1477202007155\\
40.2010050251256	21.096927042192\\
40.5025125628141	21.8775621524209\\
40.8040201005025	22.5046508142349\\
41.105527638191	22.9884943319273\\
41.4070351758794	23.3358688419589\\
41.7085427135678	23.5507448737533\\
42.0100502512563	23.6346968848472\\
42.3115577889447	23.5870892458921\\
42.6130653266332	23.4050758408598\\
42.9145728643216	23.0834143017942\\
43.21608040201	22.6140601772254\\
43.5175879396985	21.9854585442249\\
43.8190954773869	21.181371375822\\
44.1206030150754	20.1789291673961\\
44.4221105527638	18.9452832226979\\
44.7236180904523	17.4315212233871\\
45.0251256281407	15.5606887820782\\
45.3266331658292	13.201420810881\\
45.6281407035176	10.0996414658553\\
45.929648241206	5.64876029208978\\
46.2311557788945	-2.42569125453042\\
46.5326633165829	-11.9182670101131\\
46.8341708542714	0.76871724267437\\
47.1356783919598	4.84401748164657\\
47.4371859296482	6.88548381906008\\
47.7386934673367	7.89623662524127\\
48.0402010050251	8.20975795398613\\
48.3417085427136	7.95428054333621\\
48.643216080402	7.15871879855246\\
48.9447236180904	5.77331833486011\\
49.2462311557789	3.63989082275765\\
49.5477386934673	0.360013189595293\\
49.8492462311558	-5.31986756345356\\
50.1507537688442	-25.8137388294602\\
50.4522613065327	-7.93289027125235\\
50.7537688442211	-2.04330211249214\\
51.0552763819096	0.802237859491299\\
51.356783919598	2.32438833874528\\
51.6582914572864	3.00680928286033\\
51.9597989949749	3.02709710348995\\
52.2613065326633	2.4307194106533\\
52.5628140703518	1.16518326183791\\
52.8643216080402	-0.956818323133405\\
53.1658291457286	-4.43988700554968\\
53.4673366834171	-11.1013494745542\\
53.7688442211055	-27.0099089875071\\
54.070351758794	-9.18770828623735\\
54.3718592964824	-4.30720018201134\\
54.6733668341709	-1.79416763258308\\
54.9748743718593	-0.461951679475987\\
55.2763819095477	0.0584592183485597\\
55.5778894472362	-0.105985966731907\\
55.8793969849246	-0.954113817129041\\
56.1809045226131	-2.60861379811507\\
56.4824120603015	-5.42435500415615\\
56.78391959799	-10.5182784170813\\
57.0854271356784	-26.6062825432122\\
57.3869346733668	-14.0466762275254\\
57.6884422110553	-7.5540317163036\\
57.9899497487437	-4.45397231744334\\
58.2914572864322	-2.79501071706073\\
58.5929648241206	-2.06190144511589\\
58.894472361809	-2.08265392565977\\
59.1959798994975	-2.84354740500527\\
59.4974874371859	-4.47683688672464\\
59.7989949748744	-7.39090053278437\\
60.1005025125628	-12.9760462307027\\
60.4020100502513	-44.0273813635726\\
60.7035175879397	-13.5557753008437\\
61.0050251256281	-7.80352648345502\\
61.3065326633166	-4.88191214493452\\
61.608040201005	-3.27169162234617\\
61.9095477386935	-2.53162573356343\\
62.2110552763819	-2.50646315532168\\
62.5125628140703	-3.17648098297974\\
62.8140703517588	-4.64164207119182\\
63.1155778894472	-7.20625898764013\\
63.4170854271357	-11.7872902161397\\
63.7185929648241	-23.7413441905225\\
64.0201005025126	-18.0706863292101\\
64.321608040201	-10.5571521724176\\
64.6231155778895	-7.20337143691467\\
64.9246231155779	-5.45900162171012\\
65.2261306532663	-4.71889068279688\\
65.5276381909548	-4.78845382529767\\
65.8291457286432	-5.65320927578529\\
66.1306532663316	-7.46376933455855\\
66.4321608040201	-10.6953033258073\\
66.7336683417086	-17.0901887900781\\
67.035175879397	-34.6868873636147\\
67.3366834170854	-15.4871123545035\\
67.6381909547739	-10.5822781242962\\
67.9396984924623	-8.17944509075016\\
68.2412060301507	-7.07342501124992\\
68.5427135678392	-6.92302663043091\\
68.8442211055276	-7.66933144691245\\
69.1457286432161	-9.46774564842826\\
69.4472361809045	-12.8808118005113\\
69.748743718593	-20.2599877249526\\
70.0502512562814	-27.8502655211146\\
70.3517587939699	-15.2822294862535\\
70.6532663316583	-10.899947792794\\
70.9547738693467	-8.66807084295476\\
71.2562814070352	-7.63848564660952\\
71.5577889447236	-7.52819246757417\\
71.8592964824121	-8.29736121368035\\
72.1608040201005	-10.1064325521444\\
72.462311557789	-13.5087410340626\\
72.7638190954774	-20.7659586806668\\
73.0653266331658	-29.3419083866154\\
73.3668341708543	-16.2936003160294\\
73.6683417085427	-11.9031014843396\\
73.9698492462311	-9.71444466313449\\
74.2713567839196	-8.75407207258365\\
74.572864321608	-8.73563415571294\\
74.8743718592965	-9.62216793905174\\
75.1758793969849	-11.583008433513\\
75.4773869346734	-15.1974602440863\\
75.7788944723618	-22.8797036548711\\
76.0804020100502	-30.216296285539\\
76.3819095477387	-18.2385601929476\\
76.6834170854271	-14.2830268423159\\
76.9849246231156	-12.5589126516329\\
77.286432160804	-12.1768825598016\\
77.5879396984925	-12.93502072993\\
77.8894472361809	-14.9535029168091\\
78.1909547738694	-18.8087822096934\\
78.4924623115578	-26.883718189828\\
78.7939698492462	-36.090449594336\\
79.0954773869347	-25.3562562366721\\
79.3969849246231	-24.9337698997539\\
79.6984924623115	-37.302983473225\\
80	-21.8282257286587\\
};
\addlegendentry{\footnotesize $|G_t(\bm{\phi})|^2$}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
44	-33.4588440882003\\
44	53.0439218371419\\
48	53.0439218371419\\
48	-33.4588440882003\\
44	-33.4588440882003\\
}--cycle;
\addplot [color=mycolor4, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	1.77224713451983\\
20.3015075376884	-0.255192241405496\\
20.6030150753769	-2.78747509284682\\
20.9045226130653	-6.16696987581184\\
21.2060301507538	-11.3239632852961\\
21.5075376884422	-23.4729900512871\\
21.8090452261307	-18.4211160008194\\
22.1105527638191	-10.8222217776603\\
22.4120603015075	-7.23891457069027\\
22.713567839196	-5.04822211710268\\
23.0150753768844	-3.60277403106113\\
23.3165829145729	-2.64571530531401\\
23.6180904522613	-2.05373130263541\\
23.9195979899498	-1.76360333578333\\
24.2211055276382	-1.74538684610201\\
24.5226130653266	-1.99198393560005\\
24.8241206030151	-2.51658573036769\\
25.1256281407035	-3.35619469326798\\
25.427135678392	-4.58369534351095\\
25.7286432160804	-6.33868025918883\\
26.0301507537688	-8.91388893091454\\
26.3316582914573	-13.0742524523692\\
26.6331658291457	-22.3524672938798\\
26.9346733668342	-22.4973233742444\\
27.2361809045226	-12.8444049561037\\
27.5376884422111	-8.44363358778264\\
27.8391959798995	-5.64912140521005\\
28.1407035175879	-3.68392053517476\\
28.4422110552764	-2.25224569407453\\
28.7437185929648	-1.2132039623707\\
29.0452261306533	-0.492714442934073\\
29.3467336683417	-0.0518896885726008\\
29.6482412060301	0.125850347217124\\
29.9497487437186	0.0396024375499451\\
30.251256281407	-0.3290636452831\\
30.5527638190955	-1.02103962542384\\
30.8542713567839	-2.11277079766518\\
31.1557788944724	-3.74838836677418\\
31.4572864321608	-6.22948850426917\\
31.7587939698492	-10.3498739703004\\
32.0603015075377	-19.8964022876477\\
32.3618090452261	-18.8816934038894\\
32.6633165829146	-9.51287029201092\\
32.964824120603	-5.13472019665039\\
33.2663316582915	-2.34287143377935\\
33.5678391959799	-0.390261209028438\\
33.8693467336683	1.00758949358203\\
34.1708542713568	1.98330887196954\\
34.4723618090452	2.60193021763916\\
34.7738693467337	2.89024382190524\\
35.0753768844221	2.8468500654177\\
35.3768844221105	2.44193782527441\\
35.678391959799	1.60662241607827\\
35.9798994974874	0.202216860525311\\
36.2814070351759	-2.06846276570263\\
36.5829145728643	-5.99368919675914\\
36.8844221105528	-15.3302135042019\\
37.1859296482412	-14.2793050763493\\
37.4874371859297	-4.73918125424859\\
37.7889447236181	-0.235930132514227\\
38.0904522613065	2.6580728441769\\
38.391959798995	4.69031801174361\\
38.6934673366834	6.14205506106089\\
38.9949748743719	7.13973440931278\\
39.2964824120603	7.73799704941393\\
39.5979899497487	7.94605308606981\\
39.8994974874372	7.73134302478161\\
40.2010050251256	7.00432105436016\\
40.5025125628141	5.56687461759151\\
40.8040201005025	2.93976446033503\\
41.105527638191	-2.49668129790513\\
41.4070351758794	-24.7200673706525\\
41.7085427135678	0.131619645217086\\
42.0100502512563	6.4826771067506\\
42.3115577889447	10.4294909612299\\
42.6130653266332	13.3161664338785\\
42.9145728643216	15.5793977181702\\
43.21608040201	17.4169720034218\\
43.5175879396985	18.9352268253235\\
43.8190954773869	20.1976239700493\\
44.1206030150754	21.2446718131161\\
44.4221105527638	22.1033390173683\\
44.7236180904523	22.7919615882563\\
45.0251256281407	23.3229824023866\\
45.3266331658292	23.7045477038685\\
45.6281407035176	23.9414484822308\\
45.929648241206	24.0356513884179\\
46.2311557788945	23.9865417549719\\
46.5326633165829	23.7909313916509\\
46.8341708542714	23.4428342780565\\
47.1356783919598	22.9329649999511\\
47.4371859296482	22.2478494839243\\
47.7386934673367	21.3683264703891\\
48.0402010050251	20.2670006390073\\
48.3417085427136	18.9037359982695\\
48.643216080402	17.2171413535391\\
48.9447236180904	15.1069027363028\\
49.2462311557789	12.3918678929865\\
49.5477386934673	8.68811497146271\\
49.8492462311558	2.90103883171543\\
50.1507537688442	-12.6708509739323\\
50.4522613065327	-2.55275101989162\\
50.7537688442211	3.62448404444103\\
51.0552763819096	6.33988657186205\\
51.356783919598	7.6619064696394\\
51.6582914572864	8.1307321311856\\
51.9597989949749	7.93934912105891\\
52.2613065326633	7.13770758906787\\
52.5628140703518	5.6736080009718\\
52.8643216080402	3.35711405121759\\
53.1658291457286	-0.325022676144101\\
53.4673366834171	-7.2357897654839\\
53.7688442211055	-22.2860008523025\\
54.070351758794	-5.38118551222686\\
54.3718592964824	-0.710684870614045\\
54.6733668341709	1.62363069978068\\
54.9748743718593	2.7801314358735\\
55.2763819095477	3.11572117615572\\
55.5778894472362	2.74381062516682\\
55.8793969849246	1.64198388165852\\
56.1809045226131	-0.365322643866307\\
56.4824120603015	-3.79003951495554\\
56.78391959799	-10.5427012252717\\
57.0854271356784	-24.2438507489971\\
57.3869346733668	-7.92617244101893\\
57.6884422110553	-3.11798916934589\\
57.9899497487437	-0.620046608016878\\
58.2914572864322	0.702329749295131\\
58.5929648241206	1.20496024316213\\
58.894472361809	1.00709085610129\\
59.1959798994975	0.100306209482369\\
59.4974874371859	-1.65725427502326\\
59.7989949748744	-4.6739746459956\\
60.1005025125628	-10.3101477301526\\
60.4020100502513	-37.5042715834109\\
60.7035175879397	-11.4389729966132\\
61.0050251256281	-5.73864802090998\\
61.3065326633166	-2.93482356594768\\
61.608040201005	-1.4743325053318\\
61.9095477386935	-0.918751726092012\\
62.2110552763819	-1.12873378776294\\
62.5125628140703	-2.11947753596604\\
62.8140703517588	-4.07300914587506\\
63.1155778894472	-7.5386384927213\\
63.4170854271357	-14.6698352523456\\
63.7185929648241	-24.6136831406953\\
64.0201005025126	-10.7640306394692\\
64.321608040201	-6.22844806921023\\
64.6231155778895	-3.90032623169918\\
64.9246231155779	-2.75581651811945\\
65.2261306532663	-2.47805957694959\\
65.5276381909548	-2.98428517128229\\
65.8291457286432	-4.34422439197755\\
66.1306532663316	-6.84334089714832\\
66.4321608040201	-11.3724033284909\\
66.7336683417086	-23.0361192408283\\
67.035175879397	-18.118066064909\\
67.3366834170854	-10.5945995959175\\
67.6381909547739	-7.39922367084\\
67.9396984924623	-5.91755598239865\\
68.2412060301507	-5.57394897339935\\
68.5427135678392	-6.2540433098327\\
68.8442211055276	-8.13787789141082\\
69.1457286432161	-11.9750167939677\\
69.4472361809045	-21.7638510068959\\
69.748743718593	-19.8780512098595\\
70.0502512562814	-11.1074637601143\\
70.3517587939699	-7.3081100920877\\
70.6532663316583	-5.28765508296323\\
70.9547738693467	-4.35655640065079\\
71.2562814070352	-4.29942338177875\\
71.5577889447236	-5.1022987339569\\
71.8592964824121	-6.93817086048932\\
72.1608040201005	-10.3676454193629\\
72.462311557789	-17.655654951632\\
72.7638190954774	-26.3064412335644\\
73.0653266331658	-13.3084632568518\\
73.3668341708543	-9.0093938650038\\
73.6683417085427	-6.95348500951349\\
73.9698492462311	-6.18794765281547\\
74.2713567839196	-6.46655119226455\\
74.572864321608	-7.83965578521514\\
74.8743718592965	-10.7146584625769\\
75.1758793969849	-16.6748698026091\\
75.4773869346734	-39.9614214172852\\
75.7788944723618	-15.983394541311\\
76.0804020100502	-11.050134199736\\
76.3819095477387	-8.92563173607527\\
76.6834170854271	-8.39575455933056\\
76.9849246231156	-9.29120278970424\\
77.286432160804	-12.0718420223239\\
77.5879396984925	-19.2367975561467\\
77.8894472361809	-24.5870459354034\\
78.1909547738694	-12.6751723152313\\
78.4924623115578	-8.28054942397443\\
78.7939698492462	-6.14730030861551\\
79.0954773869347	-5.47317297110584\\
79.3969849246231	-6.20110993982996\\
79.6984924623115	-8.90359452825254\\
80	-16.7383219511908\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
48	-32.4069910543863\\
48	52.9079104033719\\
52	52.9079104033719\\
52	-32.4069910543863\\
48	-32.4069910543863\\
}--cycle;
\addplot [color=mycolor6, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	-15.7178222157959\\
20.3015075376884	-18.3404678729555\\
20.6030150753769	-22.2868533251076\\
20.9045226130653	-29.9783577315833\\
21.2060301507538	-37.2339575993453\\
21.5075376884422	-24.6153455297646\\
21.8090452261307	-19.774978873893\\
22.1105527638191	-16.8045268613363\\
22.4120603015075	-14.7286073061334\\
22.713567839196	-13.1997851419778\\
23.0150753768844	-12.0567823647451\\
23.3165829145729	-11.214448204661\\
23.6180904522613	-10.6255570214589\\
23.9195979899498	-10.2650149735136\\
24.2211055276382	-10.1229068261148\\
24.5226130653266	-10.2018967200365\\
24.8241206030151	-10.5175688277126\\
25.1256281407035	-11.1018766563573\\
25.427135678392	-12.0116175415995\\
25.7286432160804	-13.3477018278034\\
26.0301507537688	-15.3031913679058\\
26.3316582914573	-18.3100461461789\\
26.6331658291457	-23.7048276380228\\
26.9346733668342	-47.3394064681792\\
27.2361809045226	-24.4246304624457\\
27.5376884422111	-17.9740957903049\\
27.8391959798995	-14.3115560448159\\
28.1407035175879	-11.8057088479005\\
28.4422110552764	-9.96779759045961\\
28.7437185929648	-8.58770039561495\\
29.0452261306533	-7.55905915706501\\
29.3467336683417	-6.82434397504665\\
29.6482412060301	-6.35347089231647\\
29.9497487437186	-6.13477143118405\\
30.251256281407	-6.1717768718143\\
30.5527638190955	-6.48388083739366\\
30.8542713567839	-7.11125290966987\\
31.1557788944724	-8.12709599743687\\
31.4572864321608	-9.66699272662049\\
31.7587939698492	-12.0088699441174\\
32.0603015075377	-15.858948436922\\
32.3618090452261	-24.2453749722145\\
32.6633165829146	-26.8462107700616\\
32.964824120603	-16.1375136153622\\
33.2663316582915	-11.485423181765\\
33.5678391959799	-8.56653480686487\\
33.8693467336683	-6.53760248901551\\
34.1708542713568	-5.08836972116671\\
34.4723618090452	-4.07638137021394\\
34.7738693467337	-3.43198986285057\\
35.0753768844221	-3.12582875897652\\
35.3768844221105	-3.15751354763449\\
35.678391959799	-3.55515809947752\\
35.9798994974874	-4.38529377441296\\
36.2814070351759	-5.78208774561108\\
36.5829145728643	-8.03124207426623\\
36.8844221105528	-11.8789300742825\\
37.1859296482412	-20.7037262187488\\
37.4874371859297	-21.3767024200536\\
37.7889447236181	-11.330435813114\\
38.0904522613065	-6.78165192404362\\
38.391959798995	-3.9154591262552\\
38.6934673366834	-1.94209801043525\\
38.9949748743719	-0.569137697432097\\
39.2964824120603	0.333996294345923\\
39.5979899497487	0.823959255529815\\
39.8994974874372	0.911630158372873\\
40.2010050251256	0.567122103208192\\
40.5025125628141	-0.293064199104322\\
40.8040201005025	-1.85094059006929\\
41.105527638191	-4.53294154649546\\
41.4070351758794	-9.68145460720564\\
41.7085427135678	-33.8083324712525\\
42.0100502512563	-9.95428975678806\\
42.3115577889447	-3.45070086645296\\
42.6130653266332	0.21346180370648\\
42.9145728643216	2.64695090400943\\
43.21608040201	4.3220901965438\\
43.5175879396985	5.42656328076612\\
43.8190954773869	6.03201951152766\\
44.1206030150754	6.13876360320364\\
44.4221105527638	5.67517457032466\\
44.7236180904523	4.45094323982215\\
45.0251256281407	1.98052241139817\\
45.3266331658292	-3.42833212360796\\
45.6281407035176	-21.931703930648\\
45.929648241206	0.0184725031214157\\
46.2311557788945	6.3695655920443\\
46.5326633165829	10.3765442089785\\
46.8341708542714	13.3289721753041\\
47.1356783919598	15.6526252862557\\
47.4371859296482	17.5419318861373\\
47.7386934673367	19.1019574484436\\
48.0402010050251	20.3955853928913\\
48.3417085427136	21.4629729512304\\
48.643216080402	22.330775222858\\
48.9447236180904	23.0169588018287\\
49.2462311557789	23.5334822864181\\
49.5477386934673	23.8878424827249\\
49.8492462311558	24.083960289944\\
50.1507537688442	24.1226398016706\\
50.4522613065327	24.0017101406183\\
50.7537688442211	23.7158832774886\\
51.0552763819096	23.2562983948512\\
51.356783919598	22.6096490180442\\
51.6582914572864	21.7566703294686\\
51.9597989949749	20.6695362546292\\
52.2613065326633	19.3072230671413\\
52.5628140703518	17.6067069597252\\
52.8643216080402	15.4646043773922\\
53.1658291457286	12.6933014308879\\
53.4673366834171	8.89183100875334\\
53.7688442211055	2.8950420231705\\
54.070351758794	-14.4763991887529\\
54.3718592964824	-1.88275277734527\\
54.6733668341709	3.89440401483103\\
54.9748743718593	6.37761656572837\\
55.2763819095477	7.46729845783398\\
55.5778894472362	7.66065901623625\\
55.8793969849246	7.11348180020349\\
56.1809045226131	5.81638257066356\\
56.4824120603015	3.59073999275466\\
56.78391959799	-0.105980622566278\\
57.0854271356784	-7.38593596046957\\
57.3869346733668	-18.0541630425988\\
57.6884422110553	-4.03541294617042\\
57.9899497487437	0.406560015963066\\
58.2914572864322	2.65292212123637\\
58.5929648241206	3.74640965638383\\
58.894472361809	4.01405190485036\\
59.1959798994975	3.55237290735266\\
59.4974874371859	2.31851584186171\\
59.7989949748744	0.0943727491563777\\
60.1005025125628	-3.76697063826668\\
60.4020100502513	-12.056858672454\\
60.7035175879397	-16.4119132481731\\
61.0050251256281	-5.65681551767636\\
61.3065326633166	-1.59667057446813\\
61.608040201005	0.504934998844249\\
61.9095477386935	1.50163741416742\\
62.2110552763819	1.66451826987606\\
62.5125628140703	1.05257221639044\\
62.8140703517588	-0.430499503452381\\
63.1155778894472	-3.12980095572624\\
63.4170854271357	-8.17721718969807\\
63.7185929648241	-24.8313404012634\\
64.0201005025126	-11.3303269302523\\
64.321608040201	-4.92240924390563\\
64.6231155778895	-1.87694233488497\\
64.9246231155779	-0.297000188165441\\
65.2261306532663	0.314553948528783\\
65.5276381909548	0.108585697893091\\
65.8291457286432	-0.940616016514639\\
66.1306532663316	-3.05924315331242\\
66.4321608040201	-6.9610628959814\\
66.7336683417086	-16.0259090962567\\
67.035175879397	-16.9591291694635\\
67.3366834170854	-7.46023475665226\\
67.6381909547739	-3.58787347842218\\
67.9396984924623	-1.56939799105004\\
68.2412060301507	-0.649256393098369\\
68.5427135678392	-0.591269286465945\\
68.8442211055276	-1.36669631673476\\
69.1457286432161	-3.124212834964\\
69.4472361809045	-6.35250503924107\\
69.748743718593	-12.8855440487823\\
70.0502512562814	-28.0920386516921\\
70.3517587939699	-10.740317262774\\
70.6532663316583	-6.00897520311537\\
70.9547738693467	-3.75771503851826\\
71.2562814070352	-2.85802929153391\\
71.5577889447236	-3.02745946883181\\
71.8592964824121	-4.3169043533847\\
72.1608040201005	-7.18262158199587\\
72.462311557789	-13.5389813681307\\
72.7638190954774	-26.1967398771233\\
73.0653266331658	-10.0757437202867\\
73.3668341708543	-5.11754195655971\\
73.6683417085427	-2.53823144376179\\
73.9698492462311	-1.23548370479159\\
74.2713567839196	-0.887674568877117\\
74.572864321608	-1.43806117316456\\
74.8743718592965	-3.03231714940296\\
75.1758793969849	-6.19037096241817\\
75.4773869346734	-12.9714762493166\\
75.7788944723618	-23.9674590267174\\
76.0804020100502	-9.33141744243898\\
76.3819095477387	-4.76322439771178\\
76.6834170854271	-2.57261381235298\\
76.9849246231156	-1.75764892235105\\
77.286432160804	-2.10487688581429\\
77.5879396984925	-3.78832312412624\\
77.8894472361809	-7.67716028610982\\
78.1909547738694	-19.340306273199\\
78.4924623115578	-12.5434743548143\\
78.7939698492462	-4.76940670922443\\
79.0954773869347	-1.18920581211535\\
79.3969849246231	0.633824268571175\\
79.6984924623115	1.2113919079452\\
80	0.544714671420365\\
};

\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
52	-27.1015703306684\\
52	52.7963993641629\\
56	52.7963993641629\\
56	-27.1015703306684\\
52	-27.1015703306684\\
}--cycle;
\addplot [color=mycolor8, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	-5.5681134062736\\
20.3015075376884	-5.21479715749399\\
20.6030150753769	-5.19313503345711\\
20.9045226130653	-5.48422894420673\\
21.2060301507538	-6.09854469538931\\
21.5075376884422	-7.07914845881675\\
21.8090452261307	-8.51854858948337\\
22.1105527638191	-10.6064177834823\\
22.4120603015075	-13.7804807659027\\
22.713567839196	-19.4256134144935\\
23.0150753768844	-46.6488024413848\\
23.3165829145729	-19.9834931125545\\
23.6180904522613	-13.8279557004798\\
23.9195979899498	-10.3770742017745\\
24.2211055276382	-8.06574637395255\\
24.5226130653266	-6.41743325069189\\
24.8241206030151	-5.22594170932871\\
25.1256281407035	-4.38676752544154\\
25.427135678392	-3.84373979924879\\
25.7286432160804	-3.56827153569776\\
26.0301507537688	-3.55077981803862\\
26.3316582914573	-3.79803742286146\\
26.6331658291457	-4.33482574877377\\
26.9346733668342	-5.21089276339956\\
27.2361809045226	-6.51803981997705\\
27.5376884422111	-8.43290600628285\\
27.8391959798995	-11.3445546136504\\
28.1407035175879	-16.3995287812724\\
28.4422110552764	-32.5653467059086\\
28.7437185929648	-19.2534891192348\\
29.0452261306533	-12.3220662230748\\
29.3467336683417	-8.60129242817902\\
29.6482412060301	-6.14378264681301\\
29.9497487437186	-4.40491320083981\\
30.251256281407	-3.15787357218994\\
30.5527638190955	-2.2908635564404\\
30.8542713567839	-1.74576669778543\\
31.1557788944724	-1.49511092598425\\
31.4572864321608	-1.53308734709879\\
31.7587939698492	-1.8736298279544\\
32.0603015075377	-2.55425117610849\\
32.3618090452261	-3.64828428920686\\
32.6633165829146	-5.29580734925821\\
32.964824120603	-7.79012857928166\\
33.2663316582915	-11.8967245747828\\
33.5678391959799	-21.1463980705904\\
33.8693467336683	-21.3087651992187\\
34.1708542713568	-11.6907856083972\\
34.4723618090452	-7.36250679621975\\
34.7738693467337	-4.67942415174775\\
35.0753768844221	-2.86917214999681\\
35.3768844221105	-1.64257245834551\\
35.678391959799	-0.868119653637336\\
35.9798994974874	-0.485396453208864\\
36.2814070351759	-0.476166254865916\\
36.5829145728643	-0.85667500163828\\
36.8844221105528	-1.68364150963254\\
37.1859296482412	-3.07966045032998\\
37.4874371859297	-5.30864089552955\\
37.7889447236181	-9.04738531327661\\
38.0904522613065	-17.130618561452\\
38.391959798995	-20.9317941901182\\
38.6934673366834	-9.78635316048553\\
38.9949748743719	-5.14732978016514\\
39.2964824120603	-2.32748122224791\\
39.5979899497487	-0.45371223147248\\
39.8994974874372	0.787035012021022\\
40.2010050251256	1.53122140840071\\
40.5025125628141	1.83533012141942\\
40.8040201005025	1.70545414965653\\
41.105527638191	1.1005249141636\\
41.4070351758794	-0.0871496105380061\\
41.7085427135678	-2.09831676981543\\
42.0100502512563	-5.54425243637974\\
42.3115577889447	-12.8147997105665\\
42.6130653266332	-20.0203416913063\\
42.9145728643216	-7.10566968071959\\
43.21608040201	-2.18086848055117\\
43.5175879396985	0.754067212551888\\
43.8190954773869	2.67146523980841\\
44.1206030150754	3.90444730027627\\
44.4221105527638	4.58964120204882\\
44.7236180904523	4.77207958923714\\
45.0251256281407	4.43179896839393\\
45.3266331658292	3.47318283364939\\
45.6281407035176	1.66191101486265\\
45.929648241206	-1.61318971021643\\
46.2311557788945	-8.77197097297631\\
46.5326633165829	-15.5160645757323\\
46.8341708542714	-2.63414969839585\\
47.1356783919598	2.38612816003172\\
47.4371859296482	5.41018075722241\\
47.7386934673367	7.39594505601542\\
48.0402010050251	8.66496744469868\\
48.3417085427136	9.33622240236008\\
48.643216080402	9.42253057866679\\
48.9447236180904	8.83800988547699\\
49.2462311557789	7.33017656471202\\
49.5477386934673	4.18224890290315\\
49.8492462311558	-3.90589209006134\\
50.1507537688442	-4.25534775660179\\
50.4522613065327	6.51421351396363\\
50.7537688442211	11.7013108909397\\
51.0552763819096	15.2097009440873\\
51.356783919598	17.8513221366161\\
51.6582914572864	19.9377715943196\\
51.9597989949749	21.6221164750894\\
52.2613065326633	22.9906131250279\\
52.5628140703518	24.0961178677522\\
52.8643216080402	24.9726725507256\\
53.1658291457286	25.6426777264977\\
53.4673366834171	26.1207096271511\\
53.7688442211055	26.4156387702388\\
54.070351758794	26.5317943455128\\
54.3718592964824	26.4695225813951\\
54.6733668341709	26.2252898425185\\
54.9748743718593	25.7913586260695\\
55.2763819095477	25.1549553226827\\
55.5778894472362	24.296701157993\\
55.8793969849246	23.1878109477453\\
56.1809045226131	21.7849910236234\\
56.4824120603015	20.0205664214863\\
56.78391959799	17.7814379462118\\
57.0854271356784	14.8572866302014\\
57.3869346733668	10.7807268750853\\
57.6884422110553	4.07564435200811\\
57.9899497487437	-45.1335936311446\\
58.2914572864322	2.13520426744515\\
58.5929648241206	6.96437132611686\\
58.894472361809	9.06823644021881\\
59.1959798994975	9.89120587222465\\
59.4974874371859	9.83811199325299\\
59.7989949748744	9.02063872676212\\
60.1005025125628	7.38159921355003\\
60.4020100502513	4.64340762415316\\
60.7035175879397	-0.0743017898157632\\
61.0050251256281	-11.8035481894834\\
61.3065326633166	-7.17381032464903\\
61.608040201005	0.354614205427708\\
61.9095477386935	3.60410620697309\\
62.2110552763819	5.24065093308099\\
62.5125628140703	5.89001644584857\\
62.8140703517588	5.75948424369375\\
63.1155778894472	4.88087853391158\\
63.4170854271357	3.13974031498094\\
63.7185929648241	0.165645583456921\\
64.0201005025126	-5.26297827848902\\
64.321608040201	-24.9074076501175\\
64.6231155778895	-7.8373111450635\\
64.9246231155779	-1.88512476593257\\
65.2261306532663	0.91578605623522\\
65.5276381909548	2.3054982170396\\
65.8291457286432	2.755598773435\\
66.1306532663316	2.4129805968135\\
66.4321608040201	1.25917136250814\\
66.7336683417086	-0.905236437625092\\
67.035175879397	-4.69320390555032\\
67.3366834170854	-12.685949871169\\
67.6381909547739	-18.6034996714972\\
67.9396984924623	-7.2339926495128\\
68.2412060301507	-3.18503147563302\\
68.5427135678392	-1.19305871349479\\
68.8442211055276	-0.368501494652435\\
69.1457286432161	-0.444023935255871\\
69.4472361809045	-1.38636894792415\\
69.748743718593	-3.3596007721643\\
70.0502512562814	-6.91938211968306\\
70.3517587939699	-14.3278352455563\\
70.6532663316583	-23.0749418083608\\
70.9547738693467	-10.1692241364396\\
71.2562814070352	-5.93505299083591\\
71.5577889447236	-3.91312781067057\\
71.8592964824121	-3.1380064414252\\
72.1608040201005	-3.33916620718747\\
72.462311557789	-4.51331597032777\\
72.7638190954774	-6.91676862156595\\
73.0653266331658	-11.4473037496697\\
73.3668341708543	-23.5164147016868\\
73.6683417085427	-17.7993208527365\\
73.9698492462311	-10.5455015112578\\
74.2713567839196	-7.54884818762451\\
74.572864321608	-6.32065696815488\\
74.8743718592965	-6.33753199637255\\
75.1758793969849	-7.57447314236447\\
75.4773869346734	-10.4577922353383\\
75.7788944723618	-16.8891716885519\\
76.0804020100502	-29.6933180577412\\
76.3819095477387	-13.7570892344523\\
76.6834170854271	-9.06420995531079\\
76.9849246231156	-6.84567608055869\\
77.286432160804	-6.03968701833065\\
77.5879396984925	-6.40462497800206\\
77.8894472361809	-8.06452826886385\\
78.1909547738694	-11.6954351254377\\
78.4924623115578	-20.6802823284004\\
78.7939698492462	-21.7039439850868\\
79.0954773869347	-12.6264191454645\\
79.3969849246231	-9.60646388272994\\
79.6984924623115	-9.25557999586283\\
80	-12.009143899899\\
};

\addplot[area legend, draw=none, fill=mycolor9, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
56	-27.8353584009942\\
56	52.6798683786764\\
60	52.6798683786764\\
60	-27.8353584009942\\
56	-27.8353584009942\\
}--cycle;
\addplot [color=mycolor10, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	-20.6448925717635\\
20.3015075376884	-13.3057007499386\\
20.6030150753769	-10.0462228983967\\
20.9045226130653	-8.21856904453676\\
21.2060301507538	-7.17889692784252\\
21.5075376884422	-6.68009402163466\\
21.8090452261307	-6.61437506995861\\
22.1105527638191	-6.94270367976725\\
22.4120603015075	-7.67435422076687\\
22.713567839196	-8.87039571855399\\
23.0150753768844	-10.6750813739034\\
23.3165829145729	-13.4194342956114\\
23.6180904522613	-18.0428837111238\\
23.9195979899498	-30.0294486580144\\
24.2211055276382	-23.7711280812856\\
24.5226130653266	-15.8956741432448\\
24.8241206030151	-11.9657186605959\\
25.1256281407035	-9.44623175441865\\
25.427135678392	-7.69971984452991\\
25.7286432160804	-6.47061681826409\\
26.0301507537688	-5.63515048403849\\
26.3316582914573	-5.12937080156138\\
26.6331658291457	-4.92281801716098\\
26.9346733668342	-5.00838536126162\\
27.2361809045226	-5.4001146384569\\
27.5376884422111	-6.13738473190489\\
27.8391959798995	-7.29852292847085\\
28.1407035175879	-9.03585475903333\\
28.4422110552764	-11.6767661619759\\
28.7437185929648	-16.1184609007959\\
29.0452261306533	-27.2489436790115\\
29.3467336683417	-22.5551086134727\\
29.6482412060301	-14.2654126564094\\
29.9497487437186	-10.1865201574512\\
30.251256281407	-7.57021596509759\\
30.5527638190955	-5.75060719219886\\
30.8542713567839	-4.46498596559127\\
31.1557788944724	-3.58785991648836\\
31.4572864321608	-3.05572982177478\\
31.7587939698492	-2.84000078723528\\
32.0603015075377	-2.93695832414528\\
32.3618090452261	-3.36636655895489\\
32.6633165829146	-4.17764597882791\\
32.964824120603	-5.468448595398\\
33.2663316582915	-7.43407794229205\\
33.5678391959799	-10.5224554858924\\
33.8693467336683	-16.1582679536558\\
34.1708542713568	-48.9977441336464\\
34.4723618090452	-16.3202836229432\\
34.7738693467337	-10.2554097722558\\
35.0753768844221	-6.87919036115494\\
35.3768844221105	-4.67281841174827\\
35.678391959799	-3.1746451002914\\
35.9798994974874	-2.19046626375462\\
36.2814070351759	-1.63010676064249\\
36.5829145728643	-1.45738916186531\\
36.8844221105528	-1.67407402031057\\
37.1859296482412	-2.32017529778688\\
37.4874371859297	-3.49093557853649\\
37.7889447236181	-5.3892030989478\\
38.0904522613065	-8.49799802300225\\
38.391959798995	-14.436159222641\\
38.6934673366834	-37.5462787822727\\
38.9949748743719	-12.9822725948263\\
39.2964824120603	-7.25584656536944\\
39.5979899497487	-3.99689285553291\\
39.8994974874372	-1.868813591503\\
40.2010050251256	-0.449633952560077\\
40.5025125628141	0.437690158432304\\
40.8040201005025	0.870255738980461\\
41.105527638191	0.868733703678174\\
41.4070351758794	0.407425656993667\\
41.7085427135678	-0.597386006951695\\
42.0100502512563	-2.33449840154435\\
42.3115577889447	-5.2559297649388\\
42.6130653266332	-10.8354610788649\\
42.9145728643216	-63.3750737050953\\
43.21608040201	-10.342787841049\\
43.5175879396985	-4.33335597775596\\
43.8190954773869	-0.976159573024006\\
44.1206030150754	1.18834189927463\\
44.4221105527638	2.60477587873936\\
44.7236180904523	3.45404311666925\\
45.0251256281407	3.80910884224079\\
45.3266331658292	3.67898319603466\\
45.6281407035176	3.0138593844062\\
45.929648241206	1.678147128099\\
46.2311557788945	-0.647967069827246\\
46.5326633165829	-4.86975934055789\\
46.8341708542714	-16.0497202018948\\
47.1356783919598	-10.7325599571688\\
47.4371859296482	-2.51040617022716\\
47.7386934673367	1.50965541443509\\
48.0402010050251	3.99598345535856\\
48.3417085427136	5.59020133711658\\
48.643216080402	6.5293629385136\\
48.9447236180904	6.90130012055056\\
49.2462311557789	6.70762390954036\\
49.5477386934673	5.86521193032371\\
49.8492462311558	4.14867486826495\\
50.1507537688442	0.958030522831791\\
50.4522613065327	-6.07647226919676\\
50.7537688442211	-13.2458245078498\\
51.0552763819096	-0.111342574908235\\
51.356783919598	4.93045119589186\\
51.6582914572864	7.93531890776052\\
51.9597989949749	9.87009246386305\\
52.2613065326633	11.0515806959331\\
52.5628140703518	11.5852741000071\\
52.8643216080402	11.4554969904562\\
53.1658291457286	10.5111615257576\\
53.4673366834171	8.3159178029855\\
53.7688442211055	3.35574218284427\\
54.070351758794	-26.062479094104\\
54.3718592964824	5.77590534742217\\
54.6733668341709	12.4207410862231\\
54.9748743718593	16.5211444456133\\
55.2763819095477	19.4970158175209\\
55.5778894472362	21.8023369851592\\
55.8793969849246	23.641467932667\\
56.1809045226131	25.1237894472128\\
56.4824120603015	26.3141364747401\\
56.78391959799	27.2533453898292\\
57.0854271356784	27.9678929817385\\
57.3869346733668	28.4748563069865\\
57.6884422110553	28.7846014252681\\
57.9899497487437	28.9022392499073\\
58.2914572864322	28.8283209869417\\
58.5929648241206	28.5589749646574\\
58.894472361809	28.0855244656552\\
59.1959798994975	27.3934840226152\\
59.4974874371859	26.4606376401907\\
59.7989949748744	25.2535409408936\\
60.1005025125628	23.7209825112702\\
60.4020100502513	21.7808724258344\\
60.7035175879397	19.2908537788463\\
61.0050251256281	15.9702687777886\\
61.3065326633166	11.1259853561627\\
61.608040201005	1.89567643150446\\
61.9095477386935	-2.98456292774563\\
62.2110552763819	6.8984658488647\\
62.5125628140703	10.2276606593635\\
62.8140703517588	11.6323122017318\\
63.1155778894472	11.9395599891714\\
63.4170854271357	11.3921964563042\\
63.7185929648241	10.0024693396899\\
64.0201005025126	7.57150943729158\\
64.321608040201	3.44028132919817\\
64.6231155778895	-5.36802089926084\\
64.9246231155779	-8.75477970595318\\
65.2261306532663	1.23175541441219\\
65.5276381909548	4.93675289009684\\
65.8291457286432	6.71039340551431\\
66.1306532663316	7.36259770426977\\
66.4321608040201	7.13859744714318\\
66.7336683417086	6.06016716879458\\
67.035175879397	3.95010186516583\\
67.3366834170854	0.218498066439452\\
67.6381909547739	-7.61570464353173\\
67.9396984924623	-14.3210959127773\\
68.2412060301507	-2.57924479286282\\
68.5427135678392	1.49482016557727\\
68.8442211055276	3.46400442770818\\
69.1457286432161	4.23510073499341\\
69.4472361809045	4.06930980858118\\
69.748743718593	2.97614457220777\\
70.0502512562814	0.725981795506243\\
70.3517587939699	-3.47267806564855\\
70.6532663316583	-13.8202675399387\\
70.9547738693467	-11.5512791882821\\
71.2562814070352	-3.261329697333\\
71.5577889447236	0.192188820631031\\
71.8592964824121	1.86301789980081\\
72.1608040201005	2.40293394782896\\
72.462311557789	1.98182078798578\\
72.7638190954774	0.522761149862049\\
73.0653266331658	-2.39193697537854\\
73.3668341708543	-8.35395298691469\\
73.6683417085427	-31.1237180573651\\
73.9698492462311	-7.40418198983537\\
74.2713567839196	-2.26019556395681\\
74.572864321608	0.212221192859147\\
74.8743718592965	1.29842845245076\\
75.1758793969849	1.33739438414955\\
75.4773869346734	0.34680476690977\\
75.7788944723618	-1.95168963801871\\
76.0804020100502	-6.59208894088391\\
76.3819095477387	-21.2377385881417\\
76.6834170854271	-10.4123564544365\\
76.9849246231156	-3.72675046977037\\
77.286432160804	-0.726474929693779\\
77.5879396984925	0.615471114910065\\
77.8894472361809	0.750355852364578\\
78.1909547738694	-0.324258651322452\\
78.4924623115578	-3.0665187420766\\
78.7939698492462	-9.52858175210383\\
79.0954773869347	-19.8140101828095\\
79.3969849246231	-5.12942859832697\\
79.6984924623115	-0.319315436270017\\
80	2.0983257330351\\
};
\addplot [color=mycolor11, line width=1.0pt]
  table[row sep=crcr]{%
20	6.79492580948198\\
20.3015075376884	5.57948804672498\\
20.6030150753769	4.20847426842278\\
20.9045226130653	2.65444712640937\\
21.2060301507538	0.904501974578125\\
21.5075376884422	-0.988794967084914\\
21.8090452261307	-2.76914795546878\\
22.1105527638191	-3.81390365342503\\
22.4120603015075	-3.56299100713125\\
22.713567839196	-2.36015504541547\\
23.0150753768844	-0.912861928605025\\
23.3165829145729	0.409381521286605\\
23.6180904522613	1.50151070101413\\
23.9195979899498	2.35352085568735\\
24.2211055276382	2.97886258828146\\
24.5226130653266	3.39215779679614\\
24.8241206030151	3.60317620562029\\
25.1256281407035	3.61555266115209\\
25.427135678392	3.42676119321197\\
25.7286432160804	3.02853646005525\\
26.0301507537688	2.40822797289354\\
26.3316582914573	1.55340196943172\\
26.6331658291457	0.466764117924981\\
26.9346733668342	-0.789469305827083\\
27.2361809045226	-1.98663158347142\\
27.5376884422111	-2.61669881507282\\
27.8391959798995	-2.19143764367271\\
28.1407035175879	-0.895384903311253\\
28.4422110552764	0.687361922153286\\
28.7437185929648	2.18110549840247\\
29.0452261306533	3.45099478620085\\
29.3467336683417	4.46788534256461\\
29.6482412060301	5.2347127173943\\
29.9497487437186	5.75942591476235\\
30.251256281407	6.04597980895312\\
30.5527638190955	6.09113661752804\\
30.8542713567839	5.88276841513516\\
31.1557788944724	5.39834323901368\\
31.4572864321608	4.60407649154348\\
31.7587939698492	3.45935376297251\\
32.0603015075377	1.9475853748329\\
32.3618090452261	0.217164186422906\\
32.6633165829146	-1.00813334993251\\
32.964824120603	-0.508785222206257\\
33.2663316582915	1.46630959223273\\
33.5678391959799	3.68410094804671\\
33.8693467336683	5.60296818368715\\
34.1708542713568	7.13431985587079\\
34.4723618090452	8.29938949812123\\
34.7738693467337	9.1283232243137\\
35.0753768844221	9.63826139013395\\
35.3768844221105	9.82852712328207\\
35.678391959799	9.6771438157561\\
35.9798994974874	9.13354875244613\\
36.2814070351759	8.10338074408361\\
36.5829145728643	6.42193026179888\\
36.8844221105528	3.85689067122087\\
37.1859296482412	0.793891883320043\\
37.4874371859297	1.48670624833125\\
37.7889447236181	5.79446592817339\\
38.0904522613065	9.57087252854927\\
38.391959798995	12.4903030021564\\
38.6934673366834	14.7952757384085\\
38.9949748743719	16.6601316345092\\
39.2964824120603	18.1924845618924\\
39.5979899497487	19.4607135459748\\
39.8994974874372	20.5105034396472\\
40.2010050251256	21.3740021627884\\
40.5025125628141	22.0750895224113\\
40.8040201005025	22.6326216471876\\
41.105527638191	23.0626003477856\\
41.4070351758794	23.3797562963372\\
41.7085427135678	23.5987869028442\\
42.0100502512563	23.7353283232866\\
42.3115577889447	23.8066060030326\\
42.6130653266332	23.8315839250412\\
42.9145728643216	23.8303531782186\\
43.21608040201	23.8225542439728\\
43.5175879396985	23.8249143525683\\
43.8190954773869	23.8484807896347\\
44.1206030150754	23.8965675215964\\
44.4221105527638	23.9643842962885\\
44.7236180904523	24.0406462876819\\
45.0251256281407	24.1105943110206\\
45.3266331658292	24.1594149766408\\
45.6281407035176	24.1752346552391\\
45.929648241206	24.1513467713639\\
46.2311557788945	24.0876935091511\\
46.5326633165829	23.991662163497\\
46.8341708542714	23.8780087039573\\
47.1356783919598	23.7673751938975\\
47.4371859296482	23.6827749449116\\
47.7386934673367	23.6440394286016\\
48.0402010050251	23.6616540272013\\
48.3417085427136	23.7327043084826\\
48.643216080402	23.8412187466057\\
48.9447236180904	23.9628313961512\\
49.2462311557789	24.0714535660347\\
49.5477386934673	24.1454370501709\\
49.8492462311558	24.1720969120906\\
50.1507537688442	24.1507674070051\\
50.4522613065327	24.0948062509594\\
50.7537688442211	24.0321187334616\\
51.0552763819096	24.0023659575754\\
51.356783919598	24.0484045194489\\
51.6582914572864	24.2020005494667\\
51.9597989949749	24.469805169742\\
52.2613065326633	24.8289366993317\\
52.5628140703518	25.2354993267406\\
52.8643216080402	25.6394055793157\\
53.1658291457286	25.9965654737215\\
53.4673366834171	26.2749659561272\\
53.7688442211055	26.4563016977943\\
54.070351758794	26.5361197646903\\
54.3718592964824	26.5244838126316\\
54.6733668341709	26.4476505997233\\
54.9748743718593	26.3493913747154\\
55.2763819095477	26.288201517769\\
55.5778894472362	26.3253715854412\\
55.8793969849246	26.5034200579547\\
56.1809045226131	26.82586426608\\
56.4824120603015	27.2545064670727\\
56.78391959799	27.7264833959008\\
57.0854271356784	28.1763077297466\\
57.3869346733668	28.5494006901362\\
57.6884422110553	28.8053176014113\\
57.9899497487437	28.9152138484177\\
58.2914572864322	28.8576733072846\\
58.5929648241206	28.6147886572012\\
58.894472361809	28.1688723324334\\
59.1959798994975	27.4995140487594\\
59.4974874371859	26.5804235978937\\
59.7989949748744	25.3752314477036\\
60.1005025125628	23.8308604150153\\
60.4020100502513	21.8657911213025\\
60.7035175879397	19.3478378371305\\
61.0050251256281	16.0540806194462\\
61.3065326633166	11.6665436435985\\
61.608040201005	6.93602528474389\\
61.9095477386935	7.4637466749129\\
62.2110552763819	10.4289890285073\\
62.5125628140703	12.2502565431849\\
62.8140703517588	13.0036631013725\\
63.1155778894472	12.9135921266511\\
63.4170854271357	12.0661283636313\\
63.7185929648241	10.4357975768141\\
64.0201005025126	7.91514984216883\\
64.321608040201	4.56302772669807\\
64.6231155778895	2.30937304211176\\
64.9246231155779	4.03062069304292\\
65.2261306532663	6.57090190174279\\
65.5276381909548	8.24600122174775\\
65.8291457286432	9.04160385773355\\
66.1306532663316	9.06973435465738\\
66.4321608040201	8.36967606212386\\
66.7336683417086	6.90013701635638\\
67.035175879397	4.56133818476292\\
67.3366834170854	1.4625561051954\\
67.6381909547739	-0.48595919160914\\
67.9396984924623	1.24123835734082\\
68.2412060301507	3.74172283339499\\
68.5427135678392	5.41999839628545\\
68.8442211055276	6.22573473743455\\
69.1457286432161	6.25104411128456\\
69.4472361809045	5.52521014549848\\
69.748743718593	4.00857914775486\\
70.0502512562814	1.66103061456107\\
70.3517587939699	-1.04444609685675\\
70.6532663316583	-1.71124891969458\\
70.9547738693467	0.373109290927005\\
71.2562814070352	2.525047420671\\
71.5577889447236	3.8649348095613\\
71.8592964824121	4.38015945625801\\
72.1608040201005	4.12172045172554\\
72.462311557789	3.09205133502502\\
72.7638190954774	1.28536833611452\\
73.0653266331658	-1.00023518243501\\
73.3668341708543	-2.1651384900407\\
73.6683417085427	-0.752157543875626\\
73.9698492462311	1.36638813307593\\
74.2713567839196	2.88713059048285\\
74.572864321608	3.61680412453256\\
74.8743718592965	3.56459688126267\\
75.1758793969849	2.71099275736628\\
75.4773869346734	0.982602285522603\\
75.7788944723618	-1.59353063639384\\
76.0804020100502	-3.80527189124649\\
76.3819095477387	-2.78488858493893\\
76.6834170854271	-0.222816860436353\\
76.9849246231156	1.67635143465714\\
77.286432160804	2.6325959714955\\
77.5879396984925	2.69951955883619\\
77.8894472361809	1.9058721120287\\
78.1909547738694	0.312236943112453\\
78.4924623115578	-1.49710664943638\\
78.7939698492462	-1.58171182914072\\
79.0954773869347	0.461132072618454\\
79.3969849246231	2.59257138775422\\
79.6984924623115	3.97667894624288\\
80	4.54163825609982\\
};
\addlegendentry{\footnotesize $\sum_{t=1}^5 |G_t(\bm{\phi})|^2$}

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
40	-36.8777793208724\\
40	53.1768477999917\\
44	53.1768477999917\\
44	-36.8777793208724\\
40	-36.8777793208724\\
}--cycle;
% \addlegendentry{Uncertainty}

\end{axis}

% \node[rotate=0,fill=white] (BOC6) at (18mm,-6.5mm){azimuth [$^{\circ}$]};
% \node[rotate=90]  at (-13mm,15mm){Gain [dB]};
\node[rotate=0,fill=white] (BOC6) at (16mm,-7mm){\small azimuth [$^{\circ}$]};
\node[rotate=90]  at (-13mm,12.5mm){\small  Gain [dB]};

\end{tikzpicture}%

==> Figures/1D_OptEl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12559,0.20724,0.07000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.64914,0.27849,0.07000}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.25925,0.41510,0.07000}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.54465,0.78031,0.07000}%
\definecolor{mycolor8}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor9}{rgb}{0.97600,0.67238,0.07000}%
\definecolor{mycolor10}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor11}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=48mm,
%height=30mm
width=42mm,
height=25mm,
at={(-.5cm,0cm)},
scale only axis,
xmin=-80,
xmax=-20,
% xlabel style={font=\color{white!15!black}},
% xlabel={elevation [$^{\circ}$]},
ymin=-40,
ymax=40,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]



\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-80	-17.3208259252897\\
-79.6984924623116	-9.79856586066632\\
-79.3969849246231	-8.242848787963\\
-79.0954773869347	-9.49300395868522\\
-78.7939698492462	-14.1803930963782\\
-78.4924623115578	-42.2371367153754\\
-78.1909547738694	-14.603277713792\\
-77.8894472361809	-9.26142958364619\\
-77.5879396984925	-7.17223251957989\\
-77.286432160804	-6.89176086732112\\
-76.9849246231156	-8.20077968684245\\
-76.6834170854271	-11.5507049173344\\
-76.3819095477387	-19.4898754556316\\
-76.0804020100502	-25.3284546986395\\
-75.7788944723618	-14.6520787840346\\
-75.4773869346734	-11.6037682350021\\
-75.1758793969849	-11.2127108205273\\
-74.8743718592965	-13.0684853569028\\
-74.572864321608	-18.5900939818716\\
-74.2713567839196	-36.1639662647652\\
-73.9698492462311	-16.5976270355015\\
-73.6683417085427	-11.9662930170045\\
-73.3668341708543	-10.3069885049296\\
-73.0653266331658	-10.6248272633945\\
-72.7638190954774	-13.2092564350991\\
-72.462311557789	-20.9456810073679\\
-72.1608040201005	-23.0466555228069\\
-71.8592964824121	-12.6387523086387\\
-71.5577889447236	-8.64405507715952\\
-71.2562814070352	-6.86574234349899\\
-70.9547738693467	-6.58779055121494\\
-70.6532663316583	-7.77032003953741\\
-70.3517587939699	-10.9769809209752\\
-70.0502512562814	-19.2147998795913\\
-69.748743718593	-21.6799234824522\\
-69.4472361809045	-11.6786937012175\\
-69.1457286432161	-8.07552015547873\\
-68.8442211055276	-6.73465683271991\\
-68.5427135678392	-7.02297707105441\\
-68.2412060301507	-9.11020408202774\\
-67.9396984924623	-14.4396501284986\\
-67.6381909547739	-39.6260885810293\\
-67.3366834170854	-13.3570808185096\\
-67.035175879397	-8.21834742889001\\
-66.7336683417085	-6.05973082542386\\
-66.4321608040201	-5.67221595931665\\
-66.1306532663317	-6.98920638359914\\
-65.8291457286432	-10.8994155183387\\
-65.5276381909548	-24.8691042093714\\
-65.2261306532663	-13.9465292759833\\
-64.9246231155779	-7.04793298700685\\
-64.6231155778895	-4.04358045298898\\
-64.321608040201	-2.94984306004125\\
-64.0201005025126	-3.46908786886428\\
-63.7185929648241	-6.08062876565998\\
-63.4170854271357	-13.7770747589876\\
-63.1155778894472	-15.5716786881656\\
-62.8140703517588	-5.06653899991386\\
-62.5125628140703	-0.958029640699181\\
-62.2110552763819	0.804696652929522\\
-61.9095477386935	0.686609790442901\\
-61.608040201005	-2.13309314345503\\
-61.3065326633166	-16.5563439379442\\
-61.0050251256281	-1.5230174104542\\
-60.7035175879397	6.727241363563\\
-60.4020100502513	11.5888588493638\\
-60.1005025125628	15.0330974804803\\
-59.7989949748744	17.6281124822092\\
-59.4974874371859	19.6211084104947\\
-59.1959798994975	21.1423999420051\\
-58.894472361809	22.2682241639672\\
-58.5929648241206	23.0454677273102\\
-58.2914572864322	23.5029119978632\\
-57.9899497487437	23.6567242734127\\
-57.6884422110553	23.513048583281\\
-57.3869346733668	23.0688006000106\\
-57.0854271356784	22.3109643858274\\
-56.78391959799	21.2141017448377\\
-56.4824120603015	19.7349787273888\\
-56.1809045226131	17.8014644055684\\
-55.8793969849246	15.2879725671706\\
-55.5778894472362	11.9527743319908\\
-55.2763819095477	7.23345985923868\\
-54.9748743718593	-0.843154042701997\\
-54.6733668341708	-15.3871958481201\\
-54.3718592964824	-0.779550849564828\\
-54.070351758794	2.49802142116857\\
-53.7688442211055	3.28471193700136\\
-53.4673366834171	2.57096022817063\\
-53.1658291457286	0.434896335758253\\
-52.8643216080402	-3.74992530211205\\
-52.5628140703518	-13.6975416141389\\
-52.2613065326633	-13.3071798620964\\
-51.9597989949749	-4.89125646352255\\
-51.6582914572864	-1.73412168932924\\
-51.356783919598	-0.475826777744317\\
-51.0552763819096	-0.44366192300987\\
-50.7537688442211	-1.49907119907056\\
-50.4522613065327	-3.82633875841577\\
-50.1507537688442	-8.23365979612521\\
-49.8492462311558	-19.3966586686022\\
-49.5477386934673	-15.7210826912711\\
-49.2462311557789	-8.06293294889298\\
-48.9447236180904	-4.96669268802691\\
-48.643216080402	-3.6497700936149\\
-48.3417085427136	-3.51489264445286\\
-48.0402010050251	-4.45023051358697\\
-47.7386934673367	-6.66544093926035\\
-47.4371859296482	-11.0456559205577\\
-47.1356783919598	-23.2135449702898\\
-46.8341708542714	-16.6735682726231\\
-46.5326633165829	-9.24681634843756\\
-46.2311557788945	-5.90569566422022\\
-45.929648241206	-4.1826007463734\\
-45.6281407035176	-3.47904485065089\\
-45.3266331658291	-3.59893200604023\\
-45.0251256281407	-4.5245020499986\\
-44.7236180904523	-6.40217199099021\\
-44.4221105527638	-9.70062979176049\\
-44.1206030150754	-16.1408571210291\\
-43.8190954773869	-34.3669765720832\\
-43.5175879396985	-14.8018331470794\\
-43.21608040201	-9.93496820118639\\
-42.9145728643216	-7.5689803687016\\
-42.6130653266332	-6.47837970381693\\
-42.3115577889447	-6.30455896764715\\
-42.0100502512563	-6.95937432249167\\
-41.7085427135678	-8.53291407282234\\
-41.4070351758794	-11.389012486068\\
-41.105527638191	-16.7782211919702\\
-40.8040201005025	-37.8111206833437\\
-40.5025125628141	-18.789798710533\\
-40.2010050251256	-12.8885256173177\\
-39.8994974874372	-10.0795787476112\\
-39.5979899497487	-8.68924934778363\\
-39.2964824120603	-8.27009079975022\\
-38.9949748743719	-8.70754095187806\\
-38.6934673366834	-10.0898517017861\\
-38.391959798995	-12.8121740957174\\
-38.0904522613065	-18.3166355476058\\
-37.7889447236181	-48.9654338582624\\
-37.4874371859297	-17.870540082886\\
-37.1859296482412	-12.028451372447\\
-36.8844221105528	-8.88632472932619\\
-36.5829145728643	-6.98713455905965\\
-36.2814070351759	-5.88499612429007\\
-35.9798994974874	-5.39980384072044\\
-35.678391959799	-5.46350173790483\\
-35.3768844221105	-6.07964745473743\\
-35.0753768844221	-7.32705178272124\\
-34.7738693467337	-9.41298916144228\\
-34.4723618090452	-12.8753542422317\\
-34.1708542713568	-19.6975673386466\\
-33.8693467336683	-32.0598667604796\\
-33.5678391959799	-16.4595594002113\\
-33.2663316582915	-11.5110120153478\\
-32.964824120603	-8.7596716439711\\
-32.6633165829146	-7.08605047383008\\
-32.3618090452261	-6.11516416168035\\
-32.0603015075377	-5.68666981033772\\
-31.7587939698492	-5.7323972510568\\
-31.4572864321608	-6.23964818719691\\
-31.1557788944724	-7.2455441494825\\
-30.8542713567839	-8.85575818245468\\
-30.5527638190955	-11.3115307857643\\
-30.251256281407	-15.231700135155\\
-29.9497487437186	-23.0638046825276\\
-29.6482412060301	-30.0739523324862\\
-29.3467336683417	-18.0327678592393\\
-29.0452261306533	-13.652750074075\\
-28.7437185929648	-11.2484632645071\\
-28.4422110552764	-9.86996586812631\\
-28.1407035175879	-9.19360087783411\\
-27.8391959798995	-9.09300635830937\\
-27.5376884422111	-9.53990903464853\\
-27.2361809045226	-10.58672861849\\
-26.9346733668342	-12.4017881833429\\
-26.6331658291457	-15.4206873642153\\
-26.3316582914573	-21.0911057201411\\
-26.0301507537688	-55.229683442868\\
-25.7286432160804	-20.9900188225882\\
-25.427135678392	-15.0803116776752\\
-25.1256281407035	-11.8349699187723\\
-24.8241206030151	-9.7747198501047\\
-24.5226130653266	-8.44701743510046\\
-24.2211055276382	-7.66454526281342\\
-23.9195979899498	-7.34740086543411\\
-23.6180904522613	-7.47768637246145\\
-23.3165829145729	-8.09189360661316\\
-23.0150753768844	-9.30156195487837\\
-22.713567839196	-11.3704151118078\\
-22.4120603015075	-15.0069039243893\\
-22.1105527638191	-23.3611403853359\\
-21.8090452261307	-24.9604979195728\\
-21.5075376884422	-14.3409877256565\\
-21.2060301507538	-9.51010714064182\\
-20.9045226130653	-6.36328341434125\\
-20.6030150753769	-4.0689610396031\\
-20.3015075376884	-2.31114563160736\\
-20	-0.935847245577463\\
};
\addlegendentry{\footnotesize $|G_t(\bm{\phi})|^2$}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-56	-29.832492841913\\
-56	51.9372138311365\\
-52	51.9372138311365\\
-52	-29.832492841913\\
-56	-29.832492841913\\
}--cycle;
\addplot [color=mycolor4, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	-6.9634706045814\\
-79.6984924623116	-12.3702952270186\\
-79.3969849246231	-47.6858200312896\\
-79.0954773869347	-13.8580377327625\\
-78.7939698492462	-9.42741749123752\\
-78.4924623115578	-8.41601213553588\\
-78.1909547738694	-9.66668610594502\\
-77.8894472361809	-13.7777658716152\\
-77.5879396984925	-27.8785508020307\\
-77.286432160804	-17.9623087697773\\
-76.9849246231156	-11.6905630495565\\
-76.6834170854271	-9.5000530971779\\
-76.3819095477387	-9.42617722995266\\
-76.0804020100502	-11.3254990621548\\
-75.7788944723618	-16.3451650877848\\
-75.4773869346734	-43.4205002394805\\
-75.1758793969849	-17.4122389653574\\
-74.8743718592965	-12.2927027287981\\
-74.572864321608	-10.5718161549905\\
-74.2713567839196	-10.9375048647192\\
-73.9698492462311	-13.6067816090465\\
-73.6683417085427	-21.3525968592012\\
-73.3668341708543	-24.2130055824413\\
-73.0653266331658	-13.8173858674623\\
-72.7638190954774	-10.0914669396327\\
-72.462311557789	-8.71081262653428\\
-72.1608040201005	-9.03534130102446\\
-71.8592964824121	-11.2840300486301\\
-71.5577889447236	-17.225728644334\\
-71.2562814070352	-30.6882933473268\\
-70.9547738693467	-14.040167598224\\
-70.6532663316583	-9.3633217317838\\
-70.3517587939699	-7.36940410678909\\
-70.0502512562814	-7.0386542503615\\
-69.748743718593	-8.29550071775168\\
-69.4472361809045	-11.8292841410318\\
-69.1457286432161	-22.0752652835167\\
-68.8442211055276	-18.5145000497521\\
-68.5427135678392	-10.3734452002096\\
-68.2412060301507	-7.08783304298481\\
-67.9396984924623	-5.82825047197156\\
-67.6381909547739	-6.09611845670781\\
-67.3366834170854	-8.06769600212135\\
-67.035175879397	-13.0419548547246\\
-66.7336683417085	-46.1440222967476\\
-66.4321608040201	-12.9900630778175\\
-66.1306532663317	-7.39696064538083\\
-65.8291457286432	-4.91311443929533\\
-65.5276381909548	-4.13067733176467\\
-65.2261306532663	-4.82177918091253\\
-64.9246231155779	-7.37682613225138\\
-64.6231155778895	-13.9354992786448\\
-64.321608040201	-22.6150445228209\\
-64.0201005025126	-8.97625231186157\\
-63.7185929648241	-4.44553652103809\\
-63.4170854271357	-2.34569993349334\\
-63.1155778894472	-1.76609664349746\\
-62.8140703517588	-2.60035172374069\\
-62.5125628140703	-5.32329409811683\\
-62.2110552763819	-12.4024233440003\\
-61.9095477386935	-18.0761934787955\\
-61.608040201005	-6.03378882641931\\
-61.3065326633166	-1.67452203572219\\
-61.0050251256281	0.37615956773061\\
-60.7035175879397	0.920801617570703\\
-60.4020100502513	-0.00469115918161833\\
-60.1005025125628	-3.05609314500248\\
-59.7989949748744	-12.1352780630008\\
-59.4974874371859	-9.96288038794552\\
-59.1959798994975	-0.763945615577029\\
-58.894472361809	3.25106796368175\\
-58.5929648241206	5.2470141964738\\
-58.2914572864322	5.76281404773732\\
-57.9899497487437	4.61369084093383\\
-57.6884422110553	0.352973789351324\\
-57.3869346733668	-22.8326193029587\\
-57.0854271356784	4.28954211554128\\
-56.78391959799	11.1678979960202\\
-56.4824120603015	15.4613922695503\\
-56.1809045226131	18.5534522974625\\
-55.8793969849246	20.8973837136892\\
-55.5778894472362	22.7009341093749\\
-55.2763819095477	24.0767178817355\\
-54.9748743718593	25.0917783674862\\
-54.6733668341708	25.7878878909833\\
-54.3718592964824	26.1910265577849\\
-54.070351758794	26.3161097944636\\
-53.7688442211055	26.1692815158098\\
-53.4673366834171	25.7487005083882\\
-53.1658291457286	25.0441018871205\\
-52.8643216080402	24.034965559776\\
-52.5628140703518	22.6865564472893\\
-52.2613065326633	20.9419652425453\\
-51.9597989949749	18.7053438448532\\
-51.6582914572864	15.8023082976093\\
-51.356783919598	11.8665656100192\\
-51.0552763819096	5.88260403957139\\
-50.7537688442211	-8.43343492620653\\
-50.4522613065327	-1.80352634887424\\
-50.1507537688442	4.07841734606035\\
-49.8492462311558	6.03628589114453\\
-49.5477386934673	6.32435380992047\\
-49.2462311557789	5.4151088752065\\
-48.9447236180904	3.28985631366299\\
-48.643216080402	-0.582649729325681\\
-48.3417085427136	-8.74604457404627\\
-48.0402010050251	-14.8482122228869\\
-47.7386934673367	-3.76222192203397\\
-47.4371859296482	-0.0225272938263288\\
-47.1356783919598	1.61908167985678\\
-46.8341708542714	2.04036717002253\\
-46.5326633165829	1.48182147871881\\
-46.2311557788945	-0.087019921483261\\
-45.929648241206	-3.00762254087471\\
-45.6281407035176	-8.55124716105274\\
-45.3266331658291	-31.6816504654535\\
-45.0251256281407	-10.4453438595872\\
-44.7236180904523	-4.79186041337692\\
-44.4221105527638	-2.17894306596639\\
-44.1206030150754	-0.982141980875156\\
-43.8190954773869	-0.760341788878748\\
-43.5175879396985	-1.39619282622323\\
-43.21608040201	-2.96545775735365\\
-42.9145728643216	-5.82147011324952\\
-42.6130653266332	-11.1960456080143\\
-42.3115577889447	-31.73445396376\\
-42.0100502512563	-13.371272600972\\
-41.7085427135678	-7.4292302093524\\
-41.4070351758794	-4.59157614756066\\
-41.105527638191	-3.15156841595956\\
-40.8040201005025	-2.63900473778449\\
-40.5025125628141	-2.90217847344132\\
-40.2010050251256	-3.94977488817938\\
-39.8994974874372	-5.96048184021771\\
-39.5979899497487	-9.48574920997203\\
-39.2964824120603	-16.7179323267571\\
-38.9949748743719	-26.1419349124926\\
-38.6934673366834	-12.5937936307515\\
-38.391959798995	-8.04604608993623\\
-38.0904522613065	-5.64335299536123\\
-37.7889447236181	-4.36348289883364\\
-37.4874371859297	-3.87208920857108\\
-37.1859296482412	-4.05152226413918\\
-36.8844221105528	-4.90121130866851\\
-36.5829145728643	-6.53854832375885\\
-36.2814070351759	-9.30220413343221\\
-35.9798994974874	-14.243786156548\\
-35.678391959799	-28.8027818279108\\
-35.3768844221105	-18.4819254715568\\
-35.0753768844221	-11.6491211760188\\
-34.7738693467337	-8.36322046486748\\
-34.4723618090452	-6.51058864501516\\
-34.1708542713568	-5.53295770196144\\
-33.8693467336683	-5.22079902107583\\
-33.5678391959799	-5.50313697927305\\
-33.2663316582915	-6.39834445468978\\
-32.964824120603	-8.02720491091793\\
-32.6633165829146	-10.7112616369052\\
-32.3618090452261	-15.4066029355357\\
-32.0603015075377	-27.9562783241786\\
-31.7587939698492	-20.9757853697157\\
-31.4572864321608	-13.5348262734482\\
-31.1557788944724	-9.99985504484221\\
-30.8542713567839	-7.94543186997231\\
-30.5527638190955	-6.76013479842754\\
-30.251256281407	-6.21082593008168\\
-29.9497487437186	-6.2046779991457\\
-29.6482412060301	-6.72734277298366\\
-29.3467336683417	-7.8354552512593\\
-29.0452261306533	-9.69241006223018\\
-28.7437185929648	-12.7076891634919\\
-28.4422110552764	-18.1893734311675\\
-28.1407035175879	-41.1047226181391\\
-27.8391959798995	-19.5592393863494\\
-27.5376884422111	-13.4486850049628\\
-27.2361809045226	-10.2386802954706\\
-26.9346733668342	-8.28179415842004\\
-26.6331658291457	-7.09458764718056\\
-26.3316582914573	-6.48124328272394\\
-26.0301507537688	-6.36016910265681\\
-25.7286432160804	-6.71510969543647\\
-25.427135678392	-7.58711028479723\\
-25.1256281407035	-9.09684976906362\\
-24.8241206030151	-11.5286562549719\\
-24.5226130653266	-15.6574606678853\\
-24.2211055276382	-25.17653113695\\
-23.9195979899498	-24.688913241328\\
-23.6180904522613	-15.4360547832729\\
-23.3165829145729	-11.3378255607823\\
-23.0150753768844	-8.92395933994817\\
-22.713567839196	-7.45913113254068\\
-22.4120603015075	-6.6915690916872\\
-22.1105527638191	-6.54924307472601\\
-21.8090452261307	-7.08194175051926\\
-21.5075376884422	-8.50563732921546\\
-21.2060301507538	-11.4553241155588\\
-20.9045226130653	-18.6607747425396\\
-20.6030150753769	-22.2569230750732\\
-20.3015075376884	-10.0795810808513\\
-20	-4.57547129714231\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-52	-30.0740913859601\\
-52	52.1335112810185\\
-48	52.1335112810185\\
-48	-30.0740913859601\\
-52	-30.0740913859601\\
}--cycle;
\addplot [color=mycolor6, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	-8.74063232506239\\
-79.6984924623116	-14.7461480398882\\
-79.3969849246231	-46.768113159859\\
-79.0954773869347	-16.5016934287442\\
-78.7939698492462	-11.7751679040391\\
-78.4924623115578	-10.3115433075989\\
-78.1909547738694	-10.8747841221754\\
-77.8894472361809	-13.7206639653794\\
-77.5879396984925	-21.7322665010378\\
-77.286432160804	-24.1505206987993\\
-76.9849246231156	-14.0825119365103\\
-76.6834170854271	-10.5041331643835\\
-76.3819095477387	-9.26753235291994\\
-76.0804020100502	-9.77610020160449\\
-75.7788944723618	-12.3377529949522\\
-75.4773869346734	-19.242002870819\\
-75.1758793969849	-26.0433827822969\\
-74.8743718592965	-13.6850489760279\\
-74.572864321608	-9.54584205045091\\
-74.2713567839196	-7.853233566239\\
-73.9698492462311	-7.80301187907185\\
-73.6683417085427	-9.43546059021992\\
-73.3668341708543	-13.7470547893881\\
-73.0653266331658	-29.863907940258\\
-72.7638190954774	-16.2656230911927\\
-72.462311557789	-9.88461456352735\\
-72.1608040201005	-7.15225403644064\\
-71.8592964824121	-6.24213102161684\\
-71.5577889447236	-6.82984943205918\\
-71.2562814070352	-9.2147418720765\\
-70.9547738693467	-15.125718133501\\
-70.6532663316583	-30.3320904656479\\
-70.3517587939699	-12.4762453169527\\
-70.0502512562814	-7.69305436122346\\
-69.748743718593	-5.60625971251761\\
-69.4472361809045	-5.14106063960077\\
-69.1457286432161	-6.17069042121045\\
-68.8442211055276	-9.223281178668\\
-68.5427135678392	-17.2635540442698\\
-68.2412060301507	-19.6978298485505\\
-67.9396984924623	-9.4076575361118\\
-67.6381909547739	-5.5081732856666\\
-67.3366834170854	-3.78020191938197\\
-67.035175879397	-3.50898893868407\\
-66.7336683417085	-4.65367702199876\\
-66.4321608040201	-7.76834917805326\\
-66.1306532663317	-15.7843074289595\\
-65.8291457286432	-18.5216863715596\\
-65.5276381909548	-8.12739488076767\\
-65.2261306532663	-4.19945361914517\\
-64.9246231155779	-2.4362488177797\\
-64.6231155778895	-2.11104678770943\\
-64.321608040201	-3.16854492580853\\
-64.0201005025126	-6.11779110258692\\
-63.7185929648241	-13.5575952898037\\
-63.4170854271357	-18.4039279713953\\
-63.1155778894472	-6.9605679928365\\
-62.8140703517588	-2.77165415688779\\
-62.5125628140703	-0.810572675554795\\
-62.2110552763819	-0.270904229573489\\
-61.9095477386935	-1.04084992469342\\
-61.608040201005	-3.49259374409718\\
-61.3065326633166	-9.39012713345699\\
-61.0050251256281	-24.3688399976076\\
-60.7035175879397	-6.43651519156776\\
-60.4020100502513	-1.40624521556089\\
-60.1005025125628	1.03248690071882\\
-59.7989949748744	1.99583947008881\\
-59.4974874371859	1.71833218147111\\
-59.1959798994975	0.0132060132885954\\
-58.894472361809	-4.08580245453345\\
-58.5929648241206	-17.7382038915508\\
-58.2914572864322	-7.47132019371867\\
-57.9899497487437	-0.346523278898417\\
-57.6884422110553	2.96582294888373\\
-57.3869346733668	4.56067135242694\\
-57.0854271356784	4.89149549474962\\
-56.78391959799	3.93007938326429\\
-56.4824120603015	1.11287223735127\\
-56.1809045226131	-6.35809546589121\\
-55.8793969849246	-9.60188778525753\\
-55.5778894472362	1.6292077229657\\
-55.2763819095477	6.14928670171082\\
-54.9748743718593	8.54454586269185\\
-54.6733668341708	9.57656203014375\\
-54.3718592964824	9.32275123785587\\
-54.070351758794	7.30952312737503\\
-53.7688442211055	1.09857793589862\\
-53.4673366834171	-3.71900072936899\\
-53.1658291457286	9.59100456799865\\
-52.8643216080402	15.4066800519117\\
-52.5628140703518	19.2483737133871\\
-52.2613065326633	22.0809690460341\\
-51.9597989949749	24.2608916570818\\
-51.6582914572864	25.9610911009355\\
-51.356783919598	27.2787503961871\\
-51.0552763819096	28.2734115899016\\
-50.7537688442211	28.9833260452312\\
-50.4522613065327	29.433373840077\\
-50.1507537688442	29.6391841166568\\
-49.8492462311558	29.6093073288711\\
-49.5477386934673	29.346236788868\\
-49.2462311557789	28.8466055198101\\
-48.9447236180904	28.1006134522378\\
-48.643216080402	27.0904997264487\\
-48.3417085427136	25.7875246991624\\
-48.0402010050251	24.1462161034933\\
-47.7386934673367	22.0928899708251\\
-47.4371859296482	19.5004253658247\\
-47.1356783919598	16.1235834211259\\
-46.8341708542714	11.3854941945851\\
-46.5326633165829	3.20918505099286\\
-46.2311557788945	-9.37561997482157\\
-45.929648241206	4.27560457215958\\
-45.6281407035176	7.80437051423684\\
-45.3266331658291	9.06519959366466\\
-45.0251256281407	9.08887856973791\\
-44.7236180904523	8.14410174387177\\
-44.4221105527638	6.20060797760732\\
-44.1206030150754	2.89533418593129\\
-43.8190954773869	-3.155186547298\\
-43.5175879396985	-37.9269216759577\\
-43.21608040201	-4.5298083335519\\
-42.9145728643216	0.664814700303168\\
-42.6130653266332	3.02808767152908\\
-42.3115577889447	4.05105501702059\\
-42.0100502512563	4.15523540356753\\
-41.7085427135678	3.46320857421142\\
-41.4070351758794	1.92725816061818\\
-41.105527638191	-0.718857070303557\\
-40.8040201005025	-5.33026154132864\\
-40.5025125628141	-16.7010563776898\\
-40.2010050251256	-12.6954067011304\\
-39.8994974874372	-4.96867609427011\\
-39.5979899497487	-1.62754934838773\\
-39.2964824120603	0.0966194096238837\\
-38.9949748743719	0.853220645873876\\
-38.6934673366834	0.869582741978149\\
-38.391959798995	0.207370362033657\\
-38.0904522613065	-1.18894350224201\\
-37.7889447236181	-3.53818622398632\\
-37.4874371859297	-7.47067132845677\\
-37.1859296482412	-15.643144219923\\
-36.8844221105528	-20.999442862383\\
-36.5829145728643	-9.84218375240988\\
-36.2814070351759	-5.7000556518451\\
-35.9798994974874	-3.50083087706452\\
-35.678391959799	-2.3453379900244\\
-35.3768844221105	-1.92598557809526\\
-35.0753768844221	-2.12869349344408\\
-34.7738693467337	-2.94277075329876\\
-34.4723618090452	-4.45478039226515\\
-34.1708542713568	-6.91538583570497\\
-33.8693467336683	-11.0288111834126\\
-33.5678391959799	-19.9687715524936\\
-33.2663316582915	-22.0788751926036\\
-32.964824120603	-12.2044487176512\\
-32.6633165829146	-8.17764402553325\\
-32.3618090452261	-5.92936033268734\\
-32.0603015075377	-4.64589939417334\\
-31.7587939698492	-4.03375413024003\\
-31.4572864321608	-3.97131428773298\\
-31.1557788944724	-4.42211358254042\\
-30.8542713567839	-5.41486269766051\\
-30.5527638190955	-7.060523192836\\
-30.251256281407	-9.63162143913399\\
-29.9497487437186	-13.87473654534\\
-29.6482412060301	-23.2621065105751\\
-29.3467336683417	-23.8922988395971\\
-29.0452261306533	-14.5132011264831\\
-28.7437185929648	-10.5213305372356\\
-28.4422110552764	-8.22523762594329\\
-28.1407035175879	-6.84847980433881\\
-27.8391959798995	-6.10432898645979\\
-27.5376884422111	-5.86865390439846\\
-27.2361809045226	-6.09533885160153\\
-26.9346733668342	-6.79260655740507\\
-26.6331658291457	-8.02763740041962\\
-26.3316582914573	-9.96521343346228\\
-26.0301507537688	-13.0004242301174\\
-25.7286432160804	-18.3543085112292\\
-25.427135678392	-37.2726905029708\\
-25.1256281407035	-20.6847000338864\\
-24.8241206030151	-14.3157351372454\\
-24.5226130653266	-11.0084666409016\\
-24.2211055276382	-8.97771209298458\\
-23.9195979899498	-7.71544774014717\\
-23.6180904522613	-7.01896719276795\\
-23.3165829145729	-6.80570360577894\\
-23.0150753768844	-7.06281205566478\\
-22.713567839196	-7.84170571118011\\
-22.4120603015075	-9.29006144038152\\
-22.1105527638191	-11.7718920002076\\
-21.8090452261307	-16.3953111576202\\
-21.5075376884422	-31.572308369338\\
-21.2060301507538	-18.8002285328782\\
-20.9045226130653	-11.423460455759\\
-20.6030150753769	-7.30620766907447\\
-20.3015075376884	-4.44328086799334\\
-20	-2.2715403453567\\
};

\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-48	-38.2598884338719\\
-48	52.369531919758\\
-44	52.369531919758\\
-44	-38.2598884338719\\
-48	-38.2598884338719\\
}--cycle;
\addplot [color=mycolor8, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	-13.2492268723621\\
-79.6984924623116	-8.63052492278916\\
-79.3969849246231	-3.21004447735163\\
-79.0954773869347	-2.43356115741784\\
-78.7939698492462	-4.25740974373093\\
-78.4924623115578	-9.49582795675502\\
-78.1909547738694	-43.3169293960408\\
-77.8894472361809	-10.6308004310902\\
-77.5879396984925	-5.90464132440042\\
-77.286432160804	-4.49342932009563\\
-76.9849246231156	-5.09624554229669\\
-76.6834170854271	-7.79774923578276\\
-76.3819095477387	-14.3766675131498\\
-76.0804020100502	-27.6486598352058\\
-75.7788944723618	-12.4604231679199\\
-75.4773869346734	-8.94362196225393\\
-75.1758793969849	-8.56051226399813\\
-74.8743718592965	-10.9724274845804\\
-74.572864321608	-19.7472826739644\\
-74.2713567839196	-17.6220457131504\\
-73.9698492462311	-8.51087090622747\\
-73.6683417085427	-4.71351255737449\\
-73.3668341708543	-3.00224074823359\\
-73.0653266331658	-2.76574032352789\\
-72.7638190954774	-4.00992219366549\\
-72.462311557789	-7.39635106255099\\
-72.1608040201005	-16.7718168320309\\
-71.8592964824121	-15.2085278112608\\
-71.5577889447236	-6.35168934988343\\
-71.2562814070352	-2.714984498869\\
-70.9547738693467	-1.04542068479367\\
-70.6532663316583	-0.694134433207012\\
-70.3517587939699	-1.55466689665315\\
-70.0502512562814	-3.89407806622108\\
-69.748743718593	-8.86262809585662\\
-69.4472361809045	-27.4645148304186\\
-69.1457286432161	-11.3776710417644\\
-68.8442211055276	-5.4761659782946\\
-68.5427135678392	-2.97428426501301\\
-68.2412060301507	-2.141328684087\\
-67.9396984924623	-2.59468888959958\\
-67.6381909547739	-4.40029515113548\\
-67.3366834170854	-8.1799123321228\\
-67.035175879397	-17.0740353078214\\
-66.7336683417085	-19.4202107312651\\
-66.4321608040201	-10.0949393187908\\
-66.1306532663317	-6.98765367473277\\
-65.8291457286432	-6.15273971720455\\
-65.5276381909548	-7.03626066257164\\
-65.2261306532663	-10.0093921941737\\
-64.9246231155779	-17.7342655618035\\
-64.6231155778895	-21.8805459583729\\
-64.321608040201	-11.0971314400208\\
-64.0201005025126	-7.32189823181182\\
-63.7185929648241	-5.86895642805666\\
-63.4170854271357	-6.04927481129567\\
-63.1155778894472	-8.01630630278021\\
-62.8140703517588	-13.2248043009328\\
-62.5125628140703	-36.6470751395818\\
-62.2110552763819	-11.4377776156504\\
-61.9095477386935	-5.94187414951347\\
-61.608040201005	-3.23871271056771\\
-61.3065326633166	-2.03073628110741\\
-61.0050251256281	-1.9973761820425\\
-60.7035175879397	-3.18443700165858\\
-60.4020100502513	-6.0815150668829\\
-60.1005025125628	-12.8602513290984\\
-59.7989949748744	-21.8230932297084\\
-59.4974874371859	-8.16972310294392\\
-59.1959798994975	-3.59752646785097\\
-58.894472361809	-1.33762095968376\\
-58.5929648241206	-0.414492347170267\\
-58.2914572864322	-0.57795901582864\\
-57.9899497487437	-1.88716871770794\\
-57.6884422110553	-4.79360414045084\\
-57.3869346733668	-11.1538533844065\\
-57.0854271356784	-25.162045281772\\
-56.78391959799	-8.43292848369572\\
-56.4824120603015	-3.705467958871\\
-56.1809045226131	-1.49644585147502\\
-55.8793969849246	-0.718309547950923\\
-55.5778894472362	-1.13360332723983\\
-55.2763819095477	-2.89978059657972\\
-54.9748743718593	-6.84900750560928\\
-54.6733668341708	-18.1234789950735\\
-54.3718592964824	-12.6132751257084\\
-54.070351758794	-4.81963558793331\\
-53.7688442211055	-1.40504363549138\\
-53.4673366834171	0.205320942911101\\
-53.1658291457286	0.547034175328122\\
-52.8643216080402	-0.359452558988494\\
-52.5628140703518	-2.97784609856637\\
-52.2613065326633	-9.47525237344297\\
-51.9597989949749	-18.0239452523101\\
-51.6582914572864	-4.08940350905317\\
-51.356783919598	0.838386318369999\\
-51.0552763819096	3.4766789039079\\
-50.7537688442211	4.78501148133751\\
-50.4522613065327	4.97852742074861\\
-50.1507537688442	3.8991798723676\\
-49.8492462311558	0.720854807304249\\
-49.5477386934673	-9.72230310146955\\
-49.2462311557789	-3.09520840456639\\
-48.9447236180904	5.84697434728531\\
-48.643216080402	10.6370169442968\\
-48.3417085427136	13.9132873859563\\
-48.0402010050251	16.3412163341327\\
-47.7386934673367	18.194835235598\\
-47.4371859296482	19.6144730841348\\
-47.1356783919598	20.6813555360794\\
-46.8341708542714	21.4459689412852\\
-46.5326633165829	21.9407653427064\\
-46.2311557788945	22.186467075244\\
-45.929648241206	22.1953532824757\\
-45.6281407035176	21.9729168572783\\
-45.3266331658291	21.5184798750756\\
-45.0251256281407	20.8249625526284\\
-44.7236180904523	19.8777261690171\\
-44.4221105527638	18.6520874790236\\
-44.1206030150754	17.1085155181251\\
-43.8190954773869	15.1831582752815\\
-43.5175879396985	12.7675890772719\\
-43.21608040201	9.65919992947897\\
-42.9145728643216	5.40991174245198\\
-42.6130653266332	-1.36681186118403\\
-42.3115577889447	-29.4525294255896\\
-42.0100502512563	-4.61681659658746\\
-41.7085427135678	0.0964431936661754\\
-41.4070351758794	1.92769390959387\\
-41.105527638191	2.41171831949151\\
-40.8040201005025	1.95632272195508\\
-40.5025125628141	0.645543070643896\\
-40.2010050251256	-1.65588060295846\\
-39.8994974874372	-5.46753248477398\\
-39.5979899497487	-12.8921173657121\\
-39.2964824120603	-23.6389005149838\\
-38.9949748743719	-9.81675428339202\\
-38.6934673366834	-5.53028954803358\\
-38.391959798995	-3.42736245765815\\
-38.0904522613065	-2.45900234161076\\
-37.7889447236181	-2.28765806132185\\
-37.4874371859297	-2.79988923918063\\
-37.1859296482412	-4.00721127137842\\
-36.8844221105528	-6.05645762452571\\
-36.5829145728643	-9.37254484522282\\
-36.2814070351759	-15.4057272756162\\
-35.9798994974874	-72.332130530695\\
-35.678391959799	-16.0646460800288\\
-35.3768844221105	-10.660307590438\\
-35.0753768844221	-7.96039250220826\\
-34.7738693467337	-6.49951815923185\\
-34.4723618090452	-5.83616682731855\\
-34.1708542713568	-5.79888727305632\\
-33.8693467336683	-6.33399658166269\\
-33.5678391959799	-7.47109247367365\\
-33.2663316582915	-9.34348933423405\\
-32.964824120603	-12.2990804939481\\
-32.6633165829146	-17.39690337285\\
-32.3618090452261	-32.1334516827137\\
-32.0603015075377	-21.7799411348124\\
-31.7587939698492	-14.9927812388289\\
-31.4572864321608	-11.6973659276338\\
-31.1557788944724	-9.78036147294671\\
-30.8542713567839	-8.67287694896754\\
-30.5527638190955	-8.14676524336676\\
-30.251256281407	-8.09954507074434\\
-29.9497487437186	-8.49314366256885\\
-29.6482412060301	-9.33638434260831\\
-29.3467336683417	-10.6897537560347\\
-29.0452261306533	-12.6979027815305\\
-28.7437185929648	-15.6958498108764\\
-28.4422110552764	-20.6441124446645\\
-28.1407035175879	-33.3301870957092\\
-27.8391959798995	-26.6604280885963\\
-27.5376884422111	-19.3104513146451\\
-27.2361809045226	-15.8350092126967\\
-26.9346733668342	-13.7869352001007\\
-26.6331658291457	-12.5426812050084\\
-26.3316582914573	-11.8526899745964\\
-26.0301507537688	-11.5983963713376\\
-25.7286432160804	-11.7224566279823\\
-25.427135678392	-12.2041683113067\\
-25.1256281407035	-13.0519538210416\\
-24.8241206030151	-14.306245107134\\
-24.5226130653266	-16.0551552607889\\
-24.2211055276382	-18.4784805982108\\
-23.9195979899498	-21.9837284139351\\
-23.6180904522613	-27.8069342229103\\
-23.3165829145729	-47.3833733883577\\
-23.0150753768844	-31.005246311953\\
-22.713567839196	-25.1421981981999\\
-22.4120603015075	-22.3632651347208\\
-22.1105527638191	-20.9120277843455\\
-21.8090452261307	-20.311579733748\\
-21.5075376884422	-20.4085049853988\\
-21.2060301507538	-21.2099440868415\\
-20.9045226130653	-22.8917858493302\\
-20.6030150753769	-25.9996490110856\\
-20.3015075376884	-32.7045753672467\\
-20	-41.726184240174\\
};

\addplot[area legend, draw=none, fill=mycolor9, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-44	-35.9967136372813\\
-44	52.599328652232\\
-40	52.599328652232\\
-40	-35.9967136372813\\
-44	-35.9967136372813\\
}--cycle;
\addplot [color=mycolor10, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	-2.37213374054801\\
-79.6984924623116	2.72480745627144\\
-79.3969849246231	4.36693645700518\\
-79.0954773869347	4.19598543422825\\
-78.7939698492462	2.38775477207548\\
-78.4924623115578	-1.78304974352994\\
-78.1909547738694	-13.6069095226877\\
-77.8894472361809	-7.91091331609658\\
-77.5879396984925	-0.639292393237156\\
-77.286432160804	2.29638696123197\\
-76.9849246231156	3.41725443659595\\
-76.6834170854271	3.27451926924709\\
-76.3819095477387	1.94364489933974\\
-76.0804020100502	-0.860011003334023\\
-75.7788944723618	-6.31446072205506\\
-75.4773869346734	-26.0955982395616\\
-75.1758793969849	-9.50319266597467\\
-74.8743718592965	-4.11319926835688\\
-74.572864321608	-2.08277239310382\\
-74.2713567839196	-1.70977099728509\\
-73.9698492462311	-2.59869673448907\\
-73.6683417085427	-4.75737045224372\\
-73.3668341708543	-8.58010591385647\\
-73.0653266331658	-15.6037968923565\\
-72.7638190954774	-46.0814446456557\\
-72.462311557789	-18.7408168196969\\
-72.1608040201005	-16.0962014279662\\
-71.8592964824121	-17.399367833686\\
-71.5577889447236	-23.0739496835278\\
-71.2562814070352	-41.6039102865313\\
-70.9547738693467	-23.2847646408537\\
-70.6532663316583	-21.7297386068617\\
-70.3517587939699	-30.6504186211279\\
-70.0502512562814	-20.4230192984505\\
-69.748743718593	-10.9729206561162\\
-69.4472361809045	-5.85026084277803\\
-69.1457286432161	-2.58133777107724\\
-68.8442211055276	-0.515106585621368\\
-68.5427135678392	0.588418430068089\\
-68.2412060301507	0.787596499897518\\
-67.9396984924623	-0.0115373900133591\\
-67.6381909547739	-2.16306132944311\\
-67.3366834170854	-6.87122945232687\\
-67.035175879397	-25.6687472445391\\
-66.7336683417085	-8.40537992133432\\
-66.4321608040201	-2.02876457051701\\
-66.1306532663317	1.07943868051495\\
-65.8291457286432	2.65814362397379\\
-65.5276381909548	3.15549967639083\\
-65.2261306532663	2.66476832383808\\
-64.9246231155779	1.03895712531687\\
-64.6231155778895	-2.30535024439308\\
-64.321608040201	-9.92087808012349\\
-64.0201005025126	-15.6501516712246\\
-63.7185929648241	-4.01270689926855\\
-63.4170854271357	0.199432286337753\\
-63.1155778894472	2.28555747981102\\
-62.8140703517588	3.13189177983617\\
-62.5125628140703	2.99106593242414\\
-62.2110552763819	1.86008613893478\\
-61.9095477386935	-0.523560911822358\\
-61.608040201005	-5.08270318678314\\
-61.3065326633166	-17.6072893521115\\
-61.0050251256281	-10.8880773853122\\
-60.7035175879397	-3.75096245201689\\
-60.4020100502513	-0.691651696320264\\
-60.1005025125628	0.706675716702023\\
-59.7989949748744	1.02599681633308\\
-59.4974874371859	0.448929000941689\\
-59.1959798994975	-1.01962806798178\\
-58.894472361809	-3.53364573527881\\
-58.5929648241206	-7.53408608347536\\
-58.2914572864322	-14.4258263921033\\
-57.9899497487437	-41.0696996487537\\
-57.6884422110553	-20.0879335760545\\
-57.3869346733668	-18.3431237488251\\
-57.0854271356784	-24.7390124161975\\
-56.78391959799	-22.3067897858051\\
-56.4824120603015	-11.7479019359184\\
-56.1809045226131	-6.81719164871089\\
-55.8793969849246	-3.94630492380691\\
-55.5778894472362	-2.36450331532166\\
-55.2763819095477	-1.83338184553975\\
-54.9748743718593	-2.36428451510142\\
-54.6733668341708	-4.25833052266699\\
-54.3718592964824	-8.64062806012862\\
-54.070351758794	-25.3815192682831\\
-53.7688442211055	-10.3085084154129\\
-53.4673366834171	-3.47688482447552\\
-53.1658291457286	0.0107386722970659\\
-52.8643216080402	2.0119976205097\\
-52.5628140703518	3.02590909858651\\
-52.2613065326633	3.21383476217318\\
-51.9597989949749	2.57026919288194\\
-51.6582914572864	0.914935731850107\\
-51.356783919598	-2.31534131766369\\
-51.0552763819096	-9.39248475841134\\
-50.7537688442211	-17.6899545677172\\
-50.4522613065327	-4.45793875917957\\
-50.1507537688442	0.1727203877644\\
-49.8492462311558	2.63086290523381\\
-49.5477386934673	3.89715981277288\\
-49.2462311557789	4.2732825227468\\
-48.9447236180904	3.82649442861219\\
-48.643216080402	2.45746407225289\\
-48.3417085427136	-0.198584414026357\\
-48.0402010050251	-5.36322618234936\\
-47.7386934673367	-24.7720843867043\\
-47.4371859296482	-7.62557727426361\\
-47.1356783919598	-1.6541638575207\\
-46.8341708542714	1.00657983739279\\
-46.5326633165829	1.99672593331394\\
-46.2311557788945	1.56421473116131\\
-45.929648241206	-0.758126733815914\\
-45.6281407035176	-7.79606762855593\\
-45.3266331658291	-9.84943952944076\\
-45.0251256281407	1.92981271715189\\
-44.7236180904523	7.37337188839678\\
-44.4221105527638	10.977024456699\\
-44.1206030150754	13.621345536119\\
-43.8190954773869	15.6419844678909\\
-43.5175879396985	17.2046093847216\\
-43.21608040201	18.4034335519528\\
-42.9145728643216	19.2968002228194\\
-42.6130653266332	19.9226623081398\\
-42.3115577889447	20.3061762567709\\
-42.0100502512563	20.463717259557\\
-41.7085427135678	20.4050621722541\\
-41.4070351758794	20.1345106368784\\
-41.105527638191	19.6512837967913\\
-40.8040201005025	18.9493082211814\\
-40.5025125628141	18.0163171528272\\
-40.2010050251256	16.8319887417007\\
-39.8994974874372	15.3644654785647\\
-39.5979899497487	13.56377343321\\
-39.2964824120603	11.3485481528787\\
-38.9949748743719	8.57615460446812\\
-38.6934673366834	4.96297411828539\\
-38.391959798995	-0.197791897727939\\
-38.0904522613065	-9.88104226863959\\
-37.7889447236181	-14.3252168564733\\
-37.4874371859297	-5.0207339731038\\
-37.1859296482412	-2.01373967023898\\
-36.8844221105528	-0.899608786394424\\
-36.5829145728643	-0.872590402900244\\
-36.2814070351759	-1.69805695080026\\
-35.9798994974874	-3.37305663717189\\
-35.678391959799	-6.11766576042464\\
-35.3768844221105	-10.6663792170477\\
-35.0753768844221	-20.6325638506227\\
-34.7738693467337	-21.036174973387\\
-34.4723618090452	-12.417556338486\\
-34.1708542713568	-9.12053668322915\\
-33.8693467336683	-7.63422645201018\\
-33.5678391959799	-7.25067484662952\\
-33.2663316582915	-7.78239128260543\\
-32.964824120603	-9.29846278213785\\
-32.6633165829146	-12.217165829585\\
-32.3618090452261	-18.1749671258932\\
-32.0603015075377	-38.1173293570728\\
-31.7587939698492	-16.3255475702488\\
-31.4572864321608	-10.8127762975994\\
-31.1557788944724	-7.74545120194631\\
-30.8542713567839	-5.82381818668824\\
-30.5527638190955	-4.62685259255915\\
-30.251256281407	-3.97243839788894\\
-29.9497487437186	-3.77622309981695\\
-29.6482412060301	-4.00813233032596\\
-29.3467336683417	-4.68058226083855\\
-29.0452261306533	-5.85541008275959\\
-28.7437185929648	-7.67716808273025\\
-28.4422110552764	-10.479155099529\\
-28.1407035175879	-15.2153072104033\\
-27.8391959798995	-27.5920122568811\\
-27.5376884422111	-20.8985282719253\\
-27.2361809045226	-13.2816183824197\\
-26.9346733668342	-9.55042376751533\\
-26.6331658291457	-7.23255158365617\\
-26.3316582914573	-5.69674599786583\\
-26.0301507537688	-4.68651462318115\\
-25.7286432160804	-4.07476691451393\\
-25.427135678392	-3.79254663167018\\
-25.1256281407035	-3.80238599426889\\
-24.8241206030151	-4.08715652744667\\
-24.5226130653266	-4.64579994435803\\
-24.2211055276382	-5.49328165538708\\
-23.9195979899498	-6.66474926459529\\
-23.6180904522613	-8.22649979844488\\
-23.3165829145729	-10.3022265439974\\
-23.0150753768844	-13.1431117250814\\
-22.713567839196	-17.3680657040792\\
-22.4120603015075	-25.3813196875727\\
-22.1105527638191	-33.1520688645844\\
-21.8090452261307	-20.9177481359661\\
-21.5075376884422	-16.5660587252437\\
-21.2060301507538	-14.135731429232\\
-20.9045226130653	-12.6458675374626\\
-20.6030150753769	-11.746190153675\\
-20.3015075376884	-11.2728165091218\\
-20	-11.1373145371136\\
};
\addplot [color=mycolor11, line width=1.0pt]
  table[row sep=crcr]{%
-80	-0.088399220931592\\
-79.6984924623116	3.43613047698989\\
-79.3969849246231	5.26439120076094\\
-79.0954773869347	5.28240669787846\\
-78.7939698492462	3.6676588039183\\
-78.4924623115578	0.0549637734969792\\
-78.1909547738694	-5.71849474718238\\
-77.8894472361809	-3.4567995213522\\
-77.5879396984925	1.20571656513368\\
-77.286432160804	3.57282166426478\\
-76.9849246231156	4.41524442781269\\
-76.6834170854271	4.08700041777013\\
-76.3819095477387	2.65927312561928\\
-76.0804020100502	0.0172834076206527\\
-75.7788944723618	-3.91230794940657\\
-75.4773869346734	-6.75573106547085\\
-75.1758793969849	-4.58811019275856\\
-74.8743718592965	-2.08361062137237\\
-74.572864321608	-0.746015524000484\\
-74.2713567839196	-0.284381976459656\\
-73.9698492462311	-0.353052963744176\\
-73.6683417085427	-0.670283607080194\\
-73.3668341708543	-1.08593535274861\\
-73.0653266331658	-1.63907568307741\\
-72.7638190954774	-2.46777911923488\\
-72.462311557789	-3.55775113947158\\
-72.1608040201005	-4.34057095278422\\
-71.8592964824121	-3.82184920639054\\
-71.5577889447236	-2.22093158794127\\
-71.2562814070352	-0.646366677084018\\
-70.9547738693467	0.335502511154971\\
-70.6532663316583	0.579760545978388\\
-70.3517587939699	0.084321153425833\\
-70.0502512562814	-0.986265812276429\\
-69.748743718593	-1.93989405572427\\
-69.4472361809045	-1.53984136892313\\
-69.1457286432161	0.12073556406807\\
-68.8442211055276	1.8107269161456\\
-68.5427135678392	2.9187283295982\\
-68.2412060301507	3.30125700285083\\
-67.9396984924623	2.92139193138252\\
-67.6381909547739	1.75473430726464\\
-67.3366834170854	-0.0941095667480454\\
-67.035175879397	-1.74936734709723\\
-66.7336683417085	-1.2723042367756\\
-66.4321608040201	0.838310259883599\\
-66.1306532663317	2.76640361882323\\
-65.8291457286432	3.9875604502277\\
-65.5276381909548	4.48604005843458\\
-65.2261306532663	4.30855514455209\\
-64.9246231155779	3.49870718909204\\
-64.6231155778895	2.15947102800601\\
-64.321608040201	0.697085204741825\\
-64.0201005025126	0.142780147278984\\
-63.7185929648241	1.15865582878865\\
-63.4170854271357	2.8654071940278\\
-63.1155778894472	4.38612082657448\\
-62.8140703517588	5.43265329056868\\
-62.5125628140703	5.92920734524608\\
-62.2110552763819	5.8059068862018\\
-61.9095477386935	4.93422888259238\\
-61.608040201005	3.20820624056148\\
-61.3065326633166	1.6467777208826\\
-61.0050251256281	3.99878072875993\\
-60.7035175879397	8.49547057556794\\
-60.4020100502513	12.3651140774635\\
-60.1005025125628	15.4228115818528\\
-59.7989949748744	17.8415554152016\\
-59.4974874371859	19.7539952547507\\
-59.1959798994975	21.2436752417753\\
-58.894472361809	22.3620671392115\\
-58.5929648241206	23.1402679824354\\
-58.2914572864322	23.5961210770379\\
-57.9899497487437	23.7394615947013\\
-57.6884422110553	23.578423970011\\
-57.3869346733668	23.131642645827\\
-57.0854271356784	22.4558513121727\\
-56.78391959799	21.7014725398123\\
-56.4824120603015	21.1737876661185\\
-56.1809045226131	21.2416340052199\\
-55.8793969849246	21.9894205505711\\
-55.5778894472362	23.1118554175446\\
-55.2763819095477	24.2527784690035\\
-54.9748743718593	25.2080360540716\\
-54.6733668341708	25.8952629413652\\
-54.3718592964824	26.2899370782869\\
-54.070351758794	26.3914462539364\\
-53.7688442211055	26.2134893096979\\
-53.4673366834171	25.7915997546795\\
-53.1658291457286	25.2087460204479\\
-52.8643216080402	24.6371051927165\\
-52.5628140703518	24.350394172054\\
-52.2613065326633	24.593152920671\\
-51.9597989949749	25.3543364856146\\
-51.6582914572864	26.3838028319828\\
-51.356783919598	27.4231332918261\\
-51.0552763819096	28.3191840254892\\
-50.7537688442211	29.0045589204299\\
-50.4522613065327	29.4559749646367\\
-50.1507537688442	29.6683573312955\\
-49.8492462311558	29.6426276755666\\
-49.5477386934673	29.3808135200238\\
-49.2462311557789	28.8849566451557\\
-48.9447236180904	28.1587900948439\\
-48.643216080402	27.2130554512273\\
-48.3417085427136	26.0772847978765\\
-48.0402010050251	24.8221126016782\\
-47.7386934673367	23.5897339922521\\
-47.4371859296482	22.5979816137806\\
-47.1356783919598	22.0435370167707\\
-46.8341708542714	21.9353402991708\\
-46.5326633165829	22.0829434495828\\
-46.2311557788945	22.2589895758667\\
-45.929648241206	22.3090730225222\\
-45.6281407035176	22.1561178566827\\
-45.3266331658291	21.7742207658932\\
-45.0251256281407	21.1736924539775\\
-44.7236180904523	20.4047887297738\\
-44.4221105527638	19.5771461033854\\
-44.1206030150754	18.8749361230452\\
-43.8190954773869	18.5106751928765\\
-43.5175879396985	18.585837625621\\
-43.21608040201	19.0005114275771\\
-42.9145728643216	19.5486253290345\\
-42.6130653266332	20.0549845056584\\
-42.3115577889447	20.4171629391695\\
-42.0100502512563	20.5867072584969\\
-41.7085427135678	20.5437910199033\\
-41.4070351758794	20.2809528017635\\
-41.105527638191	19.7945440647898\\
-40.8040201005025	19.0804489830836\\
-40.5025125628141	18.1318514524409\\
-40.2010050251256	16.9379516780883\\
-39.8994974874372	15.4833139153793\\
-39.5979899497487	13.748402521767\\
-39.2964824120603	11.7138466947136\\
-38.9949748743719	9.37677536988076\\
-38.6934673366834	6.80333605210848\\
-38.391959798995	4.26145848905162\\
-38.0904522613065	2.35120453434035\\
-37.7889447236181	1.57271652290945\\
-37.4874371859297	1.59841006711514\\
-37.1859296482412	1.78912790759853\\
-36.8844221105528	1.8227968124495\\
-36.5829145728643	1.64124616935931\\
-36.2814070351759	1.30236325057291\\
-35.9798994974874	0.908167663862514\\
-35.678391959799	0.559456167271662\\
-35.3768844221105	0.311180278422626\\
-35.0753768844221	0.147632411332722\\
-34.7738693467337	-0.000627779068850032\\
-34.4723618090452	-0.21550422643088\\
-34.1708542713568	-0.558030674861982\\
-33.8693467336683	-1.05078808593618\\
-33.5678391959799	-1.66435505882021\\
-33.2663316582915	-2.29930807127897\\
-32.964824120603	-2.78043075394049\\
-32.6633165829146	-2.91689045980877\\
-32.3618090452261	-2.63958662271079\\
-32.0603015075377	-2.06583198066045\\
-31.7587939698492	-1.3957453815857\\
-31.4572864321608	-0.791769062030198\\
-31.1557788944724	-0.347797655856084\\
-30.8542713567839	-0.108240460419779\\
-30.5527638190955	-0.0904962811143264\\
-30.251256281407	-0.298122195013832\\
-29.9497487437186	-0.725401276472383\\
-29.6482412060301	-1.35472418505952\\
-29.3467336683417	-2.14600700012994\\
-29.0452261306533	-3.01674122449214\\
-28.7437185929648	-3.81979977432223\\
-28.4422110552764	-4.35491650849826\\
-28.1407035175879	-4.46542566171075\\
-27.8391959798995	-4.16327285199571\\
-27.5376884422111	-3.61382868785324\\
-27.2361809045226	-3.00324156265509\\
-26.9346733668342	-2.45607865540705\\
-26.6331658291457	-2.0327153444444\\
-26.3316582914573	-1.75190048560449\\
-26.0301507537688	-1.60886073188863\\
-25.7286432160804	-1.58518991352662\\
-25.427135678392	-1.6538161543229\\
-25.1256281407035	-1.7825058544197\\
-24.8241206030151	-1.9384050703207\\
-24.5226130653266	-2.09470468447324\\
-24.2211055276382	-2.23834241520888\\
-23.9195979899498	-2.37563220247472\\
-23.6180904522613	-2.53291953354477\\
-23.3165829145729	-2.75224185793672\\
-23.0150753768844	-3.08465500908517\\
-22.713567839196	-3.58315363279399\\
-22.4120603015075	-4.29173609068181\\
-22.1105527638191	-5.21364085338263\\
-21.8090452261307	-6.2101311373836\\
-21.5075376884422	-6.7835428380792\\
-21.2060301507538	-6.14744753028839\\
-20.9045226130653	-4.24567183312638\\
-20.6030150753769	-1.84999956306319\\
-20.3015075376884	0.492681488805715\\
-20	2.61165895704778\\
};
\addlegendentry{\footnotesize $\sum_{t=1}^5 |G_t(\bm{\phi})|^2$}

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-60	-32.0267120925683\\
-60	51.7333027465696\\
-56	51.7333027465696\\
-56	-32.0267120925683\\
-60	-32.0267120925683\\
}--cycle;
% \addlegendentry{Uncertainty}

\end{axis}

% \node[rotate=0,fill=white] (BOC6) at (18mm,-6.5mm){elevation [$^{\circ}$]};
% \node[rotate=90] at (-13mm,15mm){Gain [dB]};

\node[rotate=0,fill=white] (BOC6) at (16mm,-7mm){\small elevation [$^{\circ}$]};
\node[rotate=90]  at (-13mm,12.5mm){\small  Gain [dB]};

\end{tikzpicture}%

==> Figures/1D_UniAz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12559,0.20724,0.07000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.64914,0.27849,0.07000}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.25925,0.41510,0.07000}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.54465,0.78031,0.07000}%
\definecolor{mycolor8}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor9}{rgb}{0.97600,0.67238,0.07000}%
\definecolor{mycolor10}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor11}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=48mm,
%height=30mm
width=42mm,
height=25mm,
at={(-.5cm,0cm)},
scale only axis,
xmin=20,
xmax=80,
% xlabel style={font=\color{white!15!black}},
% xlabel={azimuth [$^{\circ}$]},
ymin=-40,
ymax=40,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
20	9.58018615980768\\
20.3015075376884	10.5610446785099\\
20.6030150753769	11.3914732863882\\
20.9045226130653	12.0867585753624\\
21.2060301507538	12.6578398601426\\
21.5075376884422	13.1120462607935\\
21.8090452261307	13.4536570765517\\
22.1105527638191	13.6842556830494\\
22.4120603015075	13.8028877442651\\
22.713567839196	13.8060324966799\\
23.0150753768844	13.6873818081873\\
23.3165829145729	13.4374060032603\\
23.6180904522613	13.0426779287919\\
23.9195979899498	12.4849567593558\\
24.2211055276382	11.7402046076803\\
24.5226130653266	10.7783963376024\\
24.8241206030151	9.56756010259522\\
25.1256281407035	8.09494386703545\\
25.427135678392	6.44922603567107\\
25.7286432160804	5.05334495172019\\
26.0301507537688	4.81221377704435\\
26.3316582914573	6.08835952163548\\
26.6331658291457	8.05969796944839\\
26.9346733668342	10.01309810342\\
27.2361809045226	11.7193873020926\\
27.5376884422111	13.1516836627943\\
27.8391959798995	14.3329981333209\\
28.1407035175879	15.2914551659711\\
28.4422110552764	16.0498265194033\\
28.7437185929648	16.6240728704245\\
29.0452261306533	17.023904455259\\
29.3467336683417	17.2535431234823\\
29.6482412060301	17.3122807591769\\
29.9497487437186	17.1948558148733\\
30.251256281407	16.8919293274395\\
30.5527638190955	16.3914457990997\\
30.8542713567839	15.6830541936453\\
31.1557788944724	14.7715998521459\\
31.4572864321608	13.7148119778828\\
31.7587939698492	12.7093984154457\\
32.0603015075377	12.1840934060235\\
32.3618090452261	12.5933681378548\\
32.6633165829146	13.8693148207322\\
32.964824120603	15.5178564887714\\
33.2663316582915	17.1575821723217\\
33.5678391959799	18.6296864624114\\
33.8693467336683	19.8921404649724\\
34.1708542713568	20.9450730637291\\
34.4723618090452	21.8002042455358\\
34.7738693467337	22.4704062569944\\
35.0753768844221	22.9667913654279\\
35.3768844221105	23.2986244431089\\
35.678391959799	23.474627562103\\
35.9798994974874	23.5056084055323\\
36.2814070351759	23.4091051331525\\
36.5829145728643	23.2172054510213\\
36.8844221105528	22.9881138776058\\
37.1859296482412	22.8177039604464\\
37.4874371859297	22.8359204053891\\
37.7889447236181	23.1646826656494\\
38.0904522613065	23.8463690438069\\
38.391959798995	24.81340780191\\
38.6934673366834	25.9378708964232\\
38.9949748743719	27.1000438185236\\
39.2964824120603	28.2185820637919\\
39.5979899497487	29.2478252272382\\
39.8994974874372	30.1655524546223\\
40.2010050251256	30.9626049469274\\
40.5025125628141	31.6363470273992\\
40.8040201005025	32.1870014237628\\
41.105527638191	32.6156995877423\\
41.4070351758794	32.9234665113762\\
41.7085427135678	33.1106920850893\\
42.0100502512563	33.1768477999917\\
42.3115577889447	33.1203240559496\\
42.6130653266332	32.9383293106258\\
42.9145728643216	32.6268357264088\\
43.21608040201	32.1805978375343\\
43.5175879396985	31.593334209411\\
43.8190954773869	30.8582854376344\\
44.1206030150754	29.9696206682428\\
44.4221105527638	28.9257044052973\\
44.7236180904523	27.736267558405\\
45.0251256281407	26.4369729202961\\
45.3266331658292	25.1143322992998\\
45.6281407035176	23.9309786640562\\
45.929648241206	23.1019106925455\\
46.2311557788945	22.7646271395054\\
46.5326633165829	22.8489958875178\\
46.8341708542714	23.1387383824006\\
47.1356783919598	23.4271808886564\\
47.4371859296482	23.5825013429303\\
47.7386934673367	23.5331607724212\\
48.0402010050251	23.2387296955822\\
48.3417085427136	22.6694097206599\\
48.643216080402	21.7941748193419\\
48.9447236180904	20.5744452413639\\
49.2462311557789	18.9648528845638\\
49.5477386934673	16.9392863478116\\
49.8492462311558	14.6226896084341\\
50.1507537688442	12.7097135600846\\
50.4522613065327	12.4904863480096\\
50.7537688442211	13.7983246313656\\
51.0552763819096	15.3299011254982\\
51.356783919598	16.4969698994917\\
51.6582914572864	17.1974448927605\\
51.9597989949749	17.4414325219429\\
52.2613065326633	17.2413765263277\\
52.5628140703518	16.5855928897273\\
52.8643216080402	15.4266721468524\\
53.1658291457286	13.6668992891838\\
53.4673366834171	11.1459165452803\\
53.7688442211055	7.77436354882013\\
54.070351758794	4.96798661259822\\
54.3718592964824	6.43464968049096\\
54.6733668341709	9.43160354806417\\
54.9748743718593	11.6526041512358\\
55.2763819095477	13.0427804028963\\
55.5778894472362	13.7598368344532\\
55.8793969849246	13.8979246130093\\
56.1809045226131	13.4850050175488\\
56.4824120603015	12.4866743550953\\
56.78391959799	10.7886452491326\\
57.0854271356784	8.14212086446622\\
57.3869346733668	4.10443857283423\\
57.6884422110553	-0.293011355766737\\
57.9899497487437	2.39371238143866\\
58.2914572864322	6.49174311223641\\
58.5929648241206	9.09371350078959\\
58.894472361809	10.6232332321389\\
59.1959798994975	11.3725094246969\\
59.4974874371859	11.4706974624334\\
59.7989949748744	10.9460810395873\\
60.1005025125628	9.73895331658969\\
60.4020100502513	7.66512338889567\\
60.7035175879397	4.28492045728245\\
61.0050251256281	-1.28779105986428\\
61.3065326633166	-3.57755044946998\\
61.608040201005	2.28593889402316\\
61.9095477386935	6.00539586493085\\
62.2110552763819	8.14754722189809\\
62.5125628140703	9.29355029175565\\
62.8140703517588	9.68231102455138\\
63.1155778894472	9.39180233749278\\
63.4170854271357	8.39092476598927\\
63.7185929648241	6.51762393920887\\
64.0201005025126	3.34520399156855\\
64.321608040201	-2.275093897945\\
64.6231155778895	-7.39247377688713\\
64.9246231155779	-0.181538670000066\\
65.2261306532663	4.12402128771157\\
65.5276381909548	6.50726103684019\\
65.8291457286432	7.77319610351617\\
66.1306532663316	8.21870282348914\\
66.4321608040201	7.93786827786306\\
66.7336683417086	6.89645655234585\\
67.035175879397	4.90530078344608\\
67.3366834170854	1.43832444588429\\
67.6381909547739	-5.12522715100448\\
67.9396984924623	-8.65065090204888\\
68.2412060301507	-0.602358350552436\\
68.5427135678392	3.43522732984383\\
68.8442211055276	5.62718737288162\\
69.1457286432161	6.72924423119122\\
69.4472361809045	7.00379926427701\\
69.748743718593	6.5155921113639\\
70.0502512562814	5.18656832283034\\
70.3517587939699	2.72769495291834\\
70.6532663316583	-1.71720786059734\\
70.9547738693467	-11.0626862868486\\
71.2562814070352	-6.02955945614292\\
71.5577889447236	0.341912550355516\\
71.8592964824121	3.51950595981231\\
72.1608040201005	5.21200015178937\\
72.462311557789	5.92754230169379\\
72.7638190954774	5.83131334376208\\
73.0653266331658	4.91743712465149\\
73.3668341708543	3.00371276983174\\
73.6683417085427	-0.466235955923651\\
73.9698492462311	-7.49355618128328\\
74.2713567839196	-11.9504638391353\\
74.572864321608	-2.50043829969746\\
74.8743718592965	1.65515187464376\\
75.1758793969849	3.84354648849705\\
75.4773869346734	4.89168414240521\\
75.7788944723618	5.06533075868225\\
76.0804020100502	4.41185041233342\\
76.3819095477387	2.80544341548358\\
76.6834170854271	-0.183795872691633\\
76.9849246231156	-6.02674624776023\\
77.286432160804	-16.8777793208724\\
77.5879396984925	-4.81408085585031\\
77.8894472361809	0.169946200655545\\
78.1909547738694	2.71836572719866\\
78.4924623115578	3.98689151165047\\
78.7939698492462	4.32583669851283\\
79.0954773869347	3.81900954771186\\
79.3969849246231	2.36976714399873\\
79.6984924623115	-0.39972262276666\\
80	-5.76575766960775\\
};
\addlegendentry{\footnotesize $|G_t(\bm{\phi})|^2$}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
44	-33.4588440882003\\
44	53.0439218371419\\
48	53.0439218371419\\
48	-33.4588440882003\\
44	-33.4588440882003\\
}--cycle;
\addplot [color=mycolor4, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	9.25890444276536\\
20.3015075376884	9.91641137372812\\
20.6030150753769	10.4529243437424\\
20.9045226130653	10.8755405089757\\
21.2060301507538	11.1882882046235\\
21.5075376884422	11.392511819774\\
21.8090452261307	11.4870286984067\\
22.1105527638191	11.4680761917099\\
22.4120603015075	11.3290375283844\\
22.713567839196	11.0599014567463\\
23.0150753768844	10.6463684780642\\
23.3165829145729	10.0684651315552\\
23.6180904522613	9.29849015987298\\
23.9195979899498	8.29823201730966\\
24.2211055276382	7.01635853369169\\
24.5226130653266	5.39208520055985\\
24.8241206030151	3.39746912443121\\
25.1256281407035	1.26382604336823\\
25.427135678392	0.118914399128471\\
25.7286432160804	1.27214436212574\\
26.0301507537688	3.65508282115036\\
26.3316582914573	5.98113714018473\\
26.6331658291457	7.93417724867385\\
26.9346733668342	9.52329434050512\\
27.2361809045226	10.8049461724516\\
27.5376884422111	11.8278434302167\\
27.8391959798995	12.6267781416753\\
28.1407035175879	13.2247260449483\\
28.4422110552764	13.6353985556107\\
28.7437185929648	13.8649790841062\\
29.0452261306533	13.9129970252338\\
29.3467336683417	13.7724424788694\\
29.6482412060301	13.4291873272433\\
29.9497487437186	12.8607944793337\\
30.251256281407	12.0351662162507\\
30.5527638190955	10.9113223068667\\
30.8542713567839	9.45264470100369\\
31.1557788944724	7.6960365174819\\
31.4572864321608	6.01433317465489\\
31.7587939698492	5.50439226152861\\
32.0603015075377	6.85739250168126\\
32.3618090452261	9.04580991279562\\
32.6633165829146	11.1494570288145\\
32.964824120603	12.9205196217794\\
33.2663316582915	14.3510557362299\\
33.5678391959799	15.4780345762098\\
33.8693467336683	16.3363961890207\\
34.1708542713568	16.9508606657778\\
34.4723618090452	17.3360175037808\\
34.7738693467337	17.4976711337206\\
35.0753768844221	17.4341047468759\\
35.3768844221105	17.1375542476198\\
35.678391959799	16.5975022064779\\
35.9798994974874	15.8105394066413\\
36.2814070351759	14.8100559668567\\
36.5829145728643	13.7450825353723\\
36.8844221105528	13.013414704839\\
37.1859296482412	13.1857885348447\\
37.4874371859297	14.3761468029141\\
37.7889447236181	16.0715818541153\\
38.0904522613065	17.7909006745411\\
38.391959798995	19.3257603051202\\
38.6934673366834	20.6212950519085\\
38.9949748743719	21.676989390522\\
39.2964824120603	22.5066878456985\\
39.5979899497487	23.1257404112586\\
39.8994974874372	23.5480375326421\\
40.2010050251256	23.7869166647732\\
40.5025125628141	23.8585066754961\\
40.8040201005025	23.7880045475683\\
41.105527638191	23.6201102915295\\
41.4070351758794	23.4332747515083\\
41.7085427135678	23.3493884561454\\
42.0100502512563	23.5148947058294\\
42.3115577889447	24.0331049704787\\
42.6130653266332	24.8925135775638\\
42.9145728643216	25.9775309988576\\
43.21608040201	27.1473718759941\\
43.5175879396985	28.2942740010143\\
43.8190954773869	29.3539749143659\\
44.1206030150754	30.2939125450693\\
44.4221105527638	31.0998710486746\\
44.7236180904523	31.766934683732\\
45.0251256281407	32.2943268385083\\
45.3266331658292	32.6826704995359\\
45.6281407035176	32.9325766213199\\
45.929648241206	33.0439218371419\\
46.2311557788945	33.0154775793338\\
46.5326633165829	32.8447274885381\\
46.8341708542714	32.5278177443844\\
47.1356783919598	32.0596746494554\\
47.4371859296482	31.4344436425447\\
47.7386934673367	30.6466241490485\\
48.0402010050251	29.6937201938027\\
48.3417085427136	28.5820935538159\\
48.643216080402	27.3390597165481\\
48.9447236180904	26.0346952616178\\
49.2462311557789	24.8088346095881\\
49.5477386934673	23.8669432775765\\
49.8492462311558	23.3800681043245\\
50.1507537688442	23.3364728774949\\
50.4522613065327	23.546227537044\\
50.7537688442211	23.7909180248572\\
51.0552763819096	23.9177909723242\\
51.356783919598	23.8399060375263\\
51.6582914572864	23.5075813749159\\
51.9597989949749	22.8853346657709\\
52.2613065326633	21.9382883035635\\
52.5628140703518	20.6261220721527\\
52.8643216080402	18.9092456986648\\
53.1658291457286	16.7983873088286\\
53.4673366834171	14.5617450696543\\
53.7688442211055	13.1538161768098\\
54.070351758794	13.5352492758268\\
54.3718592964824	14.9257909055691\\
54.6733668341709	16.2521622335965\\
54.9748743718593	17.1548519041105\\
55.2763819095477	17.5820824705669\\
55.5778894472362	17.5398220164764\\
55.8793969849246	17.0228372462979\\
56.1809045226131	15.9939899878394\\
56.4824120603015	14.3697516485935\\
56.78391959799	12.0097404926398\\
57.0854271356784	8.81933906753375\\
57.3869346733668	5.85502429497723\\
57.6884422110553	6.68595706198914\\
57.9899497487437	9.5483409416903\\
58.2914572864322	11.7855579919211\\
58.5929648241206	13.1847115210771\\
58.894472361809	13.8837451874344\\
59.1959798994975	13.9737794432924\\
59.4974874371859	13.4781180265099\\
59.7989949748744	12.3513673931866\\
60.1005025125628	10.4563324730945\\
60.4020100502513	7.50457470865518\\
60.7035175879397	3.13547668291704\\
61.0050251256281	0.361618780058109\\
61.3065326633166	4.21020062698489\\
61.608040201005	7.73260781537869\\
61.9095477386935	9.89849402830225\\
62.2110552763819	11.0980823642831\\
62.5125628140703	11.5515918712583\\
62.8140703517588	11.3429050338129\\
63.1155778894472	10.458190805807\\
63.4170854271357	8.77527160922529\\
63.7185929648241	5.98307187584243\\
64.0201005025126	1.38386038272796\\
64.321608040201	-3.8401769663725\\
64.6231155778895	0.768291436244112\\
64.9246231155779	5.18284554945853\\
65.2261306532663	7.73158374612103\\
65.5276381909548	9.1293363203992\\
65.8291457286432	9.69278369563\\
66.1306532663316	9.53633410820203\\
66.4321608040201	8.65071776532869\\
66.7336683417086	6.89506517067252\\
67.035175879397	3.88326533467398\\
67.3366834170854	-1.40207880521825\\
67.6381909547739	-7.05276968690646\\
67.9396984924623	-0.325644060528703\\
68.2412060301507	4.10303562751551\\
68.5427135678392	6.54044459120956\\
68.8442211055276	7.81866958814891\\
69.1457286432161	8.24665660259365\\
69.4472361809045	7.91934490448642\\
69.748743718593	6.79387566449532\\
70.0502512562814	4.65479535378978\\
70.3517587939699	0.89588161126801\\
70.6532663316583	-6.27611937501194\\
70.9547738693467	-6.67776960122291\\
71.2562814070352	0.422765192101622\\
71.5577889447236	4.03021194731201\\
71.8592964824121	5.97782010568392\\
72.1608040201005	6.88618620115977\\
72.462311557789	6.96897188970098\\
72.7638190954774	6.25664016631259\\
73.0653266331658	4.62199392460747\\
73.3668341708543	1.65854058995308\\
73.6683417085427	-3.90966902576395\\
73.9698492462311	-12.3414429504429\\
74.2713567839196	-3.0505155054521\\
74.572864321608	1.80286517810185\\
74.8743718592965	4.33884112359908\\
75.1758793969849	5.62240530940426\\
75.4773869346734	5.99698284468303\\
75.7788944723618	5.55326893174623\\
76.0804020100502	4.21581240393806\\
76.3819095477387	1.67103083928117\\
76.6834170854271	-3.06019556744968\\
76.9849246231156	-13.4588440882003\\
77.286432160804	-5.9926544451813\\
77.5879396984925	0.012048078262751\\
77.8894472361809	2.99754927351057\\
78.1909547738694	4.53969800908419\\
78.4924623115578	5.09991730590161\\
78.7939698492462	4.8139167256839\\
79.0954773869347	3.63584821274168\\
79.3969849246231	1.29343726586251\\
79.6984924623115	-3.07467424075054\\
80	-13.1599980376051\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
48	-32.4069910543863\\
48	52.9079104033719\\
52	52.9079104033719\\
52	-32.4069910543863\\
48	-32.4069910543863\\
}--cycle;
\addplot [color=mycolor6, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	7.7009397208061\\
20.3015075376884	8.32252355254974\\
20.6030150753769	8.82308472037812\\
20.9045226130653	9.20938158564314\\
21.2060301507538	9.48502221588717\\
21.5075376884422	9.65084885501835\\
21.8090452261307	9.70506626816962\\
22.1105527638191	9.64313294092238\\
22.4120603015075	9.45739318511539\\
22.713567839196	9.13637982581031\\
23.0150753768844	8.66364858403739\\
23.3165829145729	8.01589912234107\\
23.6180904522613	7.15997883167\\
23.9195979899498	6.048205132752\\
24.2211055276382	4.61181184096534\\
24.5226130653266	2.75686912899062\\
24.8241206030151	0.400092775245071\\
25.1256281407035	-2.21267295911468\\
25.427135678392	-3.33114077140772\\
25.7286432160804	-1.36147885574866\\
26.0301507537688	1.51283544266056\\
26.3316582914573	3.99089313502373\\
26.6331658291457	5.96741221662575\\
26.9346733668342	7.53409188280983\\
27.2361809045226	8.77511616486311\\
27.5376884422111	9.74886784177045\\
27.8391959798995	10.4935071411869\\
28.1407035175879	11.0328904907017\\
28.4422110552764	11.3804223955986\\
28.7437185929648	11.5411933071047\\
29.0452261306533	11.5128481765837\\
29.3467336683417	11.2853960036713\\
29.6482412060301	10.8399305639203\\
29.9497487437186	10.1460122364768\\
30.251256281407	9.15737342967236\\
30.5527638190955	7.80654629712257\\
30.8542713567839	6.00656896900648\\
31.1557788944724	3.71680193291184\\
31.4572864321608	1.38237243341581\\
31.7587939698492	0.953551066220825\\
32.0603015075377	3.1898528612719\\
32.3618090452261	5.92471228602687\\
32.6633165829146	8.22153321529981\\
32.964824120603	10.0265671463753\\
33.2663316582915	11.42088872264\\
33.5678391959799	12.4755687626073\\
33.8693467336683	13.2382235912597\\
34.1708542713568	13.7372412268717\\
34.4723618090452	13.9861278285125\\
34.7738693467337	13.9859161754167\\
35.0753768844221	13.7257796877632\\
35.3768844221105	13.1822341756277\\
35.678391959799	12.3178924476375\\
35.9798994974874	11.0842276667819\\
36.2814070351759	9.44990532810203\\
36.5829145728643	7.54997596970816\\
36.8844221105528	6.17956881677969\\
37.1859296482412	6.75340772713957\\
37.4874371859297	8.89701458662631\\
37.7889447236181	11.210926598746\\
38.0904522613065	13.1724916512125\\
38.391959798995	14.7271966087845\\
38.6934673366834	15.915559913604\\
38.9949748743719	16.7804844943665\\
39.2964824120603	17.3515956230324\\
39.5979899497487	17.6449643715731\\
39.8994974874372	17.6652522559618\\
40.2010050251256	17.4085278666441\\
40.5025125628141	16.867902591034\\
40.8040201005025	16.0496595207814\\
41.105527638191	15.021306005559\\
41.4070351758794	14.0305773382991\\
41.7085427135678	13.6323259992657\\
42.0100502512563	14.3376224755214\\
42.3115577889447	15.9027543842691\\
42.6130653266332	17.7030392630932\\
42.9145728643216	19.370674368941\\
43.21608040201	20.7866770117731\\
43.5175879396985	21.9335461563987\\
43.8190954773869	22.8234552981601\\
44.1206030150754	23.4743023300736\\
44.4221105527638	23.9038398833812\\
44.7236180904523	24.1306846728576\\
45.0251256281407	24.1794128759278\\
45.3266331658292	24.0901527691818\\
45.6281407035176	23.9332871838513\\
45.929648241206	23.8242592213025\\
46.2311557788945	23.9173555567957\\
46.5326633165829	24.3474179086281\\
46.8341708542714	25.1410922328892\\
47.1356783919598	26.1976061577614\\
47.4371859296482	27.3657069385072\\
47.7386934673367	28.520341221925\\
48.0402010050251	29.5844641087975\\
48.3417085427136	30.518455270639\\
48.643216080402	31.3047270060694\\
48.9447236180904	31.9368384818835\\
49.2462311557789	32.4132511823639\\
49.5477386934673	32.7340386562747\\
49.8492462311558	32.8992157257184\\
50.1507537688442	32.9079104033719\\
50.4522613065327	32.7579850411952\\
50.7537688442211	32.4459498892188\\
51.0552763819096	31.9671880603707\\
51.356783919598	31.3167145913412\\
51.6582914572864	30.4910380503787\\
51.9597989949749	29.4923554444922\\
52.2613065326633	28.337468731209\\
52.5628140703518	27.0749946872164\\
52.8643216080402	25.8116161061246\\
53.1658291457286	24.7283205674284\\
53.4673366834171	24.0276597501639\\
53.7688442211055	23.7879313666575\\
54.070351758794	23.8827250742175\\
54.3718592964824	24.0890971870503\\
54.6733668341709	24.2216371193575\\
54.9748743718593	24.1664356268546\\
55.2763819095477	23.8584481212263\\
55.5778894472362	23.2547552475919\\
55.8793969849246	22.3175073222124\\
56.1809045226131	21.0065833415673\\
56.4824120603015	19.2875347795883\\
56.78391959799	17.1895061005846\\
57.0854271356784	15.0284476799732\\
57.3869346733668	13.7816521946723\\
57.6884422110553	14.2387002599817\\
57.9899497487437	15.5534569497046\\
58.2914572864322	16.7534080830859\\
58.5929648241206	17.5185091227202\\
58.894472361809	17.7970060014648\\
59.1959798994975	17.5855669743475\\
59.4974874371859	16.8658170666585\\
59.7989949748744	15.582438404037\\
60.1005025125628	13.6289997657979\\
60.4020100502513	10.8716376887563\\
60.7035175879397	7.5790106993112\\
61.0050251256281	6.37810454732812\\
61.3065326633166	8.71603311134334\\
61.608040201005	11.2321647382989\\
61.9095477386935	12.9194734306227\\
62.2110552763819	13.839551514681\\
62.5125628140703	14.0999127616352\\
62.8140703517588	13.7430772392146\\
63.1155778894472	12.7402301429318\\
63.4170854271357	10.9731614695958\\
63.7185929648241	8.18490488801859\\
64.0201005025126	4.03814241361903\\
64.321608040201	0.875901628795532\\
64.6231155778895	4.2274711771272\\
64.9246231155779	7.77851794033734\\
65.2261306532663	9.9807993196801\\
65.5276381909548	11.1848549214953\\
65.8291457286432	11.6127924996509\\
66.1306532663316	11.3474842440012\\
66.4321608040201	10.3669985612309\\
66.7336683417086	8.52821276951119\\
67.035175879397	5.47190622043348\\
67.3366834170854	0.482513029059874\\
67.6381909547739	-3.00399430757255\\
67.9396984924623	2.2306387696438\\
68.2412060301507	6.08502406064991\\
68.5427135678392	8.28965978914829\\
68.8442211055276	9.42942658024498\\
69.1457286432161	9.7541333156401\\
69.4472361809045	9.3378163917223\\
69.748743718593	8.12729900119933\\
70.0502512562814	5.90179059762062\\
70.3517587939699	2.07658131009254\\
70.6532663316583	-4.5365166222893\\
70.9547738693467	-3.70732733876275\\
71.2562814070352	2.28123510887394\\
71.5577889447236	5.57708922418993\\
71.8592964824121	7.37237446939491\\
72.1608040201005	8.17755126898896\\
72.462311557789	8.175334587794\\
72.7638190954774	7.38239064577385\\
73.0653266331658	5.66118919962037\\
73.3668341708543	2.59453942159774\\
73.6683417085427	-3.03466126781632\\
73.9698492462311	-9.05602587971094\\
74.2713567839196	-1.22397118208329\\
74.572864321608	3.20465466081004\\
74.8743718592965	5.57020536450898\\
75.1758793969849	6.74836126439232\\
75.4773869346734	7.03998608322468\\
75.7788944723618	6.51913758058498\\
76.0804020100502	5.09854273100427\\
76.3819095477387	2.44839575957911\\
76.6834170854271	-2.43326298126414\\
76.9849246231156	-11.6109594667638\\
77.286432160804	-4.16412219846359\\
77.5879396984925	1.29595597610722\\
77.8894472361809	4.09619017948501\\
78.1909547738694	5.531251222121\\
78.4924623115578	6.00991284398106\\
78.7939698492462	5.64912830446531\\
79.0954773869347	4.3904119884146\\
79.3969849246231	1.94351934551901\\
79.6984924623115	-2.59536222989675\\
80	-12.4069910543863\\
};

\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
52	-27.1015703306684\\
52	52.7963993641629\\
56	52.7963993641629\\
56	-27.1015703306684\\
52	-27.1015703306684\\
}--cycle;
\addplot [color=mycolor8, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	5.08624990048924\\
20.3015075376884	5.93292956976114\\
20.6030150753769	6.63094437784247\\
20.9045226130653	7.19524200034391\\
21.2060301507538	7.63562115282014\\
21.5075376884422	7.95789460629226\\
21.8090452261307	8.16455975492005\\
22.1105527638191	8.25511072177773\\
22.4120603015075	8.22605151504513\\
22.713567839196	8.07061053242984\\
23.0150753768844	7.77809575586537\\
23.3165829145729	7.33274763529693\\
23.6180904522613	6.71181321312793\\
23.9195979899498	5.88232988321715\\
24.2211055276382	4.79569634919557\\
24.5226130653266	3.37854854640278\\
24.8241206030151	1.51910445303241\\
25.1256281407035	-0.936464805343689\\
25.427135678392	-4.00945296877643\\
25.7286432160804	-6.19090041951421\\
26.0301507537688	-4.34121602045633\\
26.3316582914573	-1.0076122587231\\
26.6331658291457	1.77513209260667\\
26.9346733668342	3.9255552206144\\
27.2361809045226	5.59524115279788\\
27.5376884422111	6.89950788411181\\
27.8391959798995	7.91226434851546\\
28.1407035175879	8.67982336258063\\
28.4422110552764	9.23052835829117\\
28.7437185929648	9.58027872452408\\
29.0452261306533	9.73543531224595\\
29.3467336683417	9.69400408351061\\
29.6482412060301	9.4454646684282\\
29.9497487437186	8.96919555170007\\
30.251256281407	8.2310168415442\\
30.5527638190955	7.17681051959568\\
30.8542713567839	5.72174332972611\\
31.1557788944724	3.73702736766774\\
31.4572864321608	1.07823114872582\\
31.7587939698492	-1.93336799364062\\
32.0603015075377	-2.52410029314245\\
32.3618090452261	0.422140021484552\\
32.6633165829146	3.55497529639763\\
32.964824120603	5.99790253713013\\
33.2663316582915	7.84632523860375\\
33.5678391959799	9.23838900664254\\
33.8693467336683	10.2663493081872\\
34.1708542713568	10.9860328331076\\
34.4723618090452	11.4286109363156\\
34.7738693467337	11.6074423867765\\
35.0753768844221	11.5210526960466\\
35.3768844221105	11.1531782887565\\
35.678391959799	10.4700317390812\\
35.9798994974874	9.41449425174142\\
36.2814070351759	7.89865455716796\\
36.5829145728643	5.813594002554\\
36.8844221105528	3.20526141392304\\
37.1859296482412	1.31151875825617\\
37.4874371859297	2.65513100787553\\
37.7889447236181	5.62673392406128\\
38.0904522613065	8.25100619836161\\
38.391959798995	10.2714758310017\\
38.6934673366834	11.7807003514855\\
38.9949748743719	12.8718828494516\\
39.2964824120603	13.6053143803341\\
39.5979899497487	14.0138489731414\\
39.8994974874372	14.1089954222501\\
40.2010050251256	13.883792813834\\
40.5025125628141	13.3130448547942\\
40.8040201005025	12.353162200792\\
41.105527638191	10.9516887432292\\
41.4070351758794	9.11702592023744\\
41.7085427135678	7.25505637009167\\
42.0100502512563	6.80478766122582\\
42.3115577889447	8.5618964037975\\
42.6130653266332	11.0191203886588\\
42.9145728643216	13.1863054603023\\
43.21608040201	14.8926650502075\\
43.5175879396985	16.1707885181577\\
43.8190954773869	17.0709492921479\\
44.1206030150754	17.6286583282177\\
44.4221105527638	17.8626748100124\\
44.7236180904523	17.7783037204217\\
45.0251256281407	17.3734846066155\\
45.3266331658292	16.6541022191592\\
45.6281407035176	15.6794732852865\\
45.929648241206	14.6819367730573\\
46.2311557788945	14.223614573858\\
46.5326633165829	14.8886256337423\\
46.8341708542714	16.4735030091021\\
47.1356783919598	18.311037236203\\
47.4371859296482	20.0005438220628\\
47.7386934673367	21.4150410665029\\
48.0402010050251	22.5375705795498\\
48.3417085427136	23.382531651736\\
48.643216080402	23.970642651811\\
48.9447236180904	24.3240173742342\\
49.2462311557789	24.4694745165677\\
49.5477386934673	24.447676296126\\
49.8492462311558	24.3283237868364\\
50.1507537688442	24.2273607202233\\
50.4522613065327	24.3057029290921\\
50.7537688442211	24.7135608056623\\
51.0552763819096	25.4928801756325\\
51.356783919598	26.5456571884343\\
51.6582914572864	27.7127494099507\\
51.9597989949749	28.8602935914517\\
52.2613065326633	29.905904376394\\
52.5628140703518	30.8075561285448\\
52.8643216080402	31.5467284642042\\
53.1658291457286	32.1165567920847\\
53.4673366834171	32.5151220036137\\
53.7688442211055	32.741971488998\\
54.070351758794	32.7963993641629\\
54.3718592964824	32.6766628182568\\
54.6733668341709	32.3797660599654\\
54.9748743718593	31.9017632805047\\
55.2763819095477	31.2388538427243\\
55.5778894472362	30.3900353825335\\
55.8793969849246	29.3629571652115\\
56.1809045226131	28.1859345388337\\
56.4824120603015	26.9294151167802\\
56.78391959799	25.7321586997019\\
57.0854271356784	24.7963563130124\\
57.3869346733668	24.2891980810845\\
57.6884422110553	24.1982815612413\\
57.9899497487437	24.3357820792945\\
58.2914572864322	24.4840961749394\\
58.5929648241206	24.4884826191183\\
58.894472361809	24.2578603592684\\
59.1959798994975	23.7368544807456\\
59.4974874371859	22.8832804694553\\
59.7989949748744	21.6568265964191\\
60.1005025125628	20.0232371639991\\
60.4020100502513	18.0017485661714\\
60.7035175879397	15.8525699327317\\
61.0050251256281	14.4377469470408\\
61.3065326633166	14.6405679853486\\
61.608040201005	15.8262973005648\\
61.9095477386935	16.9835893305052\\
62.2110552763819	17.7240601214194\\
62.5125628140703	17.9691193198776\\
62.8140703517588	17.705341382035\\
63.1155778894472	16.9077521515204\\
63.4170854271357	15.5136933371036\\
63.7185929648241	13.4117809383242\\
64.0201005025126	10.5093160173045\\
64.321608040201	7.45114681329682\\
64.6231155778895	7.29336462025833\\
64.9246231155779	9.81014426145032\\
65.2261306532663	12.0449064811003\\
65.5276381909548	13.4507238346175\\
65.8291457286432	14.112726341765\\
66.1306532663316	14.1124267067479\\
66.4321608040201	13.4627757726906\\
66.7336683417086	12.0964264127014\\
67.035175879397	9.83378952120358\\
67.3366834170854	6.35152035738054\\
67.6381909547739	2.06165921451475\\
67.9396984924623	2.83452066063575\\
68.2412060301507	6.73481470758855\\
68.5427135678392	9.40858610803207\\
68.8442211055276	10.9414433706398\\
69.1457286432161	11.611781174161\\
69.4472361809045	11.5451750180372\\
69.748743718593	10.7502651511742\\
70.0502512562814	9.11734387524876\\
70.3517587939699	6.34712570258074\\
70.6532663316583	1.8099620439333\\
70.9547738693467	-2.75190582189191\\
71.2562814070352	1.65936820414623\\
71.5577889447236	5.78925043402279\\
71.8592964824121	8.16750280871986\\
72.1608040201005	9.40762013497761\\
72.462311557789	9.79050567649784\\
72.7638190954774	9.40397928727191\\
73.0653266331658	8.19977308790084\\
73.3668341708543	5.95566566496592\\
73.6683417085427	2.08083576955289\\
73.9698492462311	-4.45570811338661\\
74.2713567839196	-3.06319580091997\\
74.572864321608	2.66072820374956\\
74.8743718592965	5.827002268662\\
75.1758793969849	7.52963136080638\\
75.4773869346734	8.24436355933824\\
75.7788944723618	8.13690114783037\\
76.0804020100502	7.20561356813749\\
76.3819095477387	5.2783550417119\\
76.6834170854271	1.84681671032519\\
76.9849246231156	-4.53204416038722\\
77.286432160804	-7.10157033066838\\
77.5879396984925	0.143419451170075\\
77.8894472361809	3.95910301163991\\
78.1909547738694	5.99472407844399\\
78.4924623115578	6.92854821318838\\
78.7939698492462	6.99211987472347\\
79.0954773869347	6.21553903513939\\
79.3969849246231	4.45300650837402\\
79.6984924623115	1.23554217704299\\
80	-4.92130922980834\\
};

\addplot[area legend, draw=none, fill=mycolor9, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
56	-27.8353584009942\\
56	52.6798683786764\\
60	52.6798683786764\\
60	-27.8353584009942\\
56	-27.8353584009942\\
}--cycle;
\addplot [color=mycolor10, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	-0.133121437475268\\
20.3015075376884	1.47648495808505\\
20.6030150753769	2.79015710886745\\
20.9045226130653	3.87031571788742\\
21.2060301507538	4.75799137134192\\
21.5075376884422	5.48049404878208\\
21.8090452261307	6.05598001057939\\
22.1105527638191	6.49615344838179\\
22.4120603015075	6.80785416646614\\
22.713567839196	6.99394349632462\\
23.0150753768844	7.05370114508406\\
23.3165829145729	6.98282253575735\\
23.6180904522613	6.77301420414801\\
23.9195979899498	6.41109014712981\\
24.2211055276382	5.87733751178632\\
24.5226130653266	5.14268499893581\\
24.8241206030151	4.16375239240841\\
25.1256281407035	2.87395454392538\\
25.427135678392	1.16725671148907\\
25.7286432160804	-1.12855478622481\\
26.0301507537688	-4.2492348202511\\
26.3316582914573	-7.83535840099415\\
26.6331658291457	-7.75228972556346\\
26.9346733668342	-3.97227810582069\\
27.2361809045226	-0.653650468476428\\
27.5376884422111	1.82977979608495\\
27.8391959798995	3.7096673526259\\
28.1407035175879	5.15428288917514\\
28.4422110552764	6.26499944746814\\
28.7437185929648	7.10284845560301\\
29.0452261306533	7.70451832551834\\
29.3467336683417	8.09085159464956\\
29.6482412060301	8.27117810899443\\
29.9497487437186	8.24518852067729\\
30.251256281407	8.00304274716643\\
30.5527638190955	7.52375412845583\\
30.8542713567839	6.77125568663513\\
31.1557788944724	5.68660350895425\\
31.4572864321608	4.17314453599425\\
31.7587939698492	2.07046955149445\\
32.0603015075377	-0.860812940346591\\
32.3618090452261	-4.51128310565036\\
32.6633165829146	-5.3053270556232\\
32.964824120603	-1.64884857978433\\
33.2663316582915	1.79727851481488\\
33.5678391959799	4.3405167976581\\
33.8693467336683	6.21331795535116\\
34.1708542713568	7.59670472544002\\
34.4723618090452	8.59748970232454\\
34.7738693467337	9.27669347954003\\
35.0753768844221	9.66681859201663\\
35.3768844221105	9.7803389178805\\
35.678391959799	9.61289232802511\\
35.9798994974874	9.14259704877315\\
36.2814070351759	8.32528362507765\\
36.5829145728643	7.08390958061995\\
36.8844221105528	5.28991757029843\\
37.1859296482412	2.75168448651516\\
37.4874371859297	-0.546721578746144\\
37.7889447236181	-2.34866165322114\\
38.0904522613065	0.444016939216908\\
38.391959798995	3.91569551362761\\
38.6934673366834	6.55869848958332\\
38.9949748743719	8.48526330899688\\
39.2964824120603	9.87140838353861\\
39.5979899497487	10.827152852668\\
39.8994974874372	11.4136250058517\\
40.2010050251256	11.6591928405136\\
40.5025125628141	11.5672137540698\\
40.8040201005025	11.1174897623276\\
41.105527638191	10.2623965172532\\
41.4070351758794	8.91829615242489\\
41.7085427135678	6.96266734933704\\
42.0100502512563	4.33935403289678\\
42.3115577889447	1.94774122940765\\
42.6130653266332	2.79704814551036\\
42.9145728643216	5.89366773846319\\
43.21608040201	8.67787647315117\\
43.5175879396985	10.7735602023555\\
43.8190954773869	12.2877437739232\\
44.1206030150754	13.3268529208505\\
44.4221105527638	13.9554959875906\\
44.7236180904523	14.2040176989764\\
45.0251256281407	14.0754249791357\\
45.3266331658292	13.5480377650009\\
45.6281407035176	12.5769926989011\\
45.929648241206	11.1095185494082\\
46.2311557788945	9.19058095327978\\
46.5326633165829	7.45094118505881\\
46.8341708542714	7.62290664244762\\
47.1356783919598	9.82723063901159\\
47.4371859296482	12.3099012032646\\
47.7386934673367	14.3564065722248\\
48.0402010050251	15.9017521850491\\
48.3417085427136	16.9976865915182\\
48.643216080402	17.6926672414353\\
48.9447236180904	18.0156835722293\\
49.2462311557789	17.9788338948758\\
49.5477386934673	17.585730875287\\
49.8492462311558	16.8530919132961\\
50.1507537688442	15.8741070357985\\
50.4522613065327	14.9727970619548\\
50.7537688442211	14.8193845916226\\
51.0552763819096	15.8563777386588\\
51.356783919598	17.6215940890455\\
51.6582914572864	19.4598408278209\\
51.9597989949749	21.0670066303064\\
52.2613065326633	22.3657886632899\\
52.5628140703518	23.3567255214152\\
52.8643216080402	24.0603594378571\\
53.1658291457286	24.5018461205526\\
53.4673366834171	24.7114929355999\\
53.7688442211055	24.7337297622487\\
54.070351758794	24.64332397868\\
54.3718592964824	24.563972198593\\
54.6733668341709	24.6662468081864\\
54.9748743718593	25.1053597924613\\
55.2763819095477	25.9165546167318\\
55.5778894472362	26.9888805211781\\
55.8793969849246	28.1552646527628\\
56.1809045226131	29.2809281123736\\
56.4824120603015	30.285576989255\\
56.78391959799	31.1293712152132\\
57.0854271356784	31.7951714616783\\
57.3869346733668	32.2766747057312\\
57.6884422110553	32.5718931146122\\
57.9899497487437	32.6798683786764\\
58.2914572864322	32.5991468255214\\
58.5929648241206	32.3272710312679\\
58.894472361809	31.8610810483244\\
59.1959798994975	31.1981009307592\\
59.4974874371859	30.3399398909542\\
59.7989949748744	29.299701162385\\
60.1005025125628	28.1167120721073\\
60.4020100502513	26.8808235338214\\
60.7035175879397	25.7546676040879\\
61.0050251256281	24.9446715450453\\
61.3065326633166	24.5727683270995\\
61.608040201005	24.5598243160611\\
61.9095477386935	24.691917619069\\
62.2110552763819	24.7661252720408\\
62.5125628140703	24.64906641851\\
62.8140703517588	24.2621679901947\\
63.1155778894472	23.5539221015847\\
63.4170854271357	22.4817126551308\\
63.7185929648241	21.0082078808488\\
64.0201005025126	19.1287589907303\\
64.321608040201	16.9965747965873\\
64.6231155778895	15.2462186454106\\
64.9246231155779	14.9008834003768\\
65.2261306532663	15.8363720302941\\
65.5276381909548	16.994384887538\\
65.8291457286432	17.8066588166233\\
66.1306532663316	18.1270522203653\\
66.4321608040201	17.9262817184243\\
66.7336683417086	17.1782008275169\\
67.035175879397	15.8233872341311\\
67.3366834170854	13.7574903657937\\
67.6381909547739	10.9045319028677\\
67.9396984924623	7.92861007063698\\
68.2412060301507	7.75730470164729\\
68.5427135678392	10.1662649273649\\
68.8442211055276	12.3202904030101\\
69.1457286432161	13.6549250020385\\
69.4472361809045	14.2380299779532\\
69.748743718593	14.1403377917059\\
70.0502512562814	13.3630523269988\\
70.3517587939699	11.8204902268272\\
70.6532663316583	9.30448407128279\\
70.9547738693467	5.51901718193443\\
71.2562814070352	1.92695601747141\\
71.5577889447236	4.2785061264716\\
71.8592964824121	7.83811490522487\\
72.1608040201005	10.1088623418259\\
72.462311557789	11.3293898289909\\
72.7638190954774	11.7217164093972\\
73.0653266331658	11.367164587795\\
73.3668341708543	10.2301092161566\\
73.6683417085427	8.1315665533715\\
73.9698492462311	4.63982457065617\\
74.2713567839196	-0.676753012391146\\
74.572864321608	-0.794714833056503\\
74.8743718592965	4.16554596201263\\
75.1758793969849	7.28724823090801\\
75.4773869346734	9.0106876490218\\
75.7788944723618	9.7565529448969\\
76.0804020100502	9.68906857122971\\
76.3819095477387	8.81694894289006\\
76.6834170854271	6.99543135728265\\
76.9849246231156	3.80774148207507\\
77.286432160804	-1.72895533237846\\
77.5879396984925	-4.9373898036294\\
77.8894472361809	1.27420963407656\\
78.1909547738694	5.09959503562044\\
78.4924623115578	7.18127678379574\\
78.7939698492462	8.15757468458946\\
79.0954773869347	8.26469429035831\\
79.3969849246231	7.54313636677017\\
79.6984924623115	5.8682741099035\\
80	2.836064499938\\
};
\addplot [color=mycolor11, line width=1.0pt]
  table[row sep=crcr]{%
20	14.4083112124054\\
20.3015075376884	15.2256598153079\\
20.6030150753769	15.9114149825775\\
20.9045226130653	16.4756156840839\\
21.2060301507538	16.9251682294648\\
21.5075376884422	17.2642237294057\\
21.8090452261307	17.4944437733299\\
22.1105527638191	17.61512205958\\
22.4120603015075	17.6231507506367\\
22.713567839196	17.5128169533286\\
23.0150753768844	17.2754026558257\\
23.3165829145729	16.8985495690664\\
23.6180904522613	16.3653567402925\\
23.9195979899498	15.6532661639054\\
24.2211055276382	14.7331881445011\\
24.5226130653266	13.5708739679184\\
24.8241206030151	12.1384697552996\\
25.1256281407035	10.4656646942396\\
25.427135678392	8.81536835664781\\
25.7286432160804	7.98245494370241\\
26.0301507537688	8.75594432960924\\
26.3316582914573	10.6035371463612\\
26.6331658291457	12.6091983753109\\
26.9346733668342	14.3977828435715\\
27.2361809045226	15.9020759201754\\
27.5376884422111	17.1394499825865\\
27.8391959798995	18.1402406949704\\
28.1407035175879	18.9304234742881\\
28.4422110552764	19.5286932826716\\
28.7437185929648	19.9468479057583\\
29.0452261306533	20.1906143499094\\
29.3467336683417	20.2602364747037\\
29.6482412060301	20.1507248062711\\
29.9497487437186	19.8518809738842\\
30.251256281407	19.348488712219\\
30.5527638190955	18.6218840109677\\
30.8542713567839	17.6567239809525\\
31.1557788944724	16.4647495748409\\
31.4572864321608	15.1570516966808\\
31.7587939698492	14.1010209055232\\
32.0603015075377	13.9530918854722\\
32.3618090452261	14.9921104613088\\
32.6633165829146	16.6844252701611\\
32.964824120603	18.4474374871518\\
33.2663316582915	20.0293248233145\\
33.5678391959799	21.3682868002142\\
33.8693467336683	22.4663550342627\\
34.1708542713568	23.3406800768155\\
34.4723618090452	24.0086193359804\\
34.7738693467337	24.4840768484718\\
35.0753768844221	24.7774485304049\\
35.3768844221105	24.89699387949\\
35.678391959799	24.8514389959215\\
35.9798994974874	24.6546567251395\\
36.2814070351759	24.3341694584551\\
36.5829145728643	23.9455294309142\\
36.8844221105528	23.5910812092208\\
37.1859296482412	23.4266201500814\\
37.4874371859297	23.6173130572269\\
37.7889447236181	24.2350972779955\\
38.0904522613065	25.2001392205694\\
38.391959798995	26.3483507526583\\
38.6934673366834	27.5317882226758\\
38.9949748743719	28.6573882908307\\
39.2964824120603	29.6783726805356\\
39.5979899497487	30.5759058317068\\
39.8994974874372	31.3457150762038\\
40.2010050251256	31.990593550376\\
40.5025125628141	32.5167018158652\\
40.8040201005025	32.9319530124595\\
41.105527638191	33.2454831023242\\
41.4070351758794	33.4676740501152\\
41.7085427135678	33.6104300202468\\
42.0100502512563	33.6874904069015\\
42.3115577889447	33.7145617732191\\
42.6130653266332	33.7090173740374\\
42.9145728643216	33.6889185019209\\
43.21608040201	33.671247007542\\
43.5175879396985	33.6695590804397\\
43.8190954773869	33.6916896276782\\
44.1206030150754	33.7383780643337\\
44.4221105527638	33.8034676090567\\
44.7236180904523	33.8756917347358\\
45.0251256281407	33.9414266421016\\
45.3266331658292	33.9875753283033\\
45.6281407035176	34.0039850037524\\
45.929648241206	33.9851889225302\\
46.2311557788945	33.9315135831544\\
46.5326633165829	33.8495968441182\\
46.8341708542714	33.752173761151\\
47.1356783919598	33.6567524644912\\
47.4371859296482	33.5827633511305\\
47.7386934673367	33.5472065539768\\
48.0402010050251	33.5597885193353\\
48.3417085427136	33.619437021375\\
48.643216080402	33.7139118181487\\
48.9447236180904	33.8227327382546\\
49.2462311557789	33.921985904955\\
49.5477386934673	33.9890996749676\\
49.8492462311558	34.0064583190363\\
50.1507537688442	33.9637783428719\\
50.4522613065327	33.8597424020907\\
50.7537688442211	33.7033258468364\\
51.0552763819096	33.5146949930588\\
51.356783919598	33.3246565511141\\
51.6582914572864	33.1708051340814\\
51.9597989949749	33.0888952082883\\
52.2613065326633	33.1008990177154\\
52.5628140703518	33.205507837411\\
52.8643216080402	33.3774014764534\\
53.1658291457286	33.5757739043768\\
53.4673366834171	33.7562437387535\\
53.7688442211055	33.8800732171728\\
54.070351758794	33.9188409839904\\
54.3718592964824	33.8560818079879\\
54.6733668341709	33.6881919286843\\
54.9748743718593	33.4262186165166\\
55.2763819095477	33.0989088176569\\
55.5778894472362	32.7553501635501\\
55.8793969849246	32.4623206530035\\
56.1809045226131	32.289428495715\\
56.4824120603015	32.2814960596327\\
56.78391959799	32.4341458600612\\
57.0854271356784	32.6941743294363\\
57.3869346733668	32.9840382985399\\
57.6884422110553	33.2284338646573\\
57.9899497487437	33.3676463558141\\
58.2914572864322	33.3586842877773\\
58.5929648241206	33.1711089088578\\
58.894472361809	32.7824277155033\\
59.1959798994975	32.1752041669224\\
59.4974874371859	31.3371553268449\\
59.7989949748744	30.2665863499936\\
60.1005025125628	28.9887143735213\\
60.4020100502513	27.5924117519543\\
60.7035175879397	26.2858390375574\\
61.0050251256281	25.3930294720828\\
61.3065326633166	25.1352011078962\\
61.608040201005	25.3769757093858\\
61.9095477386935	25.7731135405306\\
62.2110552763819	26.0473621039347\\
62.5125628140703	26.0511646291171\\
62.8140703517588	25.7097467635412\\
63.1155778894472	24.9739203655668\\
63.4170854271357	23.7954548558084\\
63.7185929648241	22.124601706177\\
64.0201005025126	19.9623582904114\\
64.321608040201	17.6244180460562\\
64.6231155778895	16.3197386602801\\
64.9246231155779	17.053049439839\\
65.2261306532663	18.6227632092593\\
65.5276381909548	19.9115066575279\\
65.8291457286432	20.6419738698419\\
66.1306532663316	20.7920741682237\\
66.4321608040201	20.3607409401464\\
66.7336683417086	19.311239372764\\
67.035175879397	17.5521406484718\\
67.3366834170854	14.9562192068223\\
67.6381909547739	11.7400658253119\\
67.9396984924623	10.3594597151141\\
68.2412060301507	12.5969203106186\\
68.5427135678392	15.1289900954948\\
68.8442211055276	16.8084839490456\\
69.1457286432161	17.6738409242898\\
69.4472361809045	17.8249156177085\\
69.748743718593	17.2907785694849\\
70.0502512562814	16.0170051289952\\
70.3517587939699	13.8445589216225\\
70.6532663316583	10.5300839123378\\
70.9547738693467	6.82452369200257\\
71.2562814070352	7.82934040336352\\
71.5577889447236	11.3652242772291\\
71.8592964824121	13.8572324373262\\
72.1608040201005	15.2832966166001\\
72.462311557789	15.862632607162\\
72.7638190954774	15.6947743227606\\
73.0653266331658	14.7697877920957\\
73.3668341708543	12.9587947923208\\
73.6683417085427	9.96520256214302\\
73.9698492462311	5.59876242856939\\
74.2713567839196	4.25414597228411\\
74.572864321608	8.35467515033736\\
74.8743718592965	11.5292017483184\\
75.1758793969849	13.3883045676379\\
75.4773869346734	14.274625132014\\
75.7788944723618	14.3544925040031\\
76.0804020100502	13.6549569501403\\
76.3819095477387	12.0740366413578\\
76.6834170854271	9.32497543701214\\
76.9849246231156	4.94024655110172\\
77.286432160804	1.82409954042112\\
77.5879396984925	6.05836995321874\\
77.8894472361809	9.74581003577003\\
78.1909547738694	11.903281305867\\
78.4924623115578	12.9854629170734\\
78.7939698492462	13.2128391072822\\
79.0954773869347	12.6380391257728\\
79.3969849246231	11.174265196928\\
79.6984924623115	8.54066934242428\\
80	4.17343101525313\\
};
\addlegendentry{\footnotesize $\sum_{t=1}^5 |G_t(\bm{\phi})|^2$}

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
40	-36.8777793208724\\
40	53.1768477999917\\
44	53.1768477999917\\
44	-36.8777793208724\\
40	-36.8777793208724\\
}--cycle;
% \addlegendentry{Uncertainty}

\end{axis}

% \node[rotate=0,fill=white] (BOC6) at (18mm,-6.5mm){azimuth [$^{\circ}$]};
% \node[rotate=90]  at (-13mm,15mm){Gain [dB]};

\node[rotate=0,fill=white] (BOC6) at (16mm,-7mm){\small azimuth [$^{\circ}$]};
\node[rotate=90]  at (-13mm,12.5mm){\small  Gain [dB]};

\end{tikzpicture}%

==> Figures/1D_UniEl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12559,0.20724,0.07000}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.64914,0.27849,0.07000}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.25925,0.41510,0.07000}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor7}{rgb}{0.54465,0.78031,0.07000}%
\definecolor{mycolor8}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor9}{rgb}{0.97600,0.67238,0.07000}%
\definecolor{mycolor10}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor11}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=48mm,
%height=30mm
width=42mm,
height=25mm,
at={(-.5cm,0cm)},
scale only axis,
xmin=-80,
xmax=-20,
% xlabel style={font=\color{white!15!black}},
% xlabel={elevation [$^{\circ}$]},
ymin=-40,
ymax=40,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]

\addplot [color=mycolor2, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-80	-3.51512595026384\\
-79.6984924623116	2.43624608526483\\
-79.3969849246231	5.16131066000656\\
-79.0954773869347	6.13161077719036\\
-78.7939698492462	5.67292906098794\\
-78.4924623115578	3.58627371502985\\
-78.1909547738694	-1.17118595221092\\
-77.8894472361809	-8.51987190270398\\
-77.5879396984925	-0.39484853579944\\
-77.286432160804	4.35623497934301\\
-76.9849246231156	6.58026060825222\\
-76.6834170854271	7.23267093423681\\
-76.3819095477387	6.49738871772382\\
-76.0804020100502	4.08326776905727\\
-75.7788944723618	-1.13217988066594\\
-75.4773869346734	-5.25056104800217\\
-75.1758793969849	2.06596118191356\\
-74.8743718592965	6.11857603307408\\
-74.572864321608	8.03958919867483\\
-74.2713567839196	8.51034064369969\\
-73.9698492462311	7.63842048042932\\
-73.6683417085427	5.11010846034191\\
-73.3668341708543	0.0328221735149441\\
-73.0653266331658	-2.02642417425943\\
-72.7638190954774	4.18849296029168\\
-72.462311557789	7.86381475588348\\
-72.1608040201005	9.65895686624992\\
-71.8592964824121	10.0988409662248\\
-71.5577889447236	9.26766501168322\\
-71.2562814070352	6.91282554840706\\
-70.9547738693467	2.57052247751693\\
-70.6532663316583	1.09959586252927\\
-70.3517587939699	6.2233478238245\\
-70.0502512562814	9.73832646622583\\
-69.748743718593	11.580296113873\\
-69.4472361809045	12.1608112869141\\
-69.1457286432161	11.5817590961349\\
-68.8442211055276	9.71708725129861\\
-68.5427135678392	6.47956135261069\\
-68.2412060301507	4.87353432457451\\
-67.9396984924623	8.5307578590124\\
-67.6381909547739	11.9530398035313\\
-67.3366834170854	14.0055564319963\\
-67.035175879397	14.922782801484\\
-66.7336683417085	14.8372274345105\\
-66.4321608040201	13.7639718055807\\
-66.1306532663317	11.8177735631446\\
-65.8291457286432	10.332292137292\\
-65.5276381909548	11.9491174330005\\
-65.2261306532663	14.913271293576\\
-64.9246231155779	17.2356037691592\\
-64.6231155778895	18.6793344986731\\
-64.321608040201	19.3301215636678\\
-64.0201005025126	19.279872687564\\
-63.7185929648241	18.6709999457049\\
-63.4170854271357	17.9274936859115\\
-63.1155778894472	17.9970016659863\\
-62.8140703517588	19.435734363798\\
-62.5125628140703	21.4703259407984\\
-62.2110552763819	23.3130705313541\\
-61.9095477386935	24.7065276991399\\
-61.608040201005	25.6304384611125\\
-61.3065326633166	26.1356751177325\\
-61.0050251256281	26.3124243521243\\
-60.7035175879397	26.3099456918517\\
-60.4020100502513	26.3581152711575\\
-60.1005025125628	26.7101482487085\\
-59.7989949748744	27.4695562647663\\
-59.4974874371859	28.5009941892343\\
-59.1959798994975	29.5705700326101\\
-58.894472361809	30.4992659248991\\
-58.5929648241206	31.1917980127851\\
-58.2914572864322	31.6075881677256\\
-57.9899497487437	31.7333027465696\\
-57.6884422110553	31.5685737599858\\
-57.3869346733668	31.1220904613386\\
-57.0854271356784	30.4160077326821\\
-56.78391959799	29.499508309354\\
-56.4824120603015	28.4717344053968\\
-56.1809045226131	27.499873187579\\
-55.8793969849246	26.7834323862377\\
-55.5778894472362	26.4282710340701\\
-55.2763819095477	26.347244551335\\
-54.9748743718593	26.3327613689459\\
-54.6733668341708	26.1910354019009\\
-54.3718592964824	25.7932383542558\\
-54.070351758794	25.0626642672921\\
-53.7688442211055	23.955026334189\\
-53.4673366834171	22.4611113132994\\
-53.1658291457286	20.6621683453375\\
-52.8643216080402	18.8864306849441\\
-52.5628140703518	17.8181910567407\\
-52.2613065326633	17.8714815534384\\
-51.9597989949749	18.5262019553043\\
-51.6582914572864	19.1043487942797\\
-51.356783919598	19.2868018517919\\
-51.0552763819096	18.9648740533549\\
-50.7537688442211	18.0870880859561\\
-50.4522613065327	16.6027970301827\\
-50.1507537688442	14.4815535668541\\
-49.8492462311558	11.9440856578944\\
-49.5477386934673	10.2443794637337\\
-49.2462311557789	10.9259579776491\\
-48.9447236180904	12.6712459236569\\
-48.643216080402	14.0598577736775\\
-48.3417085427136	14.7903860431829\\
-48.0402010050251	14.8620961089156\\
-47.7386934673367	14.2838589185733\\
-47.4371859296482	13.0153267705846\\
-47.1356783919598	10.9536832462717\\
-46.8341708542714	8.0136643141102\\
-46.5326633165829	4.99213373741327\\
-46.2311557788945	5.24590648695363\\
-45.929648241206	7.93189771533912\\
-45.6281407035176	10.135548611281\\
-45.3266331658291	11.4682292259352\\
-45.0251256281407	12.045259216314\\
-44.7236180904523	11.9525248588753\\
-44.4221105527638	11.2029051850411\\
-44.1206030150754	9.72911741535086\\
-43.8190954773869	7.36223642947425\\
-43.5175879396985	3.8838919976281\\
-43.21608040201	0.419358366024085\\
-42.9145728643216	1.96915218609098\\
-42.6130653266332	5.41448241258178\\
-42.3115577889447	7.82430721035627\\
-42.0100502512563	9.26317427861534\\
-41.7085427135678	9.95066820487443\\
-41.4070351758794	10.0020769992735\\
-41.105527638191	9.44841801228125\\
-40.8040201005025	8.24485555208616\\
-40.5025125628141	6.24922263205048\\
-40.2010050251256	3.17040248786674\\
-39.8994974874372	-1.19156331175998\\
-39.5979899497487	-2.84494855366893\\
-39.2964824120603	1.14423830347874\\
-38.9949748743719	4.46522901207288\\
-38.6934673366834	6.56821331968177\\
-38.391959798995	7.80903153822965\\
-38.0904522613065	8.39517466049432\\
-37.7889447236181	8.42322198816703\\
-37.4874371859297	7.91819779286294\\
-37.1859296482412	6.8427934410671\\
-36.8844221105528	5.07933924590179\\
-36.5829145728643	2.37227462306345\\
-36.2814070351759	-1.73243771051904\\
-35.9798994974874	-6.04147375458228\\
-35.678391959799	-3.02382345091451\\
-35.3768844221105	1.16213671442665\\
-35.0753768844221	3.88686912308526\\
-34.7738693467337	5.60974773052516\\
-34.4723618090452	6.63820337135087\\
-34.1708542713568	7.12686078350674\\
-33.8693467336683	7.14813333298565\\
-33.5678391959799	6.72232568910664\\
-33.2663316582915	5.82478508108528\\
-32.964824120603	4.37516303876839\\
-32.6633165829146	2.2001783514861\\
-32.3618090452261	-1.05447210255028\\
-32.0603015075377	-5.88624469501212\\
-31.7587939698492	-8.24042042399969\\
-31.4572864321608	-3.47455651848759\\
-31.1557788944724	0.302625615117449\\
-30.8542713567839	2.74997042289954\\
-30.5527638190955	4.35489205318027\\
-30.251256281407	5.37419450558974\\
-29.9497487437186	5.94003022518172\\
-29.6482412060301	6.12056641928802\\
-29.3467336683417	5.94555054344158\\
-29.0452261306533	5.41567355075063\\
-28.7437185929648	4.50226834598556\\
-28.4422110552764	3.13711753763562\\
-28.1407035175879	1.18514725544492\\
-27.8391959798995	-1.6202054077857\\
-27.5376884422111	-5.78069913505806\\
-27.2361809045226	-10.6299392803175\\
-26.9346733668342	-7.85883355931514\\
-26.6331658291457	-3.29257304122928\\
-26.3316582914573	-0.245847760387676\\
-26.0301507537688	1.81416213612471\\
-25.7286432160804	3.23782235292998\\
-25.427135678392	4.20719151105055\\
-25.1256281407035	4.82242021743593\\
-24.8241206030151	5.14076574026194\\
-24.5226130653266	5.19409203093142\\
-24.2211055276382	4.99683824676151\\
-23.9195979899498	4.54908049361933\\
-23.6180904522613	3.8362482419908\\
-23.3165829145729	2.82536546014796\\
-23.0150753768844	1.4559125548538\\
-22.713567839196	-0.379914665241699\\
-22.4120603015075	-2.87993441303917\\
-22.1105527638191	-6.41024842898912\\
-21.8090452261307	-11.2000640921772\\
-21.5075376884422	-12.0267120925683\\
-21.2060301507538	-7.41357638795085\\
-20.9045226130653	-3.84000681571678\\
-20.6030150753769	-1.36431118027014\\
-20.3015075376884	0.418623720865696\\
-20	1.73560553450716\\
};
\addlegendentry{\footnotesize $|G_t(\bm{\phi})|^2$}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-56	-29.832492841913\\
-56	51.9372138311365\\
-52	51.9372138311365\\
-52	-29.832492841913\\
-56	-29.832492841913\\
}--cycle;
\addplot [color=mycolor4, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	3.47439276607082\\
-79.6984924623116	0.657260340254254\\
-79.3969849246231	-5.97047218124038\\
-79.0954773869347	-9.83249284191299\\
-78.7939698492462	-0.613567235635344\\
-78.4924623115578	3.27351310403128\\
-78.1909547738694	4.94696868749281\\
-77.8894472361809	5.11393698405499\\
-77.5879396984925	3.80403909247724\\
-77.286432160804	0.430983014525964\\
-76.9849246231156	-7.40894462313054\\
-76.6834170854271	-5.79630803071632\\
-76.3819095477387	1.40265814804184\\
-76.0804020100502	4.65683972062141\\
-75.7788944723618	5.99840879451136\\
-75.4773869346734	5.91688411461882\\
-75.1758793969849	4.35238387626322\\
-74.8743718592965	0.606630957617654\\
-74.572864321608	-7.44201413125745\\
-74.2713567839196	-3.05440479791156\\
-73.9698492462311	3.05798832580547\\
-73.6683417085427	5.95825738994967\\
-73.3668341708543	7.12142563691089\\
-73.0653266331658	6.92382488969525\\
-72.7638190954774	5.26812877733266\\
-72.462311557789	1.45956099993867\\
-72.1608040201005	-5.7514192900112\\
-71.8592964824121	-1.10327463066415\\
-71.5577889447236	4.48009939812181\\
-71.2562814070352	7.2545749691659\\
-70.9547738693467	8.39460160650503\\
-70.6532663316583	8.23205602692548\\
-70.3517587939699	6.68510487931519\\
-70.0502512562814	3.18863364018853\\
-69.748743718593	-2.85560796609576\\
-69.4472361809045	0.365200173046219\\
-69.1457286432161	5.74344834125799\\
-68.8442211055276	8.60299057829809\\
-68.5427135678392	9.88405744976831\\
-68.2412060301507	9.92212263798683\\
-67.9396984924623	8.69553145063134\\
-67.6381909547739	5.84298170721905\\
-67.3366834170854	1.06356770500014\\
-67.035175879397	1.78618509978679\\
-66.7336683417085	6.91247899955573\\
-66.4321608040201	10.0497874357658\\
-66.1306532663317	11.6477213934655\\
-65.8291457286432	12.0614359756828\\
-65.5276381909548	11.3551217968167\\
-65.2261306532663	9.37494158529114\\
-64.9246231155779	6.00326947260584\\
-64.6231155778895	4.40602964748979\\
-64.321608040201	8.21421018371797\\
-64.0201005025126	11.6765938051336\\
-63.7185929648241	13.7631917859428\\
-63.4170854271357	14.7361850561677\\
-63.1155778894472	14.7369212543563\\
-62.8140703517588	13.7767702993818\\
-62.5125628140703	11.8799268168225\\
-62.2110552763819	9.92845988874922\\
-61.9095477386935	10.8230192657804\\
-61.608040201005	13.826179866963\\
-61.3065326633166	16.390367675254\\
-61.0050251256281	18.0719067856024\\
-60.7035175879397	18.948381374732\\
-60.4020100502513	19.1104957675732\\
-60.1005025125628	18.6492232995394\\
-59.7989949748744	17.8000126129123\\
-59.4974874371859	17.2691436921605\\
-59.1959798994975	18.0519564807356\\
-58.894472361809	19.9555197381422\\
-58.5929648241206	21.9866038679377\\
-58.2914572864322	23.6484198383634\\
-57.9899497487437	24.8409596314657\\
-57.6884422110553	25.5891412558295\\
-57.3869346733668	25.9565412442583\\
-57.0854271356784	26.0432060170239\\
-56.78391959799	26.0134930596307\\
-56.4824120603015	26.1085340075433\\
-56.1809045226131	26.5611768576006\\
-55.8793969849246	27.4201828294321\\
-55.5778894472362	28.5141820389891\\
-55.2763819095477	29.6158222493918\\
-54.9748743718593	30.567314698168\\
-54.6733668341708	31.2891586315597\\
-54.3718592964824	31.7490750819799\\
-54.070351758794	31.9372138311365\\
-53.7688442211055	31.8534544896919\\
-53.4673366834171	31.5030649107315\\
-53.1658291457286	30.8982822288199\\
-52.8643216080402	30.066041884057\\
-52.5628140703518	29.0637635619918\\
-52.2613065326633	28.0018921216313\\
-51.9597989949749	27.0534085963512\\
-51.6582914572864	26.4001879720867\\
-51.356783919598	26.1065052666693\\
-51.0552763819096	26.0566030117847\\
-50.7537688442211	26.0484504802466\\
-50.4522613065327	25.9087125261251\\
-50.1507537688442	25.5254005893374\\
-49.8492462311558	24.8315475795956\\
-49.5477386934673	23.7863483028282\\
-49.2462311557789	22.3739605554539\\
-48.9447236180904	20.640779394674\\
-48.643216080402	18.8156638078358\\
-48.3417085427136	17.4758765048401\\
-48.0402010050251	17.2185322136805\\
-47.7386934673367	17.8035788285035\\
-47.4371859296482	18.5236444338162\\
-47.1356783919598	18.9593755069341\\
-46.8341708542714	18.9633416380781\\
-46.5326633165829	18.484820791167\\
-46.2311557788945	17.487024914476\\
-45.929648241206	15.923430574309\\
-45.6281407035176	13.7710207706703\\
-45.3266331658291	11.2704435360205\\
-45.0251256281407	9.6673204745278\\
-44.7236180904523	10.3895055545784\\
-44.4221105527638	12.1554024751793\\
-44.1206030150754	13.6161143907839\\
-43.8190954773869	14.4792783518523\\
-43.5175879396985	14.7496960396284\\
-43.21608040201	14.4519024687952\\
-42.9145728643216	13.5750677496735\\
-42.6130653266332	12.0583218583656\\
-42.3115577889447	9.79149392539563\\
-42.0100502512563	6.75895810813392\\
-41.7085427135678	4.16618075416932\\
-41.4070351758794	5.10303185105221\\
-41.105527638191	7.76950490060148\\
-40.8040201005025	9.87676979330485\\
-40.5025125628141	11.2046941002106\\
-40.2010050251256	11.8692306378823\\
-39.8994974874372	11.9570559194475\\
-39.5979899497487	11.4987174093532\\
-39.2964824120603	10.4691616105807\\
-38.9949748743719	8.77751960162243\\
-38.6934673366834	6.24818805248157\\
-38.391959798995	2.73522870100624\\
-38.0904522613065	-0.208358937746482\\
-37.7889447236181	1.71346851377513\\
-37.4874371859297	4.99722412299531\\
-37.1859296482412	7.351662168492\\
-36.8844221105528	8.84925228059359\\
-36.5829145728643	9.68887781127216\\
-36.2814070351759	9.98724797512421\\
-35.9798994974874	9.79622170289809\\
-35.678391959799	9.11748403516765\\
-35.3768844221105	7.90163950473823\\
-35.0753768844221	6.02928890061884\\
-34.7738693467337	3.27277489222473\\
-34.4723618090452	-0.6169271583056\\
-34.1708542713568	-3.68791252423762\\
-33.8693467336683	-0.897272398053531\\
-33.5678391959799	2.70851846220444\\
-33.2663316582915	5.19499087748596\\
-32.964824120603	6.81995399542984\\
-32.6633165829146	7.82079399916501\\
-32.3618090452261	8.32970731149845\\
-32.0603015075377	8.41397398216697\\
-31.7587939698492	8.09846407322328\\
-31.4572864321608	7.37310263316084\\
-31.1557788944724	6.18884819488551\\
-30.8542713567839	4.43964966769283\\
-30.5527638190955	1.9217476826239\\
-30.251256281407	-1.70176155303955\\
-29.9497487437186	-5.98400114594438\\
-29.6482412060301	-4.99518694957436\\
-29.3467336683417	-0.866373466860296\\
-29.0452261306533	2.15981012013265\\
-28.7437185929648	4.20843750203215\\
-28.4422110552764	5.59037625212909\\
-28.1407035175879	6.48432562049004\\
-27.8391959798995	6.98941689801751\\
-27.5376884422111	7.1599551285002\\
-27.2361809045226	7.02185478999218\\
-26.9346733668342	6.57938729815157\\
-26.6331658291457	5.81590885918479\\
-26.3316582914573	4.68894833944944\\
-26.0301507537688	3.11702007982097\\
-25.7286432160804	0.951124755128944\\
-25.427135678392	-2.07541340093115\\
-25.1256281407035	-6.24489915974158\\
-24.8241206030151	-9.04315460306987\\
-24.5226130653266	-5.59775730470437\\
-24.2211055276382	-1.844624063396\\
-23.9195979899498	0.794269286107067\\
-23.6180904522613	2.6547194112942\\
-23.3165829145729	3.98418785091553\\
-23.0150753768844	4.92416931878552\\
-22.713567839196	5.55784078598208\\
-22.4120603015075	5.93581901843254\\
-22.1105527638191	6.08899488022541\\
-21.8090452261307	6.03501718443351\\
-21.5075376884422	5.78145409018475\\
-21.2060301507538	5.32693509944534\\
-20.9045226130653	4.66070981734941\\
-20.6030150753769	3.76047295119872\\
-20.3015075376884	2.58764812103681\\
-20	1.0782442630919\\
};

\addplot[area legend, draw=none, fill=mycolor5, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-52	-30.0740913859601\\
-52	52.1335112810185\\
-48	52.1335112810185\\
-48	-30.0740913859601\\
-52	-30.0740913859601\\
}--cycle;
\addplot [color=mycolor6, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	1.37522496972645\\
-79.6984924623116	3.32138787651911\\
-79.3969849246231	3.67645105083727\\
-79.0954773869347	2.54984835571935\\
-78.7939698492462	-0.566675149106004\\
-78.4924623115578	-8.14811374970611\\
-78.1909547738694	-9.7041240585599\\
-77.8894472361809	-0.911009920042488\\
-77.5879396984925	2.71124664101757\\
-77.286432160804	4.22064638483573\\
-76.9849246231156	4.24698002359418\\
-76.6834170854271	2.77366357713851\\
-76.3819095477387	-0.890446069145526\\
-76.0804020100502	-9.90056033460831\\
-75.7788944723618	-6.24011025907635\\
-75.4773869346734	0.774660540163211\\
-75.1758793969849	3.87462707283333\\
-74.8743718592965	5.10521006192033\\
-74.572864321608	4.92124310864403\\
-74.2713567839196	3.2301105725586\\
-73.9698492462311	-0.770395778577324\\
-73.6683417085427	-10.0740913859601\\
-73.3668341708543	-4.05507071440957\\
-73.0653266331658	2.10427695785711\\
-72.7638190954774	4.94139653077906\\
-72.462311557789	6.04479343522598\\
-72.1608040201005	5.78638334269431\\
-71.8592964824121	4.0497465470454\\
-71.5577889447236	0.0466174993609343\\
-71.2562814070352	-8.45791772889964\\
-70.9547738693467	-2.7238041075928\\
-70.6532663316583	3.15280174886465\\
-70.3517587939699	5.95640496572435\\
-70.0502512562814	7.08942106276299\\
-69.748743718593	6.90863543945562\\
-69.4472361809045	5.32656815583584\\
-69.1457286432161	1.69788425605043\\
-68.8442211055276	-5.56840158672219\\
-68.5427135678392	-2.10052188343514\\
-68.2412060301507	3.91984886769109\\
-67.9396984924623	6.92509399090648\\
-67.6381909547739	8.25696555887686\\
-67.3366834170854	8.31555114414249\\
-67.035175879397	7.08646043341662\\
-66.7336683417085	4.13934708675606\\
-66.4321608040201	-1.58678568184985\\
-66.1306532663317	-1.95152290425301\\
-65.8291457286432	4.32771282287626\\
-65.5276381909548	7.80039422850604\\
-65.2261306532663	9.52187521669123\\
-64.9246231155779	9.98650974837835\\
-64.6231155778895	9.28331504907152\\
-64.321608040201	7.19974697448265\\
-64.0201005025126	3.1544253286142\\
-63.7185929648241	-0.61550389680724\\
-63.4170854271357	4.29153048610516\\
-63.1155778894472	8.47446596030477\\
-62.8140703517588	10.8096344379036\\
-62.5125628140703	11.8578683988925\\
-62.2110552763819	11.8286144639251\\
-61.9095477386935	10.6933287398721\\
-61.608040201005	8.22264834511429\\
-61.3065326633166	4.54283649716581\\
-61.0050251256281	4.63493313429825\\
-60.7035175879397	8.87866960560484\\
-60.4020100502513	12.0157445483392\\
-60.1005025125628	13.8445474753516\\
-59.7989949748744	14.6381058111922\\
-59.4974874371859	14.5091306982924\\
-59.1959798994975	13.4466127751467\\
-58.894472361809	11.4453765641759\\
-58.5929648241206	9.34672014109509\\
-58.2914572864322	10.1869964981773\\
-57.9899497487437	13.2653858952668\\
-57.6884422110553	15.899803066572\\
-57.3869346733668	17.6490699304169\\
-57.0854271356784	18.6031338775962\\
-56.78391959799	18.8540325405975\\
-56.4824120603015	18.4715536592433\\
-56.1809045226131	17.6029886181029\\
-55.8793969849246	16.7588419753814\\
-55.5778894472362	16.9980372171227\\
-55.2763819095477	18.6614193793219\\
-54.9748743718593	20.7758159035147\\
-54.6733668341708	22.6247889470966\\
-54.3718592964824	24.019221576962\\
-54.070351758794	24.9604938137771\\
-53.7688442211055	25.4982244048579\\
-53.4673366834171	25.7056990465369\\
-53.1658291457286	25.6978365121912\\
-52.8643216080402	25.661858264069\\
-52.5628140703518	25.8483073561013\\
-52.2613065326633	26.4467595026898\\
-51.9597989949749	27.4280791773107\\
-51.6582914572864	28.5854894358528\\
-51.356783919598	29.7089615046212\\
-51.0552763819096	30.6691040151752\\
-50.7537688442211	31.405440137371\\
-50.4522613065327	31.89541744242\\
-50.1507537688442	32.1335112810185\\
-49.8492462311558	32.1208740625604\\
-49.5477386934673	31.861414343104\\
-49.2462311557789	31.3619170487887\\
-48.9447236180904	30.6358956790215\\
-48.643216080402	29.7125694091564\\
-48.3417085427136	28.6529890094603\\
-48.0402010050251	27.5706931148866\\
-47.7386934673367	26.6350298077949\\
-47.4371859296482	26.0112586063582\\
-47.1356783919598	25.7430929567373\\
-46.8341708542714	25.7100888114693\\
-46.5326633165829	25.7218299230984\\
-46.2311557788945	25.6189429915565\\
-45.929648241206	25.2990833007423\\
-45.6281407035176	24.7009836238033\\
-45.3266331658291	23.7857732482572\\
-45.0251256281407	22.5302933758613\\
-44.7236180904523	20.9432209420892\\
-44.4221105527638	19.1329352498882\\
-44.1206030150754	17.4632054344252\\
-43.8190954773869	16.592447342245\\
-43.5175879396985	16.8088228080719\\
-43.21608040201	17.5740610316285\\
-42.9145728643216	18.2887898934077\\
-42.6130653266332	18.6828824712298\\
-42.3115577889447	18.672350081912\\
-42.0100502512563	18.2285319554006\\
-41.7085427135678	17.3254431566184\\
-41.4070351758794	15.923649203976\\
-41.105527638191	13.9841766127992\\
-40.8040201005025	11.5885612803251\\
-40.5025125628141	9.44104700643453\\
-40.2010050251256	9.18650481758823\\
-39.8994974874372	10.7315734150123\\
-39.5979899497487	12.443838151152\\
-39.2964824120603	13.683771047168\\
-38.9949748743719	14.3842311014798\\
-38.6934673366834	14.5799659665719\\
-38.391959798995	14.2960099420487\\
-38.0904522613065	13.5266300571776\\
-37.7889447236181	12.2279934551405\\
-37.4874371859297	10.3133350190782\\
-37.1859296482412	7.69090730967793\\
-36.8844221105528	4.67085268000415\\
-36.5829145728643	3.50419326870463\\
-36.2814070351759	5.56642037358858\\
-35.9798994974874	8.05834808174853\\
-35.678391959799	9.89417082500461\\
-35.3768844221105	11.0769772688727\\
-35.0753768844221	11.7157951939685\\
-34.7738693467337	11.8843417268887\\
-34.4723618090452	11.6157786702464\\
-34.1708542713568	10.9067636288149\\
-33.8693467336683	9.71494420602977\\
-33.5678391959799	7.94741770982216\\
-33.2663316582915	5.44870471130679\\
-32.964824120603	2.12252431430363\\
-32.6633165829146	-0.708645636582673\\
-32.3618090452261	0.724443883276251\\
-32.0603015075377	3.87019994452709\\
-31.7587939698492	6.31501492561864\\
-31.4572864321608	7.99261796200949\\
-31.1557788944724	9.07967129679042\\
-30.8542713567839	9.6989928051417\\
-30.5527638190955	9.92105688859749\\
-30.251256281407	9.77993140734395\\
-29.9497487437186	9.2815137344212\\
-29.6482412060301	8.40446119470454\\
-29.3467336683417	7.09380431656859\\
-29.0452261306533	5.24500352517776\\
-28.7437185929648	2.68053375153642\\
-28.4422110552764	-0.780142455403848\\
-28.1407035175879	-4.0337168373494\\
-27.8391959798995	-2.65427741072801\\
-27.5376884422111	0.806364865069099\\
-27.2361809045226	3.49961636555707\\
-26.9346733668342	5.39874954464688\\
-26.6331658291457	6.71833726276174\\
-26.3316582914573	7.60168457199376\\
-26.0301507537688	8.13465357472398\\
-25.7286432160804	8.36766019939535\\
-25.427135678392	8.32812001076633\\
-25.1256281407035	8.02647140631058\\
-24.8241206030151	7.45814759752818\\
-24.5226130653266	6.60229773278513\\
-24.2211055276382	5.41675223748524\\
-23.9195979899498	3.82729850217345\\
-23.6180904522613	1.70845200802114\\
-23.3165829145729	-1.13314317017159\\
-23.0150753768844	-4.7607951100199\\
-22.713567839196	-7.08901755495629\\
-22.4120603015075	-4.62509443187304\\
-22.1105527638191	-1.27915411456735\\
-21.8090452261307	1.26470784419115\\
-21.5075376884422	3.12475355676594\\
-21.2060301507538	4.49512255293331\\
-20.9045226130653	5.50266928379551\\
-20.6030150753769	6.2266953628307\\
-20.3015075376884	6.71790671601548\\
-20	7.00938035499166\\
};

\addplot[area legend, draw=none, fill=mycolor7, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-48	-38.2598884338719\\
-48	52.369531919758\\
-44	52.369531919758\\
-44	-38.2598884338719\\
-48	-38.2598884338719\\
}--cycle;
\addplot [color=mycolor8, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	-18.2598884338719\\
-79.6984924623116	-5.95493642125649\\
-79.3969849246231	-0.170190972837645\\
-79.0954773869347	2.33909258739129\\
-78.7939698492462	3.10861850539254\\
-78.4924623115578	2.42126306606889\\
-78.1909547738694	-0.0185828304979623\\
-77.8894472361809	-5.78568451057447\\
-77.5879396984925	-16.3550457231814\\
-77.286432160804	-3.44316962724929\\
-76.9849246231156	1.19904719323233\\
-76.6834170854271	3.23527315511939\\
-76.3819095477387	3.68687328428973\\
-76.0804020100502	2.69919856875634\\
-75.7788944723618	-0.154339848159111\\
-75.4773869346734	-6.9352475979606\\
-75.1758793969849	-11.8444595172242\\
-74.8743718592965	-1.69524759050182\\
-74.572864321608	2.31678016553644\\
-74.2713567839196	4.06772011980223\\
-73.9698492462311	4.32842113164435\\
-73.6683417085427	3.16762759226265\\
-73.3668341708543	0.085344432321051\\
-73.0653266331658	-7.20544217591458\\
-72.7638190954774	-9.32532100061621\\
-72.462311557789	-0.47841572150827\\
-72.1608040201005	3.25349190013469\\
-71.8592964824121	4.89161640026646\\
-71.5577889447236	5.09975705461358\\
-71.2562814070352	3.92337425447181\\
-70.9547738693467	0.872981132496079\\
-70.6532663316583	-6.13383138297451\\
-70.3517587939699	-8.25767957455179\\
-70.0502512562814	0.274025621104443\\
-69.748743718593	4.03133842646082\\
-69.4472361809045	5.73277888427242\\
-69.1457286432161	6.03919813517109\\
-68.8442211055276	5.02298976623933\\
-68.5427135678392	2.28980716131991\\
-68.2412060301507	-3.72511404304811\\
-67.9396984924623	-8.26023823506398\\
-67.6381909547739	0.49269428763057\\
-67.3366834170854	4.61041111836289\\
-67.035175879397	6.57183232920374\\
-66.7336683417085	7.13867296378476\\
-66.4321608040201	6.45725999095328\\
-66.1306532663317	4.28214862430821\\
-65.8291457286432	-0.370309520666183\\
-65.5276381909548	-7.56909306461307\\
-65.2261306532663	-0.0647093987425365\\
-64.9246231155779	4.855764244716\\
-64.6231155778895	7.32256167132408\\
-64.321608040201	8.32799141787598\\
-64.0201005025126	8.14230434658185\\
-63.7185929648241	6.68537917319833\\
-63.4170854271357	3.44471091986549\\
-63.1155778894472	-2.72876761810403\\
-62.8140703517588	-1.68023298295367\\
-62.5125628140703	4.4730889373792\\
-62.2110552763819	7.79717109164102\\
-61.9095477386935	9.45955748970363\\
-61.608040201005	9.92575254599552\\
-61.3065326633166	9.28354513769381\\
-61.0050251256281	7.34256444844698\\
-60.7035175879397	3.52556294729197\\
-60.4020100502513	-1.24180297665151\\
-60.1005025125628	3.03159966676685\\
-59.7989949748744	7.64649629068356\\
-59.4974874371859	10.2807289734222\\
-59.1959798994975	11.5899762875856\\
-58.894472361809	11.8496829743291\\
-58.5929648241206	11.0894468353304\\
-58.2914572864322	9.13674267327224\\
-57.9899497487437	5.70566474351904\\
-57.6884422110553	2.95978360038492\\
-57.3869346733668	6.53238482542497\\
-57.0854271356784	10.4031582782879\\
-56.78391959799	12.8328438091679\\
-56.4824120603015	14.1423858040737\\
-56.1809045226131	14.5327322547689\\
-55.8793969849246	14.0524439754266\\
-55.5778894472362	12.6481528915667\\
-55.2763819095477	10.3457451686599\\
-54.9748743718593	8.48210494773707\\
-54.6733668341708	10.1830198405967\\
-54.3718592964824	13.3803430914026\\
-54.070351758794	15.8767578761687\\
-53.7688442211055	17.4989682493783\\
-53.4673366834171	18.3649471873909\\
-53.1658291457286	18.5600983382386\\
-52.8643216080402	18.1386166011728\\
-52.5628140703518	17.2092369312775\\
-52.2613065326633	16.196026051271\\
-51.9597989949749	16.1475447808705\\
-51.6582914572864	17.6625813144491\\
-51.356783919598	19.8182485840711\\
-51.0552763819096	21.7734123364565\\
-50.7537688442211	23.2863617126119\\
-50.4522613065327	24.346945635747\\
-50.1507537688442	24.9990195326808\\
-49.8492462311558	25.3024539667033\\
-49.5477386934673	25.3424417008808\\
-49.2462311557789	25.2588759103529\\
-48.9447236180904	25.2695316041716\\
-48.643216080402	25.617894382834\\
-48.3417085427136	26.4100719719457\\
-48.0402010050251	27.5231317074949\\
-47.7386934673367	28.7318694102016\\
-47.4371859296482	29.8593183097427\\
-47.1356783919598	30.8101425706833\\
-46.8341708542714	31.5441665132133\\
-46.5326633165829	32.0487898119796\\
-46.2311557788945	32.3229559767125\\
-45.929648241206	32.369531919758\\
-45.6281407035176	32.1922866895811\\
-45.3266331658291	31.7954758357641\\
-45.0251256281407	31.1855160305217\\
-44.7236180904523	30.3753799224455\\
-44.4221105527638	29.393371609262\\
-44.1206030150754	28.2981215619782\\
-43.8190954773869	27.1971030418042\\
-43.5175879396985	26.2489270560663\\
-43.21608040201	25.6094175897847\\
-42.9145728643216	25.3258048503836\\
-42.6130653266332	25.2934442832065\\
-42.3115577889447	25.3362368851966\\
-42.0100502512563	25.3015954497737\\
-41.7085427135678	25.0897698252337\\
-41.4070351758794	24.6414042795566\\
-41.105527638191	23.9191836049716\\
-40.8040201005025	22.8968603858331\\
-40.5025125628141	21.5599435903359\\
-40.2010050251256	19.9286568745696\\
-39.8994974874372	18.1333591770328\\
-39.5979899497487	16.5650330602357\\
-39.2964824120603	15.8525010051262\\
-38.9949748743719	16.1830649099747\\
-38.6934673366834	17.0089507966302\\
-38.391959798995	17.7880756680521\\
-38.0904522613065	18.2839041405146\\
-37.7889447236181	18.4265810313968\\
-37.4874371859297	18.1980564203706\\
-37.1859296482412	17.585823331905\\
-36.8844221105528	16.5665326934987\\
-36.5829145728643	15.1025225101354\\
-36.2814070351759	13.1604786330817\\
-35.9798994974874	10.8264835486008\\
-35.678391959799	8.7498022626703\\
-35.3768844221105	8.42257315939389\\
-35.0753768844221	9.87715471928811\\
-34.7738693467337	11.621183988157\\
-34.4723618090452	12.984912135047\\
-34.1708542713568	13.8775119327861\\
-33.8693467336683	14.3323192039215\\
-33.5678391959799	14.3860532942857\\
-33.2663316582915	14.0562408370338\\
-32.964824120603	13.3370702152977\\
-32.6633165829146	12.1962378929516\\
-32.3618090452261	10.5705016409216\\
-32.0603015075377	8.3727864287381\\
-31.7587939698492	5.60965378802035\\
-31.4572864321608	3.11218938901476\\
-31.1557788944724	3.29580515204964\\
-30.8542713567839	5.62741623873222\\
-30.5527638190955	7.88293961310995\\
-30.251256281407	9.55820821979501\\
-29.9497487437186	10.7030840258665\\
-29.6482412060301	11.4099968566666\\
-29.3467336683417	11.7443991325908\\
-29.0452261306533	11.7441991003438\\
-28.7437185929648	11.4248184035775\\
-28.4422110552764	10.7814479373067\\
-28.1407035175879	9.78750318973835\\
-27.8391959798995	8.38877714155171\\
-27.5376884422111	6.49408656150968\\
-27.2361809045226	3.98053410442134\\
-26.9346733668342	0.879161628439419\\
-26.6331658291457	-1.39239285369842\\
-26.3316582914573	-0.0536221923439371\\
-26.0301507537688	2.78173326313413\\
-25.7286432160804	5.1469657107661\\
-25.427135678392	6.88884496206219\\
-25.1256281407035	8.13494111135759\\
-24.8241206030151	8.99368746423011\\
-24.5226130653266	9.53682253520765\\
-24.2211055276382	9.80953580031843\\
-23.9195979899498	9.83875915170387\\
-23.6180904522613	9.63793620255041\\
-23.3165829145729	9.20918638812435\\
-23.0150753768844	8.54345888145434\\
-22.713567839196	7.61872893622922\\
-22.4120603015075	6.39577069094094\\
-22.1105527638191	4.81076826046643\\
-21.8090452261307	2.76634307479333\\
-21.5075376884422	0.146090790380356\\
-21.2060301507538	-2.93972379074017\\
-20.9045226130653	-4.82531300779533\\
-20.6030150753769	-3.16637785413735\\
-20.3015075376884	-0.332749331303717\\
-20	2.04024752897095\\
};

\addplot[area legend, draw=none, fill=mycolor9, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-44	-35.9967136372813\\
-44	52.599328652232\\
-40	52.599328652232\\
-40	-35.9967136372813\\
-44	-35.9967136372813\\
}--cycle;
\addplot [color=mycolor10, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	-1.47297097229068\\
-79.6984924623116	-8.066069432397\\
-79.3969849246231	-15.9967136372813\\
-79.0954773869347	-3.76362139291609\\
-78.7939698492462	0.465778128759496\\
-78.4924623115578	2.25945333010196\\
-78.1909547738694	2.49172998654188\\
-77.8894472361809	1.2329412688805\\
-77.5879396984925	-2.0983027850603\\
-77.286432160804	-10.5885897756255\\
-76.9849246231156	-10.7313996510028\\
-76.6834170854271	-1.97774619485187\\
-76.3819095477387	1.52268107683534\\
-76.0804020100502	2.94677282792316\\
-75.7788944723618	2.8994679108489\\
-75.4773869346734	1.34418903812184\\
-75.1758793969849	-2.47180730503965\\
-74.8743718592965	-12.6776774599627\\
-74.572864321608	-7.9317915059662\\
-74.2713567839196	-0.691379190539635\\
-73.9698492462311	2.40086423635341\\
-73.6683417085427	3.61171049165455\\
-73.3668341708543	3.40989398599964\\
-73.0653266331658	1.70245791955898\\
-72.7638190954774	-2.34753916232057\\
-72.462311557789	-13.1390216018815\\
-72.1608040201005	-6.4575990157835\\
-71.8592964824121	0.20755490075237\\
-71.5577889447236	3.1489559632555\\
-71.2562814070352	4.30201202456874\\
-70.9547738693467	4.08744041924064\\
-70.6532663316583	2.40936622867434\\
-70.3517587939699	-1.5206208754679\\
-70.0502512562814	-11.4515475840108\\
-69.748743718593	-6.05461774423554\\
-69.4472361809045	0.729092773807054\\
-69.1457286432161	3.77165980282757\\
-68.8442211055276	5.03239991391456\\
-68.5427135678392	4.96008172781927\\
-68.2412060301507	3.50826159376805\\
-67.9396984924623	0.0587314468900217\\
-67.6381909547739	-8.0276286164227\\
-67.3366834170854	-6.91103521821054\\
-67.035175879397	0.765075964306163\\
-66.7336683417085	4.20983647230531\\
-66.4321608040201	5.76597276093077\\
-66.1306532663317	5.99879436488271\\
-65.8291457286432	4.95667494109387\\
-65.5276381909548	2.24894737668706\\
-65.2261306532663	-3.66129863316525\\
-64.9246231155779	-9.21826102025113\\
-64.6231155778895	0.0029820056030303\\
-64.321608040201	4.299855552824\\
-64.0201005025126	6.38963399629023\\
-63.7185929648241	7.10156356389717\\
-63.4170854271357	6.62410201050346\\
-63.1155778894472	4.78948527122782\\
-62.8140703517588	0.843004772596828\\
-62.5125628140703	-7.10763422554822\\
-62.2110552763819	-2.28664775803804\\
-61.9095477386935	3.67771152192711\\
-61.608040201005	6.67044947010709\\
-61.3065326633166	8.07588778960417\\
-61.0050251256281	8.30428977630356\\
-60.7035175879397	7.39061981216844\\
-60.4020100502513	5.04266557519736\\
-60.1005025125628	0.315565332964752\\
-59.7989949748744	-5.28825195071033\\
-59.4974874371859	1.53733210845184\\
-59.1959798994975	6.14579287396407\\
-58.894472361809	8.59314301696611\\
-58.5929648241206	9.71017423880727\\
-58.2914572864322	9.76099273019776\\
-57.9899497487437	8.73227167071786\\
-57.6884422110553	6.3321473775664\\
-57.3869346733668	1.83955577439104\\
-57.0854271356784	-1.75951006609637\\
-56.78391959799	3.86838146464441\\
-56.4824120603015	8.04627246335173\\
-56.1809045226131	10.4060681877567\\
-55.8793969849246	11.5592682715724\\
-55.5778894472362	11.735495044443\\
-55.2763819095477	10.9472123253772\\
-54.9748743718593	9.01583509598163\\
-54.6733668341708	5.59157986099478\\
-54.3718592964824	2.21526282230855\\
-54.070351758794	5.49300033276739\\
-53.7688442211055	9.62025470653498\\
-53.4673366834171	12.2541156292537\\
-53.1658291457286	13.7506405905715\\
-52.8643216080402	14.3491846629807\\
-52.5628140703518	14.127267950406\\
-52.2613065326633	13.0478496401385\\
-51.9597989949749	11.0184106344732\\
-51.6582914572864	8.40727253813577\\
-51.356783919598	8.1234800920127\\
-51.0552763819096	11.1970402550212\\
-50.7537688442211	14.199958093643\\
-50.4522613065327	16.3015932272376\\
-50.1507537688442	17.5984113322996\\
-49.8492462311558	18.2088093780631\\
-49.5477386934673	18.1961820825563\\
-49.2462311557789	17.5972854590242\\
-48.9447236180904	16.5147268766237\\
-48.643216080402	15.4049726380531\\
-48.3417085427136	15.3972142537941\\
-48.0402010050251	17.0244574045651\\
-47.7386934673367	19.2401139728495\\
-47.4371859296482	21.2195395773116\\
-47.1356783919598	22.7525529308073\\
-46.8341708542714	23.8408882078\\
-46.5326633165829	24.5293743838604\\
-46.2311557788945	24.8711209673195\\
-45.929648241206	24.9342568912895\\
-45.6281407035176	24.827412546241\\
-45.3266331658291	24.7315428220676\\
-45.0251256281407	24.8913619358822\\
-44.7236180904523	25.4934962255148\\
-44.4221105527638	26.5105220331826\\
-44.1206030150754	27.7388384051627\\
-43.8190954773869	28.9700533822044\\
-43.5175879396985	30.0754297390102\\
-43.21608040201	30.995326467636\\
-42.9145728643216	31.7085860137645\\
-42.6130653266332	32.2114869374293\\
-42.3115577889447	32.5068965714304\\
-42.0100502512563	32.599328652232\\
-41.7085427135678	32.4929623042357\\
-41.4070351758794	32.1912044669783\\
-41.105527638191	31.6973284836777\\
-40.8040201005025	31.016365340714\\
-40.5025125628141	30.1590450630522\\
-40.2010050251256	29.1492799137759\\
-39.8994974874372	28.0368640604269\\
-39.5979899497487	26.913931562738\\
-39.2964824120603	25.9210916581445\\
-38.9949748743719	25.2103204101838\\
-38.6934673366834	24.8546995951848\\
-38.391959798995	24.7881847225769\\
-38.0904522613065	24.855946496919\\
-37.7889447236181	24.9065614647444\\
-37.4874371859297	24.8347891428126\\
-37.1859296482412	24.5776465888171\\
-36.8844221105528	24.0976157990682\\
-36.5829145728643	23.3693089901419\\
-36.2814070351759	22.3727240438655\\
-35.9798994974874	21.0944023810891\\
-35.678391959799	19.5435090665329\\
-35.3768844221105	17.8042518386457\\
-35.0753768844221	16.1549313937036\\
-34.7738693467337	15.145409858169\\
-34.4723618090452	15.1742185150702\\
-34.1708542713568	15.9247699219066\\
-33.8693467336683	16.8229244363351\\
-33.5678391959799	17.5467297228065\\
-33.2663316582915	17.9871744194195\\
-32.964824120603	18.1197207049031\\
-32.6633165829146	17.9418055692515\\
-32.3618090452261	17.4498779112889\\
-32.0603015075377	16.6309799109985\\
-31.7587939698492	15.4595914343027\\
-31.4572864321608	13.9003503587109\\
-31.1557788944724	11.9342312747735\\
-30.8542713567839	9.68528881891655\\
-30.5527638190955	7.82637399997299\\
-30.251256281407	7.64670703492345\\
-29.9497487437186	9.05688739202247\\
-29.6482412060301	10.7704828686619\\
-29.3467336683417	12.1867934728733\\
-29.0452261306533	13.2086797101908\\
-28.7437185929648	13.8632835096876\\
-28.4422110552764	14.1898799335979\\
-28.1407035175879	14.2169234945886\\
-27.8391959798995	13.958879073503\\
-27.5376884422111	13.4161615197373\\
-27.2361809045226	12.5743746245151\\
-26.9346733668342	11.4020558050178\\
-26.6331658291457	9.84804614189414\\
-26.3316582914573	7.8476948997864\\
-26.0301507537688	5.39195598739377\\
-25.7286432160804	2.91110665707316\\
-25.427135678392	2.06905743157699\\
-25.1256281407035	3.6602719578861\\
-24.8241206030151	5.88498289298923\\
-24.5226130653266	7.77056683625131\\
-24.2211055276382	9.20556830628078\\
-23.9195979899498	10.2522974795523\\
-23.6180904522613	10.9785548994511\\
-23.3165829145729	11.4345282611408\\
-23.0150753768844	11.6541224056504\\
-22.713567839196	11.6586730641847\\
-22.4120603015075	11.4596236496348\\
-22.1105527638191	11.0599144897992\\
-21.8090452261307	10.4542221883466\\
-21.5075376884422	9.62808743418771\\
-21.2060301507538	8.55583480003912\\
-20.9045226130653	7.19731330968955\\
-20.6030150753769	5.49511676000481\\
-20.3015075376884	3.38377794466533\\
-20	0.87614137523218\\
};
\addplot [color=mycolor11, line width=1.0pt]
  table[row sep=crcr]{%
-80	6.78565386152121\\
-79.6984924623116	7.38319001515953\\
-79.3969849246231	8.35887412054979\\
-79.0954773869347	9.106392563638\\
-78.7939698492462	9.34356545813938\\
-78.4924623115578	9.0257769360316\\
-78.1909547738694	8.30280785980096\\
-77.8894472361809	7.62671670317127\\
-77.5879396984925	7.65001836926115\\
-77.286432160804	8.45943238462047\\
-76.9849246231156	9.44141667929864\\
-76.6834170854271	10.079792711424\\
-76.3819095477387	10.1774636599401\\
-76.0804020100502	9.73938133938924\\
-75.7788944723618	8.97764487587227\\
-75.4773869346734	8.42899767811093\\
-75.1758793969849	8.69534114513021\\
-74.8743718592965	9.64344358240714\\
-74.572864321608	10.614085773855\\
-74.2713567839196	11.1724825523492\\
-73.9698492462311	11.1768287880777\\
-73.6683417085427	10.6653499805083\\
-73.3668341708543	9.89772399374971\\
-73.0653266331658	9.4672346541322\\
-72.7638190954774	9.91496615471016\\
-72.462311557789	10.9624281794359\\
-72.1608040201005	11.9429218355554\\
-71.8592964824121	12.4748160234881\\
-71.5577889447236	12.4465245676241\\
-71.2562814070352	11.9117371485744\\
-70.9547738693467	11.1517150206236\\
-70.6532663316583	10.7903078552964\\
-70.3517587939699	11.3506146368982\\
-70.0502512562814	12.492462446409\\
-69.748743718593	13.5396930767083\\
-69.4472361809045	14.1279719246076\\
-69.1457286432161	14.1539587360827\\
-68.8442211055276	13.6663094772705\\
-68.5427135678392	12.9284410385251\\
-68.2412060301507	12.5592000967742\\
-67.9396984924623	13.1437942294\\
-67.6381909547739	14.3917430790548\\
-67.3366834170854	15.6000473806229\\
-67.035175879397	16.3769848189823\\
-66.7336683417085	16.6063678085058\\
-66.4321608040201	16.3139001890532\\
-66.1306532663317	15.6949428761231\\
-65.8291457286432	15.2669857858525\\
-65.5276381909548	15.7061090666598\\
-65.2261306532663	16.9923208826797\\
-64.9246231155779	18.453741101951\\
-64.6231155778895	19.6101694893446\\
-64.321608040201	20.2970240579452\\
-64.0201005025126	20.506651437165\\
-63.7185929648241	20.3375936696328\\
-63.4170854271357	20.05622764127\\
-63.1155778894472	20.1452195647076\\
-62.8140703517588	20.9905553798009\\
-62.5125628140703	22.4065630639814\\
-62.2110552763819	23.911561468503\\
-61.9095477386935	25.192298668718\\
-61.608040201005	26.137178343099\\
-61.3065326633166	26.7398033517644\\
-61.0050251256281	27.0504975170593\\
-60.7035175879397	27.1726411552419\\
-60.4020100502513	27.2726237536833\\
-60.1005025125628	27.5543240268512\\
-59.7989949748744	28.1549540202082\\
-59.4974874371859	29.0404789038768\\
-59.1959798994975	30.0447543586137\\
-58.894472361809	30.994393865875\\
-58.5929648241206	31.7741521469613\\
-58.2914572864322	32.324178220939\\
-57.9899497487437	32.6191667206705\\
-57.6884422110553	32.6537604673067\\
-57.3869346733668	32.438284304726\\
-57.0854271356784	32.005085724956\\
-56.78391959799	31.4268336059035\\
-56.4824120603015	30.8429034679309\\
-56.1809045226131	30.462242792658\\
-55.8793969849246	30.4768886955278\\
-55.5778894472362	30.9097592812425\\
-55.2763819095477	31.5936447581291\\
-54.9748743718593	32.3145329269531\\
-54.6733668341708	32.9196244921013\\
-54.3718592964824	33.3269331898784\\
-54.070351758794	33.4997112911465\\
-53.7688442211055	33.4261186329847\\
-53.4673366834171	33.1116694688458\\
-53.1658291457286	32.5842211174678\\
-52.8643216080402	31.9127099429751\\
-52.5628140703518	31.2368370731256\\
-52.2613065326633	30.7756839954972\\
-51.9597989949749	30.7391855271656\\
-51.6582914572864	31.1568632922522\\
-51.356783919598	31.8481103914705\\
-51.0552763819096	32.5822951598914\\
-50.7537688442211	33.1983237753331\\
-50.4522613065327	33.6125555775804\\
-50.1507537688442	33.7894472748269\\
-49.8492462311558	33.7193673101008\\
-49.5477386934673	33.4104044318372\\
-49.2462311557789	32.8927876076096\\
-48.9447236180904	32.2359318679734\\
-48.643216080402	31.5741116667973\\
-48.3417085427136	31.1111635269791\\
-48.0402010050251	31.0402788888609\\
-47.7386934673367	31.3944753598757\\
-47.4371859296482	32.0164036393968\\
-47.1356783919598	32.6949900037398\\
-46.8341708542714	33.2769036472202\\
-46.5326633165829	33.6803782673778\\
-46.2311557788945	33.8708776060701\\
-45.929648241206	33.8403563406454\\
-45.6281407035176	33.5981329124319\\
-45.3266331658291	33.1718066527864\\
-45.0251256281407	32.6165137635144\\
-44.7236180904523	32.0287900490238\\
-44.4221105527638	31.5500850681545\\
-44.1206030150754	31.3292302423652\\
-43.8190954773869	31.4378092645936\\
-43.5175879396985	31.8166357023217\\
-43.21608040201	32.3238964168885\\
-42.9145728643216	32.8209715233434\\
-42.6130653266332	33.2132846898637\\
-42.3115577889447	33.4479297872201\\
-42.0100502512563	33.4987441689902\\
-41.7085427135678	33.3540734768906\\
-41.4070351758794	33.009767923817\\
-41.105527638191	32.4664002744623\\
-40.8040201005025	31.7299210823487\\
-40.5025125628141	30.8160745179221\\
-40.2010050251256	29.7599339520783\\
-39.8994974874372	28.6313654202796\\
-39.5979899497487	27.5502805523345\\
-39.2964824120603	26.6765610695152\\
-38.9949748743719	26.1408333975203\\
-38.6934673366834	25.9495061949787\\
-38.391959798995	25.9777354508802\\
-38.0904522613065	26.0601309985903\\
-37.7889447236181	26.0664670951796\\
-37.4874371859297	25.9169225945987\\
-37.1859296482412	25.5681297197298\\
-36.8844221105528	24.9979809196222\\
-36.5829145728643	24.1977409275624\\
-36.2814070351759	23.1731168297807\\
-35.9798994974874	21.9573514491208\\
-35.678391959799	20.6423281352969\\
-35.3768844221105	19.4229988717749\\
-35.0753768844221	18.5900588153377\\
-34.7738693467337	18.3518644308837\\
-34.4723618090452	18.6205023491893\\
-34.1708542713568	19.1093061999226\\
-33.8693467336683	19.5711161860622\\
-33.5678391959799	19.8720714045369\\
-33.2663316582915	19.9560695375408\\
-32.964824120603	19.8045459017236\\
-32.6633165829146	19.4151650529314\\
-32.3618090452261	18.7947361040951\\
-32.0603015075377	17.9621010588853\\
-31.7587939698492	16.9614993435258\\
-31.4572864321608	15.8890101597707\\
-31.1557788944724	14.9230130428543\\
-30.8542713567839	14.3053075133309\\
-30.5527638190955	14.2005987208559\\
-30.251256281407	14.5450827733874\\
-29.9497487437186	15.1133722416335\\
-29.6482412060301	15.6951437457786\\
-29.3467336683417	16.1658550498138\\
-29.0452261306533	16.4686572759552\\
-28.7437185929648	16.5832041202988\\
-28.4422110552764	16.5060315075098\\
-28.1407035175879	16.2415198370811\\
-27.8391959798995	15.799391636009\\
-27.5376884422111	15.1967146102111\\
-27.2361809045226	14.4642508677243\\
-26.9346733668342	13.6575171916477\\
-26.6331658291457	12.8698148457655\\
-26.3316582914573	12.2337048980983\\
-26.0301507537688	11.8850501239504\\
-25.7286432160804	11.8879775556699\\
-25.427135678392	12.1892892921168\\
-25.1256281407035	12.6606057898307\\
-24.8241206030151	13.1742291911991\\
-24.5226130653266	13.6415629085509\\
-24.2211055276382	14.0129560239755\\
-23.9195979899498	14.2649063067562\\
-23.6180904522613	14.3887552874498\\
-23.3165829145729	14.3836831638418\\
-23.0150753768844	14.2531016284174\\
-22.713567839196	14.0032539953903\\
-22.4120603015075	13.6432988161534\\
-22.1105527638191	13.1865804226081\\
-21.8090452261307	12.6530118568296\\
-21.5075376884422	12.0723850187645\\
-21.2060301507538	11.4876910711258\\
-20.9045226130653	10.955887308046\\
-20.6030150753769	10.5416881779317\\
-20.3015075376884	10.3012380433586\\
-20	10.2608296601401\\
};
\addlegendentry{\footnotesize$\sum_{t=1}^5 |G_t(\bm{\phi})|^2$}

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-60	-32.0267120925683\\
-60	51.7333027465696\\
-56	51.7333027465696\\
-56	-32.0267120925683\\
-60	-32.0267120925683\\
}--cycle;
% \addlegendentry{Uncertainty}

\end{axis}

% \node[rotate=0,fill=white] (BOC6) at (18mm,-6.5mm){elevation [$^{\circ}$]};
% \node[rotate=90] at (-13mm,15mm){Gain [dB]};

\node[rotate=0,fill=white] (BOC6) at (16mm,-7mm){\small elevation [$^{\circ}$]};
\node[rotate=90]  at (-13mm,12.5mm){\small  Gain [dB]};
\end{tikzpicture}%

==> Figures/Doppler_Head.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1e-3,
ymax=1,
ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.174720400779609\\
1	0.17472040077961\\
2	0.163215687675734\\
3	0.105332394230022\\
4	0.0555444546050915\\
5	0.0309583527280179\\
6	0.0223962173267778\\
7	0.0170863782550715\\
8	0.0158235749871976\\
9	0.0144807381505103\\
10	0.0132994361058105\\
11	0.0129316273531717\\
12	0.0123329837527461\\
13	0.0118718960524453\\
14	0.0116019109617608\\
15	0.0112092812665689\\
16	0.0109569193067655\\
17	0.0109201321963147\\
18	0.0106842265282644\\
19	0.0105196808129233\\
20	0.0104388280227466\\
};
\addlegendentry{\footnotesize w/o Doppler shift}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.174720400779609\\
1	0.174683722647439\\
2	0.161494059533308\\
3	0.0992956452444846\\
4	0.051391478050147\\
5	0.00494532812301097\\
6	0.00194946910636306\\
7	0.00135048020332199\\
8	0.00113187132643139\\
9	0.00119840508496019\\
10	0.00117208029963697\\
11	0.00122111047925345\\
12	0.00110236933211636\\
13	0.00111759601280564\\
14	0.00123948106521611\\
15	0.00116880878058015\\
16	0.00116143900325434\\
17	0.00107605441292477\\
18	0.00111966552446532\\
19	0.00117767096294886\\
20	0.00121856593210923\\
};
\addlegendentry{\footnotesize with Doppler shift}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.9cm,-.65cm){time $k$};
\node[rotate=90] at (-10mm,20mm){Heading est. (MAE) [rad]};
\end{tikzpicture}%

==> Figures/Doppler_Pos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
width=74mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1e-2,
ymax=12,
ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	10.17398890293\\
1	3.6727472781477\\
2	1.65821525681236\\
3	0.664311652851496\\
4	0.239138716675224\\
5	0.213229121714488\\
6	0.169892223860336\\
7	0.14801792816097\\
8	0.163786297085604\\
9	0.203429218849039\\
10	0.247413340299067\\
11	0.290659854735135\\
12	0.319296332078959\\
13	0.359928989073493\\
14	0.397231021874125\\
15	0.445232916355044\\
16	0.504393323388836\\
17	0.54788836305551\\
18	0.59962126049039\\
19	0.657917024303372\\
20	0.711606162678646\\
};
\addlegendentry{\footnotesize w/o Doppler shift}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	10.17398890293\\
1	3.66978655525223\\
2	1.19910071019329\\
3	0.3925466902136\\
4	0.119918136785063\\
5	0.0616038874825896\\
6	0.0598018219094055\\
7	0.0470645712073228\\
8	0.0473390982572155\\
9	0.0680525057955013\\
10	0.103415656283854\\
11	0.1297185592882\\
12	0.164775329839123\\
13	0.190708807128822\\
14	0.204524830908851\\
15	0.234531186627942\\
16	0.259563621826579\\
17	0.275456515568049\\
18	0.29922107281187\\
19	0.317647521548285\\
20	0.344373660070324\\
};
\addlegendentry{\footnotesize with Doppler shift}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.9cm,-.65cm){time $k$};
\node[rotate=90] at (-10mm,20mm){Position est. (MAE) [m]};
\end{tikzpicture}%

==> Figures/Doppler_RP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
% width=76mm,
width=67mm,
% height=40mm,
height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0.1,
ymax=30,
ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]


\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	14.1421356237309\\
1	14.1421356237309\\
2	17.486269019598\\
3	7.85184674174991\\
4	3.3091957309127\\
5	1.40801504219962\\
6	0.730917743004414\\
7	0.592271252638197\\
8	0.508379310722194\\
9	0.455015324476051\\
10	0.450865409272845\\
11	0.457651998978801\\
12	0.498708213900761\\
13	0.523621326443391\\
14	0.553806538476066\\
15	0.5928093736436\\
16	0.647493571306817\\
17	0.674782870545179\\
18	0.718032888445657\\
19	0.771686735089253\\
20	0.8247729642405\\
};
\addlegendentry{\footnotesize w/o Doppler shift}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	14.1421356237309\\
1	14.1421356237309\\
2	17.4464453864661\\
3	7.57430369422146\\
4	2.79517230725079\\
5	1.03510512786881\\
6	0.345241202594345\\
7	0.275429567059698\\
8	0.287892620392698\\
9	0.248390369565978\\
10	0.254248020093312\\
11	0.259185182855801\\
12	0.284770445566436\\
13	0.296453497798654\\
14	0.314340544157455\\
15	0.344962072141179\\
16	0.363359400272258\\
17	0.412518949184862\\
18	0.422711124593967\\
19	0.422635748738772\\
20	0.449014808540448\\
};
\addlegendentry{\footnotesize with Doppler shift}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
% \node[rotate=90] at (-8mm,20mm){\small RP GOSPA dist. [m]};
\node[rotate=90] at (-8mm,15mm){\small RP GOSPA [m]};
\end{tikzpicture}%

==> Figures/Doppler_SP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=76mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0.5,
ymax=40,
ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	28.2842712474617\\
1	28.2842712474617\\
2	27.8316367553758\\
3	24.9789237140482\\
4	21.5853509104638\\
5	16.0261365259314\\
6	14.6167068051493\\
7	14.4415944719479\\
8	14.2877686869502\\
9	1.37532868480126\\
10	1.0022603196157\\
11	0.897501652608191\\
12	0.904009364901576\\
13	0.968822376044319\\
14	1.02152560431058\\
15	1.05903903295568\\
16	1.12723511106426\\
17	1.1700541852624\\
18	1.22108873369126\\
19	1.27863143639072\\
20	1.32708591459363\\
};
\addlegendentry{\footnotesize w/o Doppler shift}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	28.2842712474617\\
1	28.2842712474617\\
2	27.8514023561685\\
3	24.6338046465948\\
4	21.3726951892167\\
5	16.0834111212272\\
6	14.5886765418306\\
7	14.2428285244408\\
8	14.1774886233974\\
9	0.944440803773932\\
10	0.72470264758502\\
11	0.647343411445377\\
12	0.644099214146357\\
13	0.660919952898282\\
14	0.737610905338954\\
15	0.770321170650626\\
16	0.800738875170354\\
17	0.869525414145898\\
18	0.894468391174574\\
19	0.921648777997215\\
20	0.941900036653275\\
};
\addlegendentry{\footnotesize with Doppler shift}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.9cm,-.65cm){time $k$};
\node[rotate=90] at (-8mm,20mm){SP GOSPA dist. [m]};
\end{tikzpicture}%

==> Figures/Doppler_Speed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
% width=74mm,
width=67mm,
% height=40mm,
height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1e-2,
ymax=16,
ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]


\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	5.04814464312805\\
1	5.04814464312805\\
2	2.7663083556085\\
3	1.04771618277245\\
4	0.523985770063641\\
5	0.380614395584846\\
6	0.311180113503674\\
7	0.29312763235861\\
8	0.289503845204544\\
9	0.282017071442709\\
10	0.275417881554131\\
11	0.280949550070587\\
12	0.279541236194602\\
13	0.280281738270354\\
14	0.291217803303001\\
15	0.27937354527315\\
16	0.279911183890345\\
17	0.286477154275133\\
18	0.299556867690522\\
19	0.297862334895851\\
20	0.289851365859702\\
};
\addlegendentry{\footnotesize w/o Doppler shift}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	5.04814464312805\\
1	4.80108784245706\\
2	2.45050954417892\\
3	0.85228517759386\\
4	0.440129181333366\\
5	0.079384667378811\\
6	0.0461106893551595\\
7	0.0624776241364016\\
8	0.0502310329560575\\
9	0.043790606517369\\
10	0.0393284518744248\\
11	0.0480914099719975\\
12	0.0638732310762264\\
13	0.0486331279462773\\
14	0.0403051040827605\\
15	0.0466799645289435\\
16	0.0701065239157468\\
17	0.0624079495267382\\
18	0.0559663713577612\\
19	0.0507040865486245\\
20	0.0647568508475907\\
};
\addlegendentry{\footnotesize with Doppler shift}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
\node[rotate=90] at (-10mm,15mm){\small Speed MAE [m/s]};
% \node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%

==> Figures/OFDM_HEB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=73mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=20,
xmax=100,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0.1,
ymax=10,
ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	2.24443702807751\\
40	1.12191386707123\\
64	0.953313192890615\\
90	0.767497792603762\\
100	0.736556583315482\\
};
\addlegendentry{\footnotesize{Random profile}}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
20	2.74059902932657\\
40	1.04784987357891\\
64	0.410028396343578\\
90	0.431131474086391\\
100	0.392533896398014\\
};
\addlegendentry{\footnotesize Directional profile}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
20	0.856274167425867\\
40	0.395749232383821\\
64	0.300145228801643\\
90	0.252077443746663\\
100	0.246223207195935\\
};
\addlegendentry{\footnotesize Uniform profile (proposed)}

\end{axis}
\node[rotate=0,fill=white] (BOC6) at (3.9cm,-.65cm){\# transmissions};
\node[rotate=90] at (-8mm,20mm){HEB [rad]};
\end{tikzpicture}%

==> Figures/OFDM_PEB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=73mm,
% height=40mm,
width=67mm,
% height=40mm,
height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=20,
xmax=100,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1,
ymax=100,
ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	8.65877159329929\\
40	5.45657546041957\\
64	4.7087013324276\\
90	4.20532198726261\\
100	3.97266070147064\\
};
\addlegendentry{\footnotesize{Random profile}}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
20	15.3668815728465\\
40	4.23427724208612\\
64	1.90806115650633\\
90	1.45400642865742\\
100	1.35054938111432\\
};
\addlegendentry{\footnotesize Directional profile}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
20	5.74652283463067\\
40	2.47776676616586\\
64	1.93821273542773\\
90	1.36946412244752\\
100	1.39888672236702\\
};
\addlegendentry{\footnotesize Uniform profile (proposed)}

\end{axis}

% \node[rotate=0,fill=white] (BOC6) at (3.9cm,-.65cm){\small \# transmissions};
% \node[rotate=90] at (-10mm,20mm){\small PEB [m]};

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small \# transmissions};
\node[rotate=90] at (-8mm,15mm){\small PEB [m]};
% \node[rotate=90] at (-8mm,20mm){\small PEB [m]};

\end{tikzpicture}%

==> Figures/OFDM_PEB_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=76mm,
% height=40mm,
width=67mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=10,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1,
ymax=,
ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=south east,legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	8.65877159329929\\
40	5.45657546041957\\
64	4.7087013324276\\
90	4.20532198726261\\
100	3.97266070147064\\
};
\addlegendentry{\footnotesize{Random profile}}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
20	15.3668815728465\\
40	4.23427724208612\\
64	1.90806115650633\\
90	1.45400642865742\\
100	1.35054938111432\\
};
\addlegendentry{\footnotesize Directional profile}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
20	5.74652283463067\\
40	2.47776676616586\\
64	1.93821273542773\\
90	1.36946412244752\\
100	1.39888672236702\\
};
\addlegendentry{\footnotesize Uniform profile (proposed)}
\end{axis}

% \node[rotate=0,fill=white] (BOC6) at (3.9cm,-.65cm){\small UE uncertainty [m]};
% \node[rotate=90] at (-8mm,2cm){\small PEB [m]};
\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.7cm){\small UE uncertainty [m]};
\node[rotate=90] at (-8mm,2cm){\small PEB [m]};

\end{tikzpicture}%

==> Figures/OFDM_SEB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=73mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=20,
xmax=100,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1,
ymax=1.5*100,
ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
]

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	44.2336801535422\\
40	10.8986081847653\\
64	6.48431205339415\\
90	4.50525753169965\\
100	4.15325240923792\\
};
\addlegendentry{\footnotesize{Random profile}}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
20	104.184395915007\\
40	14.4518212097422\\
64	3.56469649168356\\
90	2.01721775938085\\
100	1.83696043111071\\
};
\addlegendentry{\footnotesize Directional profile}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
20	34.6637159351167\\
40	8.26847454741199\\
64	3.81268896702329\\
90	1.98983205174182\\
100	1.72717714994177\\
};
\addlegendentry{\footnotesize Uniform profile (proposed)}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.9cm,-.65cm){\# transmissions};
\node[rotate=90] at (-8mm,20mm){SEB [m/s]};
\end{tikzpicture}%

==> Figures/initial_HEB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=76mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=10,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1e-2,
ymax=10,
ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.46,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	2.24443702807748\\
0.1	2.24443702807748\\
0.2	2.24443702807748\\
0.3	2.24443702807748\\
0.4	2.24443702807748\\
0.5	2.24443702807748\\
0.6	2.24443702807748\\
0.7	2.24443702807748\\
0.8	2.24443702807748\\
0.9	2.24443702807748\\
1	2.24443702807748\\
2	2.24443702807748\\
3	2.24443702807748\\
4	2.24443702807748\\
5	2.24443702807748\\
6	2.24443702807748\\
7	2.24443702807748\\
8	2.24443702807748\\
9	2.24443702807748\\
10	2.24443702807748\\
};
\addlegendentry{\footnotesize{Random profile}}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	1.204884836412\\
0.1	0.126024142325908\\
0.2	0.0719919938739158\\
0.3	0.057605390343559\\
0.4	0.0527665146438097\\
0.5	0.051576273473218\\
0.6	0.0522046178358241\\
0.7	0.0539451216029255\\
0.8	0.0564633882484119\\
0.9	0.0595491441323678\\
1	0.0630309079940494\\
2	0.104937466797632\\
3	0.178957154857818\\
4	0.369148961335714\\
5	0.504945272525135\\
6	0.660017658772664\\
7	1.06173783679599\\
8	1.48864706072297\\
9	1.96989699226786\\
10	2.74059902932657\\
};
\addlegendentry{\footnotesize Directional profile}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.01	0.667693207939246\\
0.1	0.0933748707108991\\
0.2	0.0672011070164716\\
0.3	0.060777897740466\\
0.4	0.0591887566610761\\
0.5	0.0597144975967381\\
0.6	0.0615006104424593\\
0.7	0.0641602905963299\\
0.8	0.0674491321684839\\
0.9	0.0711833068982805\\
1	0.0752337727526794\\
2	0.127220988777166\\
3	0.189862553641822\\
4	0.257837655856883\\
5	0.330874299209428\\
6	0.401280050500331\\
7	0.473116584454272\\
8	0.553032189388638\\
9	0.657544246697441\\
10	0.856274167425867\\
};
\addlegendentry{\footnotesize Uniform profile (proposed)}

\end{axis}
\node[rotate=0,fill=white] (BOC6) at (3.9cm,-.65cm){UE uncertainty [m]};
\node[rotate=90] at (-8mm,23mm){HEB [rad]};
\end{tikzpicture}%

==> Figures/initial_PEB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=76mm,
% height=40mm,
width=67mm,
height=30mm,
% height=25mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=10,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0.1,
ymax=100,
ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=south east,legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	8.65877159329929\\
0.1	8.65877159329929\\
0.2	8.65877159329929\\
0.3	8.65877159329929\\
0.4	8.65877159329929\\
0.5	8.65877159329929\\
0.6	8.65877159329929\\
0.7	8.65877159329929\\
0.8	8.65877159329929\\
0.9	8.65877159329929\\
1	8.65877159329929\\
2	8.65877159329929\\
3	8.65877159329929\\
4	8.65877159329929\\
5	8.65877159329929\\
6	8.65877159329929\\
7	8.65877159329929\\
8	8.65877159329929\\
9	8.65877159329929\\
10	8.65877159329929\\
};
\addlegendentry{\footnotesize{Random profile}}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	38.1291485915582\\
0.1	3.83817300437474\\
0.2	1.95623600895186\\
0.3	1.34602295007486\\
0.4	1.05487735647951\\
0.5	0.892688458674215\\
0.6	0.796468179805877\\
0.7	0.739569093660476\\
0.8	0.708958941989795\\
0.9	0.697587462226162\\
1	0.70123022078779\\
2	0.933885725560279\\
3	1.40506403501427\\
4	2.57523978493561\\
5	3.41729525539841\\
6	4.5226780275594\\
7	7.55794201972935\\
8	9.35799551929238\\
9	12.9557113685996\\
10	15.3668815728465\\
};
\addlegendentry{\footnotesize Directional profile}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.01	20.5525006524443\\
0.1	2.07428346391296\\
0.2	1.06005427858459\\
0.3	0.731045941539933\\
0.4	0.57377833331909\\
0.5	0.485603862492259\\
0.6	0.432307643032828\\
0.7	0.399204731442262\\
0.8	0.378952818858566\\
0.9	0.367520085013714\\
1	0.362576804618955\\
2	0.517474278738619\\
3	0.884428595977512\\
4	1.39128913922309\\
5	1.98592806433056\\
6	2.58726733523046\\
7	2.96151556131542\\
8	3.33970062513529\\
9	3.74158112155263\\
10	5.74652283463067\\
};
\addlegendentry{\footnotesize Uniform profile (proposed)}

\end{axis}

% \node[rotate=0,fill=white] (BOC6) at (3.9cm,-.65cm){\small UE uncertainty [m]};
% \node[rotate=90] at (-8mm,2cm){\small PEB [m]};
\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.7cm){\small UE uncertainty [m]};
\node[rotate=90] at (-8mm,12.5mm){\small PEB [m]};
% \node[rotate=90] at (-8mm,2cm){\small PEB [m]};

\end{tikzpicture}%

==> Figures/initial_SEB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
width=76mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=10,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1,
ymax=210,
ymode=log,
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.46,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	44.2336801535422\\
0.1	44.2336801535422\\
0.2	44.2336801535422\\
0.3	44.2336801535422\\
0.4	44.2336801535422\\
0.5	44.2336801535422\\
0.6	44.2336801535422\\
0.7	44.2336801535422\\
0.8	44.2336801535422\\
0.9	44.2336801535422\\
1	44.2336801535422\\
2	44.2336801535422\\
3	44.2336801535422\\
4	44.2336801535422\\
5	44.2336801535422\\
6	44.2336801535422\\
7	44.2336801535422\\
8	44.2336801535422\\
9	44.2336801535422\\
10	44.2336801535422\\
};
\addlegendentry{\footnotesize{Random profile}}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	1.11132151124361\\
0.1	1.11592890855243\\
0.2	1.1300741979881\\
0.3	1.15418089979094\\
0.4	1.18901799933138\\
0.5	1.23569247861125\\
0.6	1.2956995541171\\
0.7	1.37097767519859\\
0.8	1.46392105475448\\
0.9	1.57719264186869\\
1	1.71297538653594\\
2	3.26683264161457\\
3	5.38521098735252\\
4	11.0717132412255\\
5	17.7920422715477\\
6	24.5014515045827\\
7	40.6463647865738\\
8	58.3088746354908\\
9	78.7248716083183\\
10	104.184395915007\\
};
\addlegendentry{\footnotesize Directional profile}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.01	1.30163918499153\\
0.1	1.30730817494395\\
0.2	1.32861173235625\\
0.3	1.36612936568272\\
0.4	1.42036230995373\\
0.5	1.49172707025736\\
0.6	1.58038090691038\\
0.7	1.68612314526608\\
0.8	1.80846320792331\\
0.9	1.94682680091089\\
1	2.10068737106625\\
2	4.08737140195057\\
3	6.19541171601649\\
4	8.4275225033405\\
5	10.9549623476009\\
6	13.5321534387801\\
7	16.494501302912\\
8	20.1398424130749\\
9	24.8014110422029\\
10	34.6637159351167\\
};
\addlegendentry{\footnotesize Uniform profile (proposed)}

\end{axis}
\node[rotate=0,fill=white] (BOC6) at (3.9cm,-.65cm){UE uncertainty [m]};
\node[rotate=90] at (-8mm,20mm){SEB [m/s]};
\end{tikzpicture}%

==> Figures/time_Head.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
% width=74mm,
width=67mm,
% height=40mm,
height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1e-3,
ymax=1,
ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.174720400779609\\
1	0.174603936542137\\
2	0.171942658093947\\
3	0.156137468083029\\
4	0.127478375572262\\
5	0.0231774519335173\\
6	0.0044685989061608\\
7	0.00197591388189541\\
8	0.00155657172051934\\
9	0.00148718847005513\\
10	0.00143508199294681\\
11	0.00136585587114801\\
12	0.00114805982578441\\
13	0.00120919625138427\\
14	0.00126421376182882\\
15	0.00126626872781077\\
16	0.0011998148332707\\
17	0.00112432412219915\\
18	0.00119667381368147\\
19	0.00125907874935939\\
20	0.00131774156691152\\
};
\addlegendentry{\footnotesize{Random profile}}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.174720400779609\\
1	0.174584128176331\\
2	0.167950233884614\\
3	0.122908905501972\\
4	0.072444450688885\\
5	0.0151579812382084\\
6	0.00447594257891766\\
7	0.00208043005082134\\
8	0.0013892894560622\\
9	0.00133169580077849\\
10	0.0012726286144023\\
11	0.00126124095346162\\
12	0.00108312996327991\\
13	0.00112943961199466\\
14	0.0012038398638132\\
15	0.00119597967689671\\
16	0.00114869469461144\\
17	0.00107838090522691\\
18	0.00114477951525266\\
19	0.00120018063189694\\
20	0.00125123289865971\\
};
\addlegendentry{\footnotesize Directional profile}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.174720400779609\\
1	0.174683722647439\\
2	0.161494059533308\\
3	0.0992956452444846\\
4	0.051391478050147\\
5	0.00494532812301097\\
6	0.00194946910636306\\
7	0.00135048020332199\\
8	0.00113187132643139\\
9	0.00119840508496019\\
10	0.00117208029963697\\
11	0.00122111047925345\\
12	0.00110236933211636\\
13	0.00111759601280564\\
14	0.00123948106521611\\
15	0.00116880878058015\\
16	0.00116143900325434\\
17	0.00107605441292477\\
18	0.00111966552446532\\
19	0.00117767096294886\\
20	0.00121856593210923\\
};
\addlegendentry{\footnotesize Uniform profile (proposed)}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
\node[rotate=90] at (-10mm,15mm){\small Heading MAE [rad]};
% \node[rotate=90] at (-10mm,20mm){\small Heading est. (MAE) [rad]};
\end{tikzpicture}%

==> Figures/time_Pos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}
\begin{axis}[%
% width=74mm,
width=67mm,
height=30mm,
% height=25mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1e-2,
ymax=12,
ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=south east, legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	10.17398890293\\
1	5.63319531337099\\
2	3.50578834188848\\
3	2.43708054048907\\
4	1.50838897578263\\
5	1.60081690407719\\
6	1.26521723672566\\
7	1.24346592596176\\
8	1.2130120751119\\
9	1.24115734754726\\
10	1.24428478709886\\
11	1.25088978509903\\
12	1.28108857230273\\
13	1.28512058557187\\
14	1.29129821764236\\
15	1.30973749447731\\
16	1.32404495351723\\
17	1.32825277284891\\
18	1.34132936005669\\
19	1.35037496313692\\
20	1.35758196970716\\
};
\addlegendentry{\footnotesize{Random profile}}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	10.17398890293\\
1	5.23740362681919\\
2	2.76855240216738\\
3	1.41875728570019\\
4	0.669461700115266\\
5	0.554681908265174\\
6	0.381797048993645\\
7	0.304162228514755\\
8	0.301498257268999\\
9	0.312570163991554\\
10	0.344780259281012\\
11	0.366392445143578\\
12	0.388520581615144\\
13	0.409763408610985\\
14	0.425348898250867\\
15	0.457348756575948\\
16	0.48770557186908\\
17	0.506906466303236\\
18	0.531094115710629\\
19	0.551366287945949\\
20	0.57906011794559\\
};
\addlegendentry{\footnotesize Directional profile}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	10.17398890293\\
1	3.66978655525223\\
2	1.19910071019329\\
3	0.3925466902136\\
4	0.119918136785063\\
5	0.0616038874825896\\
6	0.0598018219094055\\
7	0.0470645712073228\\
8	0.0473390982572155\\
9	0.0680525057955013\\
10	0.103415656283854\\
11	0.1297185592882\\
12	0.164775329839123\\
13	0.190708807128822\\
14	0.204524830908851\\
15	0.234531186627942\\
16	0.259563621826579\\
17	0.275456515568049\\
18	0.29922107281187\\
19	0.317647521548285\\
20	0.344373660070324\\
};
\addlegendentry{\footnotesize Uniform profile (proposed)}
\end{axis}

% \node[rotate=0,fill=white] (BOC6) at (3.9cm,-.65cm){\small time $k$};
% \node[rotate=90] at (-10mm,20mm){\small 
%  Position est. (MAE) [m]};
 \node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
\node[rotate=90] at (-10mm,15mm){\small 
 Position MAE [m]};
 % \node[rotate=90] at (-10mm,20mm){\small 
 % Position est. (MAE) [m]};
\end{tikzpicture}%

==> Figures/time_RP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
% width=76mm,
width=67mm,
height=30mm,
% height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0.1,
ymax=30,
ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	14.1421356237309\\
1	14.1421356237309\\
2	18.3391161601545\\
3	9.0955531581174\\
4	5.63732034081161\\
5	3.32894705204925\\
6	1.87008900422584\\
7	1.41851757922041\\
8	1.30548393631564\\
9	1.28217284178726\\
10	1.28294711279296\\
11	1.2978334545216\\
12	1.30414122820148\\
13	1.31628313120439\\
14	1.35916007203526\\
15	1.36583640339286\\
16	1.37883236187327\\
17	1.40923014236524\\
18	1.42346729119116\\
19	1.42515362366728\\
20	1.43453460472136\\
};
\addlegendentry{\footnotesize{Random profile}}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	14.1421356237309\\
1	14.1421356237309\\
2	18.8806202737549\\
3	8.2386973363075\\
4	3.98282992274254\\
5	1.98586911328517\\
6	1.0413555669352\\
7	0.790407319218241\\
8	0.618426611686808\\
9	0.523328215374523\\
10	0.516955676517564\\
11	0.497844927546767\\
12	0.521439089588655\\
13	0.531852409154976\\
14	0.56721151861425\\
15	0.574820700195456\\
16	0.583335102485883\\
17	0.612865265423939\\
18	0.627459822763889\\
19	0.629219107614974\\
20	0.656145446708414\\
};
\addlegendentry{\footnotesize Directional profile}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	14.1421356237309\\
1	14.1421356237309\\
2	17.4464453864661\\
3	7.57430369422146\\
4	2.79517230725079\\
5	1.03510512786881\\
6	0.345241202594345\\
7	0.275429567059698\\
8	0.287892620392698\\
9	0.248390369565978\\
10	0.254248020093312\\
11	0.259185182855801\\
12	0.284770445566436\\
13	0.296453497798654\\
14	0.314340544157455\\
15	0.344962072141179\\
16	0.363359400272258\\
17	0.412518949184862\\
18	0.422711124593967\\
19	0.422635748738772\\
20	0.449014808540448\\
};
\addlegendentry{\footnotesize Uniform profile (proposed)}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
% \node[rotate=90] at (-8mm,20mm){\small RP GOSPA dist. [m]};
\node[rotate=90] at (-8mm,15mm){\small RP GOSPA [m]};
\end{tikzpicture}%

==> Figures/time_SP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
% width=76mm,
width=67mm,
% height=40mm,
height=30mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=0.5,
ymax=40,
ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	28.2842712474617\\
1	28.2842712474617\\
2	28.1589635632483\\
3	26.6056434605984\\
4	23.2671133787047\\
5	16.6429906882995\\
6	15.0849535823066\\
7	14.5788469715943\\
8	14.3990306478028\\
9	2.85679009016383\\
10	2.70331126820888\\
11	2.67004478107174\\
12	2.66570687379182\\
13	2.64846239277442\\
14	2.7124463693882\\
15	2.7338255950043\\
16	2.76149689770404\\
17	2.80478530027318\\
18	2.81362274455022\\
19	2.82558625953664\\
20	2.83179324695124\\
};
\addlegendentry{\footnotesize{Random profile}}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	28.2842712474617\\
1	28.2842712474617\\
2	28.1392661332627\\
3	25.5209941481803\\
4	22.2120044343188\\
5	16.5739664942646\\
6	14.9958176040194\\
7	14.6528301027096\\
8	14.4538426873092\\
9	1.60808648233716\\
10	1.28901718209757\\
11	1.17516100441585\\
12	1.18402124405917\\
13	1.19436427390061\\
14	1.20163652147993\\
15	1.22477485930104\\
16	1.25666867102599\\
17	1.30492672435358\\
18	1.33330919274044\\
19	1.36268359672463\\
20	1.3841652364264\\
};
\addlegendentry{\footnotesize Directional profile}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	28.2842712474617\\
1	28.2842712474617\\
2	27.8514023561685\\
3	24.6338046465948\\
4	21.3726951892167\\
5	16.0834111212272\\
6	14.5886765418306\\
7	14.2428285244408\\
8	14.1774886233974\\
9	0.944440803773932\\
10	0.72470264758502\\
11	0.647343411445377\\
12	0.644099214146357\\
13	0.660919952898282\\
14	0.737610905338954\\
15	0.770321170650626\\
16	0.800738875170354\\
17	0.869525414145898\\
18	0.894468391174574\\
19	0.921648777997215\\
20	0.941900036653275\\
};
\addlegendentry{\footnotesize Uniform profile (proposed)}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
% \node[rotate=90] at (-8mm,20mm){\small SP GOSPA dist. [m]};
\node[rotate=90] at (-8mm,15mm){\small SP GOSPA [m]};
\end{tikzpicture}%

==> Figures/time_Speed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{tikzpicture}

\begin{axis}[%
% width=74mm,
width=67mm,
height=40mm,
at={(0mm,0mm)},
scale only axis,
xmin=0,
xmax=20,
% xlabel style={font=\color{white!15!black}},
% xlabel={UE uncertainty [m]},
ymin=1e-2,
ymax=10,
ymode=log,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
% ylabel style={font=\color{white!15!black}},
% ylabel={Position Est. (MAE) [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,style={row sep=-0.1cm}}
]
]

\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	5.04814464312805\\
1	4.98010593097371\\
2	3.64293130615532\\
3	2.00051381318684\\
4	1.28034784887508\\
5	0.371197920178566\\
6	0.0852767889759065\\
7	0.0684520905657302\\
8	0.0527827023442776\\
9	0.0481895947511954\\
10	0.0416121487700998\\
11	0.0444645863642453\\
12	0.0623174819585771\\
13	0.0490426002683925\\
14	0.0436344643534325\\
15	0.0494189917438298\\
16	0.0660324313192787\\
17	0.0628975646912275\\
18	0.0602749173598088\\
19	0.0523525484816595\\
20	0.0635605127756114\\
};
\addlegendentry{\footnotesize{Random profile}}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	5.04814464312805\\
1	4.52776089206275\\
2	3.1754399547173\\
3	1.47992308870374\\
4	0.761490823355513\\
5	0.189660023058507\\
6	0.0779641025250922\\
7	0.0840022779636271\\
8	0.0554144600545353\\
9	0.0415347930981808\\
10	0.0390598469692804\\
11	0.0503052514420248\\
12	0.0699594169124621\\
13	0.0482075002096037\\
14	0.0380504943564485\\
15	0.0478254578604705\\
16	0.0826586925821697\\
17	0.0754713994520801\\
18	0.0631005370474579\\
19	0.0673178870471025\\
20	0.0885943982317216\\
};
\addlegendentry{\footnotesize Directional profile}

\addplot [color=red, dashed, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0	5.04814464312805\\
1	4.80108784245706\\
2	2.45050954417892\\
3	0.85228517759386\\
4	0.440129181333366\\
5	0.079384667378811\\
6	0.0461106893551595\\
7	0.0624776241364016\\
8	0.0502310329560575\\
9	0.043790606517369\\
10	0.0393284518744248\\
11	0.0480914099719975\\
12	0.0638732310762264\\
13	0.0486331279462773\\
14	0.0403051040827605\\
15	0.0466799645289435\\
16	0.0701065239157468\\
17	0.0624079495267382\\
18	0.0559663713577612\\
19	0.0507040865486245\\
20	0.0647568508475907\\
};
\addlegendentry{\footnotesize Uniform profile (proposed)}
\end{axis}

\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.65cm){\small time $k$};
\node[rotate=90] at (-10mm,20mm){\small Speed est. (MAE) [m/s]};
\end{tikzpicture}%
